Quasar Accretion Disk Sizes From Continuum Reverberation Mapping From the Dark Energy Survey

We present accretion disk size measurements for 15 luminous quasars at $0.7 \leq z \leq 1.9$ derived from $griz$ light curves from the Dark Energy Survey. We measure the disk sizes with continuum reverberation mapping using two methods, both of which are derived from the expectation that accretion disks have a radial temperature gradient and the continuum emission at a given radius is well-described by a single blackbody. In the first method we measure the relative lags between the multiband light curves, which provides the relative time lag between shorter and longer wavelength variations. From this, we are only able to constrain upper limits on disk sizes, as many are consistent with no lag the 2$\sigma$ level. The second method fits the model parameters for the canonical thin disk directly rather than solving for the individual time lags between the light curves. Our measurements demonstrate good agreement with the sizes predicted by this model for accretion rates between 0.3-1 times the Eddington rate. Given our large uncertainties, our measurements are also consistent with disk size measurements from gravitational microlensing studies of strongly lensed quasars, as well as other photometric reverberation mapping results, that find disk sizes that are a factor of a few ($\sim$3) larger than predictions.

==> Table_3_Deluxetable_FULL.tex <==
\begin{deluxetable}{lrrrr}
\tablecaption{ DES Quasar Light Curves } 
\tablewidth{0pt}
\tabletypesize{\tiny}
\tablewidth{0.48\textwidth}
\tablehead{
\colhead{Quasar Name} & 
\colhead{MJD} & 
\colhead{Mag} & 
\colhead{Mag$_{\textrm{Err}}$} & 
\colhead{Band} \\ 
}
\startdata
 DES J024133.65-010724.20 &  56534.283 &  20.893303 &  0.017578 &    g \\
 DES J024133.65-010724.20 &  56538.325 &  20.913850 &  0.016151 &    g \\
 DES J024133.65-010724.20 &  56543.296 &  20.858375 &  0.015130 &    g \\
 DES J024133.65-010724.20 &  56547.226 &  20.925933 &  0.019539 &    g \\
 DES J024133.65-010724.20 &  56550.246 &  20.775436 &  0.055092 &    g \\
 DES J024133.65-010724.20 &  56559.205 &  20.955761 &  0.054659 &    g \\
 DES J024133.65-010724.20 &  56567.171 &  21.128463 &  0.025161 &    g \\
 DES J024133.65-010724.20 &  56579.139 &  21.062005 &  0.039113 &    g \\
 DES J024133.65-010724.20 &  56590.297 &  21.087921 &  0.054623 &    g \\
 DES J024133.65-010724.20 &  56594.105 &  21.119119 &  0.025622 &    g \\
 DES J024133.65-010724.20 &  56609.069 &  20.939953 &  0.039048 &    g \\
 DES J024133.65-010724.20 &  56616.059 &  20.950823 &  0.029055 &    g \\
 DES J024133.65-010724.20 &  56635.040 &  20.740750 &  0.024320 &    g \\
 DES J024133.65-010724.20 &  56645.050 &  20.686444 &  0.023759 &    g \\
 DES J024133.65-010724.20 &  56649.118 &  20.747983 &  0.017791 &    g \\
 DES J024133.65-010724.20 &  56653.100 &  20.700849 &  0.018023 &    g \\
 DES J024133.65-010724.20 &  56660.047 &  20.632704 &  0.014610 &    g \\
 DES J024133.65-010724.20 &  56667.088 &  20.719374 &  0.040272 &    g \\
 DES J024133.65-010724.20 &  56675.043 &  20.659527 &  0.025757 &    g \\
 DES J024133.65-010724.20 &  56682.039 &  20.655893 &  0.019072 &    g \\
 DES J024133.65-010724.20 &  56687.039 &  20.680922 &  0.022307 &    g \\
 DES J024133.65-010724.20 &  56694.032 &  20.691133 &  0.028468 &    g \\
 DES J024133.65-010724.20 &  56890.328 &  20.719930 &  0.013345 &    g \\
 DES J024133.65-010724.20 &  56894.283 &  20.780369 &  0.036012 &    g \\
 DES J024133.65-010724.20 &  56903.383 &  20.825219 &  0.020914 &    g \\
 DES J024133.65-010724.20 &  56915.265 &  20.697469 &  0.026853 &    g \\
 DES J024133.65-010724.20 &  56923.315 &  20.804706 &  0.020301 &    g \\
 DES J024133.65-010724.20 &  56927.280 &  20.667825 &  0.016374 &    g \\
 DES J024133.65-010724.20 &  56932.217 &  20.672310 &  0.018509 &    g \\
 DES J024133.65-010724.20 &  56943.202 &  20.654829 &  0.025082 &    g \\
 DES J024133.65-010724.20 &  56952.118 &  20.630708 &  0.013467 &    g \\
 DES J024133.65-010724.20 &  56957.104 &  20.686344 &  0.025710 &    g \\
 DES J024133.65-010724.20 &  56959.100 &  20.635295 &  0.015352 &    g \\
 DES J024133.65-010724.20 &  56964.215 &  20.664126 &  0.029978 &    g \\
 DES J024133.65-010724.20 &  56973.183 &  20.657516 &  0.017025 &    g \\
 DES J024133.65-010724.20 &  56980.179 &  20.686808 &  0.011284 &    g \\
 DES J024133.65-010724.20 &  56987.180 &  20.699270 &  0.012450 &    g \\
 DES J024133.65-010724.20 &  56990.181 &  20.669774 &  0.019439 &    g \\
 DES J024133.65-010724.20 &  57001.147 &  20.671756 &  0.038435 &    g \\
 DES J024133.65-010724.20 &  57003.043 &  20.659380 &  0.012532 &    g \\
 DES J024133.65-010724.20 &  57011.071 &  20.657762 &  0.010743 &    g \\
 DES J024133.65-010724.20 &  57018.043 &  20.661821 &  0.026709 &    g \\
 DES J024133.65-010724.20 &  57019.042 &  20.755664 &  0.047159 &    g \\
 DES J024133.65-010724.20 &  57021.043 &  20.648498 &  0.030013 &    g \\
 DES J024133.65-010724.20 &  57029.066 &  20.752525 &  0.028693 &    g \\
 DES J024133.65-010724.20 &  57036.051 &  20.706279 &  0.014787 &    g \\
 DES J024133.65-010724.20 &  57042.074 &  20.731559 &  0.018972 &    g \\
 DES J024133.65-010724.20 &  57248.388 &  20.753519 &  0.024306 &    g \\
 DES J024133.65-010724.20 &  57252.303 &  20.724762 &  0.017061 &    g \\
 DES J024133.65-010724.20 &  57265.286 &  20.648515 &  0.064245 &    g \\
 DES J024133.65-010724.20 &  57276.310 &  20.714657 &  0.119634 &    g \\
 DES J024133.65-010724.20 &  57277.307 &  20.710198 &  0.016128 &    g \\
 DES J024133.65-010724.20 &  57284.324 &  20.838412 &  0.022233 &    g \\
 DES J024133.65-010724.20 &  57291.222 &  20.677454 &  0.055027 &    g \\
 DES J024133.65-010724.20 &  57299.218 &  20.619889 &  0.033597 &    g \\
 DES J024133.65-010724.20 &  57303.166 &  20.698239 &  0.026368 &    g \\
 DES J024133.65-010724.20 &  57304.205 &  20.683825 &  0.017723 &    g \\
 DES J024133.65-010724.20 &  57311.294 &  20.801110 &  0.015540 &    g \\
 DES J024133.65-010724.20 &  57315.206 &  20.665046 &  0.019758 &    g \\
 DES J024133.65-010724.20 &  57325.106 &  20.746833 &  0.053349 &    g \\
 DES J024133.65-010724.20 &  57329.169 &  20.830116 &  0.014581 &    g \\
 DES J024133.65-010724.20 &  57339.117 &  20.694557 &  0.017458 &    g \\
 DES J024133.65-010724.20 &  57345.227 &  20.752872 &  0.016525 &    g \\
 DES J024133.65-010724.20 &  57355.210 &  20.556340 &  0.026607 &    g \\
 DES J024133.65-010724.20 &  57365.107 &  20.573406 &  0.010780 &    g \\
 DES J024133.65-010724.20 &  57372.100 &  20.598117 &  0.015309 &    g \\
 DES J024133.65-010724.20 &  57389.109 &  20.488440 &  0.012041 &    g \\
 DES J024133.65-010724.20 &  57396.096 &  20.463591 &  0.012477 &    g \\
 DES J024133.65-010724.20 &  57403.097 &  20.521817 &  0.016721 &    g \\
 DES J024133.65-010724.20 &  57428.056 &  20.545311 &  0.015646 &    g \\
 DES J024133.65-010724.20 &  56534.286 &  20.821405 &  0.018762 &    r \\
 DES J024133.65-010724.20 &  56543.298 &  20.829811 &  0.020151 &    r \\
 DES J024133.65-010724.20 &  56547.229 &  20.830156 &  0.022017 &    r \\
 DES J024133.65-010724.20 &  56550.249 &  20.792263 &  0.048924 &    r \\
 DES J024133.65-010724.20 &  56559.207 &  20.900419 &  0.047817 &    r \\
 DES J024133.65-010724.20 &  56563.217 &  20.906668 &  0.018141 &    r \\
 DES J024133.65-010724.20 &  56567.173 &  20.921728 &  0.023354 &    r \\
 DES J024133.65-010724.20 &  56575.152 &  20.921831 &  0.017981 &    r \\
 DES J024133.65-010724.20 &  56579.142 &  20.928378 &  0.030610 &    r \\
 DES J024133.65-010724.20 &  56590.299 &  21.007565 &  0.047103 &    r \\
 DES J024133.65-010724.20 &  56594.107 &  20.952560 &  0.027800 &    r \\
 DES J024133.65-010724.20 &  56606.069 &  20.829645 &  0.050572 &    r \\
 DES J024133.65-010724.20 &  56609.071 &  20.882081 &  0.029568 &    r \\
 DES J024133.65-010724.20 &  56616.062 &  20.844435 &  0.030535 &    r \\
 DES J024133.65-010724.20 &  56627.039 &  20.780159 &  0.017090 &    r \\
 DES J024133.65-010724.20 &  56635.043 &  20.726917 &  0.021408 &    r \\
 DES J024133.65-010724.20 &  56645.052 &  20.672645 &  0.022256 &    r \\
 DES J024133.65-010724.20 &  56649.121 &  20.721388 &  0.018973 &    r \\
 DES J024133.65-010724.20 &  56653.102 &  20.669167 &  0.019853 &    r \\
 DES J024133.65-010724.20 &  56660.050 &  20.642674 &  0.015396 &    r \\
 DES J024133.65-010724.20 &  56667.091 &  20.595090 &  0.035708 &    r \\
 DES J024133.65-010724.20 &  56682.041 &  20.635606 &  0.021168 &    r \\
 DES J024133.65-010724.20 &  56687.041 &  20.655731 &  0.020701 &    r \\
 DES J024133.65-010724.20 &  56694.034 &  20.658258 &  0.025574 &    r \\
 DES J024133.65-010724.20 &  56890.331 &  20.670542 &  0.015598 &    r \\
 DES J024133.65-010724.20 &  56894.285 &  20.719839 &  0.043418 &    r \\
 DES J024133.65-010724.20 &  56903.386 &  20.706656 &  0.024689 &    r \\
 DES J024133.65-010724.20 &  56915.267 &  20.685380 &  0.028838 &    r \\
 DES J024133.65-010724.20 &  56923.318 &  20.712805 &  0.023446 &    r \\
 DES J024133.65-010724.20 &  56927.283 &  20.647383 &  0.018384 &    r \\
 DES J024133.65-010724.20 &  56932.220 &  20.675439 &  0.017962 &    r \\
 DES J024133.65-010724.20 &  56943.204 &  20.665809 &  0.022721 &    r \\
 DES J024133.65-010724.20 &  56952.120 &  20.648893 &  0.015892 &    r \\
 DES J024133.65-010724.20 &  56957.106 &  20.645289 &  0.028784 &    r \\
 DES J024133.65-010724.20 &  56959.102 &  20.652434 &  0.016671 &    r \\
 DES J024133.65-010724.20 &  56964.218 &  20.674952 &  0.023783 &    r \\
 DES J024133.65-010724.20 &  56973.185 &  20.653922 &  0.015782 &    r \\
 DES J024133.65-010724.20 &  56980.181 &  20.663207 &  0.013449 &    r \\
 DES J024133.65-010724.20 &  56987.182 &  20.666036 &  0.013855 &    r \\
 DES J024133.65-010724.20 &  56990.183 &  20.656726 &  0.022163 &    r \\
 DES J024133.65-010724.20 &  57001.149 &  20.709923 &  0.034675 &    r \\
 DES J024133.65-010724.20 &  57003.045 &  20.604958 &  0.013444 &    r \\
 DES J024133.65-010724.20 &  57011.073 &  20.628179 &  0.012193 &    r \\
 DES J024133.65-010724.20 &  57018.045 &  20.619896 &  0.029947 &    r \\
 DES J024133.65-010724.20 &  57019.045 &  20.581041 &  0.028342 &    r \\
 DES J024133.65-010724.20 &  57021.045 &  20.646734 &  0.025797 &    r \\
 DES J024133.65-010724.20 &  57029.068 &  20.681328 &  0.025875 &    r \\
 DES J024133.65-010724.20 &  57036.053 &  20.645069 &  0.014460 &    r \\
 DES J024133.65-010724.20 &  57042.076 &  20.668803 &  0.019900 &    r \\
 DES J024133.65-010724.20 &  57049.068 &  20.635830 &  0.040859 &    r \\
 DES J024133.65-010724.20 &  57248.391 &  20.638644 &  0.026543 &    r \\
 DES J024133.65-010724.20 &  57252.305 &  20.637740 &  0.019775 &    r \\
 DES J024133.65-010724.20 &  57256.295 &  20.569487 &  0.025102 &    r \\
 DES J024133.65-010724.20 &  57265.288 &  20.623747 &  0.044875 &    r \\
 DES J024133.65-010724.20 &  57276.312 &  20.816976 &  0.034673 &    r \\
 DES J024133.65-010724.20 &  57277.310 &  20.598097 &  0.015836 &    r \\
 DES J024133.65-010724.20 &  57284.326 &  20.638665 &  0.023443 &    r \\
 DES J024133.65-010724.20 &  57288.199 &  20.806504 &  0.049168 &    r \\
 DES J024133.65-010724.20 &  57291.224 &  20.585350 &  0.040016 &    r \\
 DES J024133.65-010724.20 &  57299.220 &  20.533533 &  0.037426 &    r \\
 DES J024133.65-010724.20 &  57303.169 &  20.529851 &  0.026079 &    r \\
 DES J024133.65-010724.20 &  57304.208 &  20.579111 &  0.017962 &    r \\
 DES J024133.65-010724.20 &  57311.296 &  20.667172 &  0.016194 &    r \\
 DES J024133.65-010724.20 &  57315.208 &  20.587949 &  0.022862 &    r \\
 DES J024133.65-010724.20 &  57319.134 &  20.658822 &  0.033288 &    r \\
 DES J024133.65-010724.20 &  57325.108 &  20.583011 &  0.042283 &    r \\
 DES J024133.65-010724.20 &  57329.171 &  20.620274 &  0.016468 &    r \\
 DES J024133.65-010724.20 &  57339.120 &  20.747633 &  0.024383 &    r \\
 DES J024133.65-010724.20 &  57345.229 &  20.516411 &  0.016662 &    r \\
 DES J024133.65-010724.20 &  57355.212 &  20.512596 &  0.020110 &    r \\
 DES J024133.65-010724.20 &  57365.110 &  20.477975 &  0.010629 &    r \\
 DES J024133.65-010724.20 &  57385.067 &  20.526957 &  0.011536 &    r \\
 DES J024133.65-010724.20 &  57389.111 &  20.437382 &  0.012923 &    r \\
 DES J024133.65-010724.20 &  57396.099 &  20.425105 &  0.013280 &    r \\
 DES J024133.65-010724.20 &  57403.099 &  20.416122 &  0.014568 &    r \\
 DES J024133.65-010724.20 &  56534.288 &  20.458926 &  0.015282 &    i \\
 DES J024133.65-010724.20 &  56538.330 &  20.446329 &  0.015796 &    i \\
 DES J024133.65-010724.20 &  56543.300 &  20.425111 &  0.017233 &    i \\
 DES J024133.65-010724.20 &  56547.231 &  20.441852 &  0.017922 &    i \\
 DES J024133.65-010724.20 &  56550.251 &  20.490876 &  0.033459 &    i \\
 DES J024133.65-010724.20 &  56559.209 &  20.459003 &  0.030890 &    i \\
 DES J024133.65-010724.20 &  56563.219 &  20.456136 &  0.014169 &    i \\
 DES J024133.65-010724.20 &  56567.176 &  20.497795 &  0.019059 &    i \\
 DES J024133.65-010724.20 &  56575.154 &  20.498030 &  0.014029 &    i \\
 DES J024133.65-010724.20 &  56579.144 &  20.513297 &  0.021119 &    i \\
 DES J024133.65-010724.20 &  56590.301 &  20.535612 &  0.026118 &    i \\
 DES J024133.65-010724.20 &  56594.109 &  20.561605 &  0.025761 &    i \\
 DES J024133.65-010724.20 &  56602.082 &  20.484619 &  0.013728 &    i \\
 DES J024133.65-010724.20 &  56606.072 &  20.454792 &  0.042996 &    i \\
 DES J024133.65-010724.20 &  56609.073 &  20.447662 &  0.020472 &    i \\
 DES J024133.65-010724.20 &  56616.064 &  20.456275 &  0.025438 &    i \\
 DES J024133.65-010724.20 &  56627.041 &  20.420839 &  0.013028 &    i \\
 DES J024133.65-010724.20 &  56635.045 &  20.405591 &  0.019030 &    i \\
 DES J024133.65-010724.20 &  56645.054 &  20.359520 &  0.014835 &    i \\
 DES J024133.65-010724.20 &  56649.123 &  20.372559 &  0.019941 &    i \\
 DES J024133.65-010724.20 &  56653.104 &  20.371096 &  0.015653 &    i \\
 DES J024133.65-010724.20 &  56660.052 &  20.359038 &  0.013880 &    i \\
 DES J024133.65-010724.20 &  56667.093 &  20.345062 &  0.025920 &    i \\
 DES J024133.65-010724.20 &  56682.043 &  20.307952 &  0.015867 &    i \\
 DES J024133.65-010724.20 &  56687.043 &  20.333699 &  0.017641 &    i \\
 DES J024133.65-010724.20 &  56694.036 &  20.351838 &  0.019780 &    i \\
 DES J024133.65-010724.20 &  56890.333 &  20.413195 &  0.017590 &    i \\
 DES J024133.65-010724.20 &  56894.288 &  20.396144 &  0.036469 &    i \\
 DES J024133.65-010724.20 &  56903.388 &  20.446286 &  0.031160 &    i \\
 DES J024133.65-010724.20 &  56915.269 &  20.401709 &  0.024613 &    i \\
 DES J024133.65-010724.20 &  56927.285 &  20.373555 &  0.015524 &    i \\
 DES J024133.65-010724.20 &  56932.222 &  20.399894 &  0.014399 &    i \\
 DES J024133.65-010724.20 &  56943.206 &  20.368129 &  0.015690 &    i \\
 DES J024133.65-010724.20 &  56952.122 &  20.360098 &  0.015608 &    i \\
 DES J024133.65-010724.20 &  56957.108 &  20.325874 &  0.022621 &    i \\
 DES J024133.65-010724.20 &  56959.105 &  20.382214 &  0.015970 &    i \\
 DES J024133.65-010724.20 &  56964.220 &  20.371582 &  0.019700 &    i \\
 DES J024133.65-010724.20 &  56973.188 &  20.375772 &  0.012318 &    i \\
 DES J024133.65-010724.20 &  56980.183 &  20.388455 &  0.012790 &    i \\
 DES J024133.65-010724.20 &  56990.185 &  20.317139 &  0.033362 &    i \\
 DES J024133.65-010724.20 &  57001.151 &  20.351594 &  0.030364 &    i \\
 DES J024133.65-010724.20 &  57003.047 &  20.377645 &  0.013026 &    i \\
 DES J024133.65-010724.20 &  57011.075 &  20.339140 &  0.011326 &    i \\
 DES J024133.65-010724.20 &  57018.047 &  20.355655 &  0.020960 &    i \\
 DES J024133.65-010724.20 &  57019.047 &  20.315615 &  0.021323 &    i \\
 DES J024133.65-010724.20 &  57021.047 &  20.385659 &  0.019911 &    i \\
 DES J024133.65-010724.20 &  57029.070 &  20.354094 &  0.021766 &    i \\
 DES J024133.65-010724.20 &  57036.055 &  20.368131 &  0.014436 &    i \\
 DES J024133.65-010724.20 &  57042.078 &  20.396164 &  0.017450 &    i \\
 DES J024133.65-010724.20 &  57049.070 &  20.359185 &  0.031381 &    i \\
 DES J024133.65-010724.20 &  57248.393 &  20.331543 &  0.025516 &    i \\
 DES J024133.65-010724.20 &  57252.307 &  20.358970 &  0.018851 &    i \\
 DES J024133.65-010724.20 &  57256.297 &  20.304661 &  0.020353 &    i \\
 DES J024133.65-010724.20 &  57265.291 &  20.309521 &  0.024578 &    i \\
 DES J024133.65-010724.20 &  57276.314 &  20.353472 &  0.017241 &    i \\
 DES J024133.65-010724.20 &  57277.312 &  20.374683 &  0.015303 &    i \\
 DES J024133.65-010724.20 &  57284.328 &  20.432263 &  0.021862 &    i \\
 DES J024133.65-010724.20 &  57288.201 &  20.334784 &  0.028090 &    i \\
 DES J024133.65-010724.20 &  57291.226 &  20.298657 &  0.025414 &    i \\
 DES J024133.65-010724.20 &  57299.222 &  20.322248 &  0.041548 &    i \\
 DES J024133.65-010724.20 &  57303.171 &  20.295719 &  0.023517 &    i \\
 DES J024133.65-010724.20 &  57304.210 &  20.328618 &  0.017888 &    i \\
 DES J024133.65-010724.20 &  57311.298 &  20.349582 &  0.012068 &    i \\
 DES J024133.65-010724.20 &  57315.210 &  20.314748 &  0.019397 &    i \\
 DES J024133.65-010724.20 &  57319.137 &  20.328291 &  0.025636 &    i \\
 DES J024133.65-010724.20 &  57325.110 &  20.368079 &  0.032456 &    i \\
 DES J024133.65-010724.20 &  57329.173 &  20.336119 &  0.015579 &    i \\
 DES J024133.65-010724.20 &  57339.122 &  20.316315 &  0.019440 &    i \\
 DES J024133.65-010724.20 &  57345.231 &  20.268186 &  0.018346 &    i \\
 DES J024133.65-010724.20 &  57355.214 &  20.279618 &  0.015945 &    i \\
 DES J024133.65-010724.20 &  57365.112 &  20.265013 &  0.010246 &    i \\
 DES J024133.65-010724.20 &  57372.104 &  20.261801 &  0.013172 &    i \\
 DES J024133.65-010724.20 &  57385.069 &  20.245492 &  0.011316 &    i \\
 DES J024133.65-010724.20 &  57389.113 &  20.222510 &  0.014731 &    i \\
 DES J024133.65-010724.20 &  57396.101 &  20.221135 &  0.014249 &    i \\
 DES J024133.65-010724.20 &  57403.101 &  20.216308 &  0.013620 &    i \\
 DES J024133.65-010724.20 &  56534.290 &  20.364061 &  0.016028 &    z \\
 DES J024133.65-010724.20 &  56538.333 &  20.387004 &  0.022245 &    z \\
 DES J024133.65-010724.20 &  56543.303 &  20.407962 &  0.021589 &    z \\
 DES J024133.65-010724.20 &  56547.233 &  20.444857 &  0.022507 &    z \\
 DES J024133.65-010724.20 &  56550.253 &  20.497446 &  0.031561 &    z \\
 DES J024133.65-010724.20 &  56559.212 &  20.422525 &  0.023560 &    z \\
 DES J024133.65-010724.20 &  56563.222 &  20.434531 &  0.019495 &    z \\
 DES J024133.65-010724.20 &  56567.178 &  20.413365 &  0.020351 &    z \\
 DES J024133.65-010724.20 &  56575.157 &  20.436136 &  0.015477 &    z \\
 DES J024133.65-010724.20 &  56579.146 &  20.448054 &  0.024028 &    z \\
 DES J024133.65-010724.20 &  56590.304 &  20.496664 &  0.030213 &    z \\
 DES J024133.65-010724.20 &  56594.112 &  20.469467 &  0.030789 &    z \\
 DES J024133.65-010724.20 &  56602.084 &  20.472542 &  0.016237 &    z \\
 DES J024133.65-010724.20 &  56606.074 &  20.508141 &  0.054276 &    z \\
 DES J024133.65-010724.20 &  56609.076 &  20.428263 &  0.020710 &    z \\
 DES J024133.65-010724.20 &  56616.066 &  20.422424 &  0.027651 &    z \\
 DES J024133.65-010724.20 &  56627.044 &  20.370355 &  0.013539 &    z \\
 DES J024133.65-010724.20 &  56631.184 &  20.202421 &  0.282061 &    z \\
 DES J024133.65-010724.20 &  56635.048 &  20.336326 &  0.022454 &    z \\
 DES J024133.65-010724.20 &  56645.057 &  20.331965 &  0.015191 &    z \\
 DES J024133.65-010724.20 &  56649.125 &  20.310280 &  0.020104 &    z \\
 DES J024133.65-010724.20 &  56653.107 &  20.296675 &  0.017843 &    z \\
 DES J024133.65-010724.20 &  56660.054 &  20.302727 &  0.016769 &    z \\
 DES J024133.65-010724.20 &  56660.054 &  20.301786 &  0.016755 &    z \\
 DES J024133.65-010724.20 &  56667.095 &  20.315031 &  0.025707 &    z \\
 DES J024133.65-010724.20 &  56675.050 &  20.237900 &  0.019860 &    z \\
 DES J024133.65-010724.20 &  56682.046 &  20.273759 &  0.018469 &    z \\
 DES J024133.65-010724.20 &  56687.046 &  20.280922 &  0.018720 &    z \\
 DES J024133.65-010724.20 &  56694.039 &  20.294368 &  0.019744 &    z \\
 DES J024133.65-010724.20 &  56890.335 &  20.315701 &  0.020431 &    z \\
 DES J024133.65-010724.20 &  56903.390 &  20.390268 &  0.026626 &    z \\
 DES J024133.65-010724.20 &  56915.272 &  20.373467 &  0.022959 &    z \\
 DES J024133.65-010724.20 &  56927.287 &  20.385644 &  0.017979 &    z \\
 DES J024133.65-010724.20 &  56932.225 &  20.335653 &  0.015164 &    z \\
 DES J024133.65-010724.20 &  56943.209 &  20.323231 &  0.015088 &    z \\
 DES J024133.65-010724.20 &  56952.125 &  20.303406 &  0.019436 &    z \\
 DES J024133.65-010724.20 &  56957.111 &  20.305710 &  0.026513 &    z \\
 DES J024133.65-010724.20 &  56959.107 &  20.326736 &  0.016313 &    z \\
 DES J024133.65-010724.20 &  56964.222 &  20.361108 &  0.020786 &    z \\
 DES J024133.65-010724.20 &  56973.190 &  20.323706 &  0.013677 &    z \\
 DES J024133.65-010724.20 &  56980.186 &  20.348844 &  0.015553 &    z \\
 DES J024133.65-010724.20 &  56987.187 &  20.325783 &  0.022214 &    z \\
 DES J024133.65-010724.20 &  56990.188 &  20.302048 &  0.029817 &    z \\
 DES J024133.65-010724.20 &  57001.154 &  20.312600 &  0.024025 &    z \\
 DES J024133.65-010724.20 &  57003.050 &  20.279535 &  0.015809 &    z \\
 DES J024133.65-010724.20 &  57011.078 &  20.304313 &  0.013925 &    z \\
 DES J024133.65-010724.20 &  57018.050 &  20.309612 &  0.026586 &    z \\
 DES J024133.65-010724.20 &  57019.049 &  20.294498 &  0.023741 &    z \\
 DES J024133.65-010724.20 &  57021.050 &  20.326435 &  0.018829 &    z \\
 DES J024133.65-010724.20 &  57029.073 &  20.342822 &  0.022917 &    z \\
 DES J024133.65-010724.20 &  57036.058 &  20.320481 &  0.017562 &    z \\
 DES J024133.65-010724.20 &  57042.081 &  20.359506 &  0.019989 &    z \\
 DES J024133.65-010724.20 &  57049.072 &  20.242530 &  0.036389 &    z \\
 DES J024133.65-010724.20 &  57248.395 &  20.352318 &  0.031466 &    z \\
 DES J024133.65-010724.20 &  57252.310 &  20.279724 &  0.023115 &    z \\
 DES J024133.65-010724.20 &  57256.300 &  20.302245 &  0.029055 &    z \\
 DES J024133.65-010724.20 &  57265.293 &  20.323230 &  0.020788 &    z \\
 DES J024133.65-010724.20 &  57276.317 &  20.296659 &  0.024337 &    z \\
 DES J024133.65-010724.20 &  57277.314 &  20.304059 &  0.018776 &    z \\
 DES J024133.65-010724.20 &  57284.331 &  20.268779 &  0.023837 &    z \\
 DES J024133.65-010724.20 &  57288.203 &  20.324979 &  0.026920 &    z \\
 DES J024133.65-010724.20 &  57291.229 &  20.279596 &  0.021864 &    z \\
 DES J024133.65-010724.20 &  57299.225 &  20.320261 &  0.058631 &    z \\
 DES J024133.65-010724.20 &  57303.173 &  20.275882 &  0.029718 &    z \\
 DES J024133.65-010724.20 &  57304.212 &  20.260110 &  0.027797 &    z \\
 DES J024133.65-010724.20 &  57311.301 &  20.284004 &  0.013903 &    z \\
 DES J024133.65-010724.20 &  57315.213 &  20.280786 &  0.024690 &    z \\
 DES J024133.65-010724.20 &  57325.113 &  20.319028 &  0.040130 &    z \\
 DES J024133.65-010724.20 &  57329.176 &  20.285228 &  0.019496 &    z \\
 DES J024133.65-010724.20 &  57339.124 &  20.277272 &  0.020704 &    z \\
 DES J024133.65-010724.20 &  57345.234 &  20.293084 &  0.025760 &    z \\
 DES J024133.65-010724.20 &  57355.217 &  20.259300 &  0.016511 &    z \\
 DES J024133.65-010724.20 &  57365.115 &  20.234640 &  0.011127 &    z \\
 DES J024133.65-010724.20 &  57372.107 &  20.214467 &  0.014718 &    z \\
 DES J024133.65-010724.20 &  57385.071 &  20.213969 &  0.012442 &    z \\
 DES J024133.65-010724.20 &  57389.116 &  20.238652 &  0.017605 &    z \\
 DES J024133.65-010724.20 &  57396.104 &  20.174657 &  0.017997 &    z \\
 DES J024133.65-010724.20 &  57403.104 &  20.164483 &  0.016477 &    z \\
 DES J024159.74-010512.41 &  56534.283 &  19.877869 &  0.007956 &    g \\
 DES J024159.74-010512.41 &  56538.325 &  19.865787 &  0.007299 &    g \\
 DES J024159.74-010512.41 &  56543.296 &  19.838519 &  0.007225 &    g \\
 DES J024159.74-010512.41 &  56547.226 &  19.850959 &  0.008324 &    g \\
 DES J024159.74-010512.41 &  56550.246 &  19.834081 &  0.023319 &    g \\
 DES J024159.74-010512.41 &  56559.205 &  19.838775 &  0.019178 &    g \\
 DES J024159.74-010512.41 &  56563.214 &  19.846215 &  0.007254 &    g \\
 DES J024159.74-010512.41 &  56567.171 &  19.850158 &  0.008945 &    g \\
 DES J024159.74-010512.41 &  56575.150 &  19.900394 &  0.008133 &    g \\
 DES J024159.74-010512.41 &  56579.139 &  19.872297 &  0.013464 &    g \\
 DES J024159.74-010512.41 &  56590.297 &  19.855634 &  0.017790 &    g \\
 DES J024159.74-010512.41 &  56594.105 &  19.857550 &  0.009062 &    g \\
 DES J024159.74-010512.41 &  56602.077 &  19.909383 &  0.008348 &    g \\
 DES J024159.74-010512.41 &  56609.069 &  19.888195 &  0.014937 &    g \\
 DES J024159.74-010512.41 &  56616.059 &  19.871404 &  0.011504 &    g \\
 DES J024159.74-010512.41 &  56627.037 &  19.841984 &  0.008572 &    g \\
 DES J024159.74-010512.41 &  56635.040 &  19.829459 &  0.010718 &    g \\
 DES J024159.74-010512.41 &  56645.050 &  19.837772 &  0.011666 &    g \\
 DES J024159.74-010512.41 &  56649.118 &  19.843584 &  0.008753 &    g \\
 DES J024159.74-010512.41 &  56653.100 &  19.841094 &  0.009093 &    g \\
 DES J024159.74-010512.41 &  56660.047 &  19.862229 &  0.008159 &    g \\
 DES J024159.74-010512.41 &  56667.088 &  19.876225 &  0.018440 &    g \\
 DES J024159.74-010512.41 &  56675.043 &  19.875091 &  0.012578 &    g \\
 DES J024159.74-010512.41 &  56682.039 &  19.910980 &  0.010319 &    g \\
 DES J024159.74-010512.41 &  56687.039 &  19.930977 &  0.011713 &    g \\
 DES J024159.74-010512.41 &  56694.032 &  19.952496 &  0.014565 &    g \\
 DES J024159.74-010512.41 &  56894.283 &  19.991544 &  0.016839 &    g \\
 DES J024159.74-010512.41 &  56903.383 &  20.079735 &  0.010895 &    g \\
 DES J024159.74-010512.41 &  56943.202 &  20.111028 &  0.015079 &    g \\
 DES J024159.74-010512.41 &  56957.104 &  20.071329 &  0.014482 &    g \\
 DES J024159.74-010512.41 &  56964.215 &  20.038080 &  0.016439 &    g \\
 DES J024159.74-010512.41 &  56990.181 &  20.036175 &  0.011082 &    g \\
 DES J024159.74-010512.41 &  57001.147 &  20.054615 &  0.021525 &    g \\
 DES J024159.74-010512.41 &  57018.043 &  20.045903 &  0.015070 &    g \\
 DES J024159.74-010512.41 &  57019.042 &  20.001556 &  0.023319 &    g \\
 DES J024159.74-010512.41 &  57021.043 &  19.958138 &  0.015329 &    g \\
 DES J024159.74-010512.41 &  57029.066 &  19.928348 &  0.013172 &    g \\
 DES J024159.74-010512.41 &  57036.051 &  19.896710 &  0.007645 &    g \\
 DES J024159.74-010512.41 &  57042.074 &  19.882064 &  0.009449 &    g \\
 DES J024159.74-010512.41 &  57248.388 &  19.876200 &  0.010814 &    g \\
 DES J024159.74-010512.41 &  57252.303 &  19.893836 &  0.008334 &    g \\
 DES J024159.74-010512.41 &  57256.292 &  19.899026 &  0.011326 &    g \\
 DES J024159.74-010512.41 &  57265.286 &  19.927130 &  0.032234 &    g \\
 DES J024159.74-010512.41 &  57276.310 &  19.928863 &  0.056970 &    g \\
 DES J024159.74-010512.41 &  57277.307 &  19.905585 &  0.008132 &    g \\
 DES J024159.74-010512.41 &  57284.324 &  19.885362 &  0.009487 &    g \\
 DES J024159.74-010512.41 &  57291.222 &  19.894817 &  0.026021 &    g \\
 DES J024159.74-010512.41 &  57299.218 &  19.877814 &  0.016688 &    g \\
 DES J024159.74-010512.41 &  57303.166 &  19.887949 &  0.012774 &    g \\
 DES J024159.74-010512.41 &  57304.205 &  19.874048 &  0.008571 &    g \\
 DES J024159.74-010512.41 &  57311.294 &  19.871452 &  0.007121 &    g \\
 DES J024159.74-010512.41 &  57315.206 &  19.849486 &  0.009599 &    g \\
 DES J024159.74-010512.41 &  57325.106 &  19.856211 &  0.022432 &    g \\
 DES J024159.74-010512.41 &  57329.169 &  19.874607 &  0.006559 &    g \\
 DES J024159.74-010512.41 &  57339.117 &  19.863815 &  0.008471 &    g \\
 DES J024159.74-010512.41 &  57345.227 &  19.857463 &  0.007700 &    g \\
 DES J024159.74-010512.41 &  57355.210 &  19.902066 &  0.013943 &    g \\
 DES J024159.74-010512.41 &  57365.107 &  19.892197 &  0.006040 &    g \\
 DES J024159.74-010512.41 &  57372.100 &  19.893743 &  0.008108 &    g \\
 DES J024159.74-010512.41 &  57385.064 &  19.853584 &  0.006391 &    g \\
 DES J024159.74-010512.41 &  57389.109 &  19.824191 &  0.006890 &    g \\
 DES J024159.74-010512.41 &  57396.096 &  19.798765 &  0.006849 &    g \\
 DES J024159.74-010512.41 &  57403.097 &  19.780448 &  0.008616 &    g \\
 DES J024159.74-010512.41 &  57428.056 &  19.706144 &  0.007580 &    g \\
 DES J024159.74-010512.41 &  56534.286 &  19.865668 &  0.008971 &    r \\
 DES J024159.74-010512.41 &  56538.328 &  19.851021 &  0.008285 &    r \\
 DES J024159.74-010512.41 &  56543.298 &  19.844229 &  0.009133 &    r \\
 DES J024159.74-010512.41 &  56547.229 &  19.861601 &  0.010006 &    r \\
 DES J024159.74-010512.41 &  56550.249 &  19.866741 &  0.021409 &    r \\
 DES J024159.74-010512.41 &  56559.207 &  19.829647 &  0.018512 &    r \\
 DES J024159.74-010512.41 &  56563.217 &  19.848200 &  0.007986 &    r \\
 DES J024159.74-010512.41 &  56567.173 &  19.851711 &  0.009926 &    r \\
 DES J024159.74-010512.41 &  56575.152 &  19.871515 &  0.008150 &    r \\
 DES J024159.74-010512.41 &  56579.142 &  19.863960 &  0.012378 &    r \\
 DES J024159.74-010512.41 &  56590.299 &  19.833940 &  0.016712 &    r \\
 DES J024159.74-010512.41 &  56594.107 &  19.858506 &  0.011041 &    r \\
 DES J024159.74-010512.41 &  56602.080 &  19.892025 &  0.008440 &    r \\
 DES J024159.74-010512.41 &  56606.069 &  19.885179 &  0.021581 &    r \\
 DES J024159.74-010512.41 &  56609.071 &  19.872124 &  0.012463 &    r \\
 DES J024159.74-010512.41 &  56616.062 &  19.800332 &  0.012331 &    r \\
 DES J024159.74-010512.41 &  56627.039 &  19.829056 &  0.008534 &    r \\
 DES J024159.74-010512.41 &  56635.043 &  19.832923 &  0.010417 &    r \\
 DES J024159.74-010512.41 &  56645.052 &  19.825577 &  0.010834 &    r \\
 DES J024159.74-010512.41 &  56649.121 &  19.845613 &  0.009505 &    r \\
 DES J024159.74-010512.41 &  56653.102 &  19.842839 &  0.010064 &    r \\
 DES J024159.74-010512.41 &  56660.050 &  19.852872 &  0.008268 &    r \\
 DES J024159.74-010512.41 &  56667.091 &  19.866407 &  0.018470 &    r \\
 DES J024159.74-010512.41 &  56675.045 &  19.858884 &  0.011044 &    r \\
 DES J024159.74-010512.41 &  56682.041 &  19.903208 &  0.011664 &    r \\
 DES J024159.74-010512.41 &  56687.041 &  19.915343 &  0.011447 &    r \\
 DES J024159.74-010512.41 &  56694.034 &  19.914019 &  0.013451 &    r \\
 DES J024159.74-010512.41 &  56890.331 &  19.980124 &  0.008737 &    r \\
 DES J024159.74-010512.41 &  56894.285 &  20.013878 &  0.022313 &    r \\
 DES J024159.74-010512.41 &  56903.386 &  20.036053 &  0.013644 &    r \\
 DES J024159.74-010512.41 &  56915.267 &  20.084200 &  0.016454 &    r \\
 DES J024159.74-010512.41 &  56923.318 &  20.125972 &  0.013854 &    r \\
 DES J024159.74-010512.41 &  56943.204 &  20.079965 &  0.013231 &    r \\
 DES J024159.74-010512.41 &  56957.106 &  20.090330 &  0.017309 &    r \\
 DES J024159.74-010512.41 &  56959.102 &  20.039730 &  0.009790 &    r \\
 DES J024159.74-010512.41 &  56964.218 &  20.005497 &  0.013110 &    r \\
 DES J024159.74-010512.41 &  56973.185 &  20.007927 &  0.009157 &    r \\
 DES J024159.74-010512.41 &  56980.181 &  19.987650 &  0.007642 &    r \\
 DES J024159.74-010512.41 &  56987.182 &  19.992604 &  0.007949 &    r \\
 DES J024159.74-010512.41 &  56990.183 &  19.992440 &  0.012320 &    r \\
 DES J024159.74-010512.41 &  57001.149 &  20.069495 &  0.019240 &    r \\
 DES J024159.74-010512.41 &  57003.045 &  20.026237 &  0.008255 &    r \\
 DES J024159.74-010512.41 &  57018.045 &  20.005919 &  0.016917 &    r \\
 DES J024159.74-010512.41 &  57019.045 &  19.997522 &  0.016850 &    r \\
 DES J024159.74-010512.41 &  57021.045 &  19.961798 &  0.013940 &    r \\
 DES J024159.74-010512.41 &  57029.068 &  19.969987 &  0.013556 &    r \\
 DES J024159.74-010512.41 &  57036.053 &  19.877639 &  0.007719 &    r \\
 DES J024159.74-010512.41 &  57042.076 &  19.899185 &  0.010295 &    r \\
 DES J024159.74-010512.41 &  57049.068 &  19.817635 &  0.018999 &    r \\
 DES J024159.74-010512.41 &  57248.391 &  19.872419 &  0.013457 &    r \\
 DES J024159.74-010512.41 &  57252.305 &  19.896313 &  0.010442 &    r \\
 DES J024159.74-010512.41 &  57256.295 &  19.895720 &  0.013741 &    r \\
 DES J024159.74-010512.41 &  57265.288 &  19.934578 &  0.023662 &    r \\
 DES J024159.74-010512.41 &  57276.312 &  19.906453 &  0.015634 &    r \\
 DES J024159.74-010512.41 &  57277.310 &  19.922416 &  0.009065 &    r \\
 DES J024159.74-010512.41 &  57284.326 &  19.917927 &  0.012499 &    r \\
 DES J024159.74-010512.41 &  57288.199 &  19.892550 &  0.020949 &    r \\
 DES J024159.74-010512.41 &  57291.224 &  19.932629 &  0.021540 &    r \\
 DES J024159.74-010512.41 &  57299.220 &  19.936870 &  0.021543 &    r \\
 DES J024159.74-010512.41 &  57303.169 &  19.905143 &  0.014792 &    r \\
 DES J024159.74-010512.41 &  57304.208 &  19.905736 &  0.010116 &    r \\
 DES J024159.74-010512.41 &  57311.296 &  19.903309 &  0.008434 &    r \\
 DES J024159.74-010512.41 &  57315.208 &  19.895154 &  0.012654 &    r \\
 DES J024159.74-010512.41 &  57319.134 &  19.887055 &  0.016586 &    r \\
 DES J024159.74-010512.41 &  57325.108 &  19.897034 &  0.022596 &    r \\
 DES J024159.74-010512.41 &  57329.171 &  19.881974 &  0.008735 &    r \\
 DES J024159.74-010512.41 &  57339.120 &  19.900728 &  0.011580 &    r \\
 DES J024159.74-010512.41 &  57345.229 &  19.863705 &  0.009544 &    r \\
 DES J024159.74-010512.41 &  57355.212 &  19.902780 &  0.011610 &    r \\
 DES J024159.74-010512.41 &  57365.110 &  19.912634 &  0.006611 &    r \\
 DES J024159.74-010512.41 &  57372.102 &  19.901644 &  0.008690 &    r \\
 DES J024159.74-010512.41 &  57385.067 &  19.853739 &  0.006645 &    r \\
 DES J024159.74-010512.41 &  57389.111 &  19.836578 &  0.007709 &    r \\
 DES J024159.74-010512.41 &  57396.099 &  19.825890 &  0.007981 &    r \\
 DES J024159.74-010512.41 &  57403.099 &  19.796170 &  0.008439 &    r \\
 DES J024159.74-010512.41 &  56534.288 &  20.042082 &  0.010679 &    i \\
 DES J024159.74-010512.41 &  56538.330 &  20.007346 &  0.010921 &    i \\
 DES J024159.74-010512.41 &  56543.300 &  20.026130 &  0.012154 &    i \\
 DES J024159.74-010512.41 &  56547.231 &  20.002199 &  0.012507 &    i \\
 DES J024159.74-010512.41 &  56550.251 &  20.025169 &  0.021757 &    i \\
 DES J024159.74-010512.41 &  56559.209 &  20.051285 &  0.021187 &    i \\
 DES J024159.74-010512.41 &  56563.219 &  20.028294 &  0.009932 &    i \\
 DES J024159.74-010512.41 &  56567.176 &  20.012533 &  0.012565 &    i \\
 DES J024159.74-010512.41 &  56579.144 &  20.044273 &  0.013993 &    i \\
 DES J024159.74-010512.41 &  56590.301 &  20.032131 &  0.016768 &    i \\
 DES J024159.74-010512.41 &  56594.109 &  20.018390 &  0.016034 &    i \\
 DES J024159.74-010512.41 &  56602.082 &  20.052653 &  0.009659 &    i \\
 DES J024159.74-010512.41 &  56606.072 &  20.018629 &  0.028538 &    i \\
 DES J024159.74-010512.41 &  56609.073 &  20.044426 &  0.014131 &    i \\
 DES J024159.74-010512.41 &  56616.064 &  20.004762 &  0.016587 &    i \\
 DES J024159.74-010512.41 &  56627.041 &  20.007326 &  0.009566 &    i \\
 DES J024159.74-010512.41 &  56631.182 &  20.085797 &  0.083128 &    i \\
 DES J024159.74-010512.41 &  56635.045 &  19.987056 &  0.013281 &    i \\
 DES J024159.74-010512.41 &  56645.054 &  20.013747 &  0.011062 &    i \\
 DES J024159.74-010512.41 &  56649.123 &  20.006015 &  0.014506 &    i \\
 DES J024159.74-010512.41 &  56653.104 &  20.023807 &  0.011577 &    i \\
 DES J024159.74-010512.41 &  56660.052 &  20.016694 &  0.010295 &    i \\
 DES J024159.74-010512.41 &  56667.093 &  20.036401 &  0.019129 &    i \\
 DES J024159.74-010512.41 &  56675.047 &  20.065596 &  0.013085 &    i \\
 DES J024159.74-010512.41 &  56682.043 &  20.067490 &  0.012748 &    i \\
 DES J024159.74-010512.41 &  56687.043 &  20.074571 &  0.014055 &    i \\
 DES J024159.74-010512.41 &  56694.036 &  20.137121 &  0.016248 &    i \\
 DES J024159.74-010512.41 &  56890.333 &  20.128318 &  0.013624 &    i \\
 DES J024159.74-010512.41 &  56894.288 &  20.095937 &  0.028110 &    i \\
 DES J024159.74-010512.41 &  56903.388 &  20.192058 &  0.024518 &    i \\
 DES J024159.74-010512.41 &  56915.269 &  20.245573 &  0.020948 &    i \\
 DES J024159.74-010512.41 &  56923.320 &  20.265413 &  0.017605 &    i \\
 DES J024159.74-010512.41 &  56927.285 &  20.247522 &  0.013887 &    i \\
 DES J024159.74-010512.41 &  56943.206 &  20.207165 &  0.013405 &    i \\
 DES J024159.74-010512.41 &  56952.122 &  20.191147 &  0.013291 &    i \\
 DES J024159.74-010512.41 &  56957.108 &  20.213401 &  0.020841 &    i \\
 DES J024159.74-010512.41 &  56959.105 &  20.207431 &  0.013633 &    i \\
 DES J024159.74-010512.41 &  56964.220 &  20.173172 &  0.016198 &    i \\
 DES J024159.74-010512.41 &  56973.188 &  20.125885 &  0.009908 &    i \\
 DES J024159.74-010512.41 &  56980.183 &  20.138898 &  0.010345 &    i \\
 DES J024159.74-010512.41 &  56990.185 &  20.162209 &  0.029190 &    i \\
 DES J024159.74-010512.41 &  57001.151 &  20.177025 &  0.025909 &    i \\
 DES J024159.74-010512.41 &  57003.047 &  20.156724 &  0.010636 &    i \\
 DES J024159.74-010512.41 &  57011.075 &  20.119748 &  0.009393 &    i \\
 DES J024159.74-010512.41 &  57018.047 &  20.126409 &  0.016953 &    i \\
 DES J024159.74-010512.41 &  57019.047 &  20.171526 &  0.018511 &    i \\
 DES J024159.74-010512.41 &  57021.047 &  20.126732 &  0.015634 &    i \\
 DES J024159.74-010512.41 &  57029.070 &  20.076991 &  0.016597 &    i \\
 DES J024159.74-010512.41 &  57036.055 &  20.046742 &  0.010710 &    i \\
 DES J024159.74-010512.41 &  57042.078 &  20.042351 &  0.012803 &    i \\
 DES J024159.74-010512.41 &  57049.070 &  20.021691 &  0.022548 &    i \\
 DES J024159.74-010512.41 &  57248.393 &  20.003373 &  0.018829 &    i \\
 DES J024159.74-010512.41 &  57252.307 &  20.042185 &  0.014018 &    i \\
 DES J024159.74-010512.41 &  57256.297 &  20.004850 &  0.015535 &    i \\
 DES J024159.74-010512.41 &  57265.291 &  20.065567 &  0.019395 &    i \\
 DES J024159.74-010512.41 &  57276.314 &  20.041627 &  0.013043 &    i \\
 DES J024159.74-010512.41 &  57277.312 &  20.033646 &  0.011349 &    i \\
 DES J024159.74-010512.41 &  57284.328 &  20.055421 &  0.015500 &    i \\
 DES J024159.74-010512.41 &  57288.201 &  20.062775 &  0.022000 &    i \\
 DES J024159.74-010512.41 &  57291.226 &  20.006668 &  0.019438 &    i \\
 DES J024159.74-010512.41 &  57299.222 &  20.073043 &  0.032469 &    i \\
 DES J024159.74-010512.41 &  57303.171 &  20.016650 &  0.018205 &    i \\
 DES J024159.74-010512.41 &  57304.210 &  20.042893 &  0.013740 &    i \\
 DES J024159.74-010512.41 &  57311.298 &  20.036177 &  0.009053 &    i \\
 DES J024159.74-010512.41 &  57315.210 &  20.018915 &  0.014848 &    i \\
 DES J024159.74-010512.41 &  57319.137 &  20.052925 &  0.020095 &    i \\
 DES J024159.74-010512.41 &  57325.110 &  20.039850 &  0.023873 &    i \\
 DES J024159.74-010512.41 &  57329.173 &  20.034086 &  0.011797 &    i \\
 DES J024159.74-010512.41 &  57339.122 &  20.006280 &  0.014719 &    i \\
 DES J024159.74-010512.41 &  57345.231 &  19.998260 &  0.014570 &    i \\
 DES J024159.74-010512.41 &  57355.214 &  20.012360 &  0.012374 &    i \\
 DES J024159.74-010512.41 &  57365.112 &  20.048712 &  0.008435 &    i \\
 DES J024159.74-010512.41 &  57372.104 &  20.026174 &  0.010519 &    i \\
 DES J024159.74-010512.41 &  57385.069 &  19.995555 &  0.008939 &    i \\
 DES J024159.74-010512.41 &  57389.113 &  19.983641 &  0.011785 &    i \\
 DES J024159.74-010512.41 &  57396.101 &  19.963849 &  0.011237 &    i \\
 DES J024159.74-010512.41 &  57403.101 &  19.939100 &  0.010534 &    i \\
 DES J024159.74-010512.41 &  56534.290 &  19.891455 &  0.010663 &    z \\
 DES J024159.74-010512.41 &  56538.333 &  19.853591 &  0.013885 &    z \\
 DES J024159.74-010512.41 &  56543.303 &  19.875026 &  0.013535 &    z \\
 DES J024159.74-010512.41 &  56547.233 &  19.858412 &  0.013403 &    z \\
 DES J024159.74-010512.41 &  56550.253 &  19.881673 &  0.018214 &    z \\
 DES J024159.74-010512.41 &  56559.212 &  19.853230 &  0.013952 &    z \\
 DES J024159.74-010512.41 &  56563.222 &  19.858416 &  0.011614 &    z \\
 DES J024159.74-010512.41 &  56567.178 &  19.863783 &  0.012616 &    z \\
 DES J024159.74-010512.41 &  56575.157 &  19.884014 &  0.009602 &    z \\
 DES J024159.74-010512.41 &  56579.146 &  19.890523 &  0.014446 &    z \\
 DES J024159.74-010512.41 &  56590.304 &  19.854023 &  0.017025 &    z \\
 DES J024159.74-010512.41 &  56594.112 &  19.885443 &  0.018209 &    z \\
 DES J024159.74-010512.41 &  56602.084 &  19.896361 &  0.009905 &    z \\
 DES J024159.74-010512.41 &  56606.074 &  19.916649 &  0.031163 &    z \\
 DES J024159.74-010512.41 &  56609.076 &  19.893100 &  0.012800 &    z \\
 DES J024159.74-010512.41 &  56616.066 &  19.852940 &  0.016434 &    z \\
 DES J024159.74-010512.41 &  56627.044 &  19.867951 &  0.008982 &    z \\
 DES J024159.74-010512.41 &  56631.184 &  20.013620 &  0.224911 &    z \\
 DES J024159.74-010512.41 &  56635.048 &  19.861497 &  0.014775 &    z \\
 DES J024159.74-010512.41 &  56645.057 &  19.880910 &  0.010237 &    z \\
 DES J024159.74-010512.41 &  56649.125 &  19.861251 &  0.013430 &    z \\
 DES J024159.74-010512.41 &  56653.107 &  19.853607 &  0.012006 &    z \\
 DES J024159.74-010512.41 &  56660.054 &  19.879840 &  0.011572 &    z \\
 DES J024159.74-010512.41 &  56660.054 &  19.878894 &  0.011562 &    z \\
 DES J024159.74-010512.41 &  56667.095 &  19.897268 &  0.017566 &    z \\
 DES J024159.74-010512.41 &  56675.050 &  19.884486 &  0.013117 &    z \\
 DES J024159.74-010512.41 &  56682.046 &  19.901683 &  0.013275 &    z \\
 DES J024159.74-010512.41 &  56687.046 &  19.932196 &  0.013801 &    z \\
 DES J024159.74-010512.41 &  56694.039 &  19.952348 &  0.014560 &    z \\
 DES J024159.74-010512.41 &  56890.335 &  19.983283 &  0.015097 &    z \\
 DES J024159.74-010512.41 &  56903.390 &  20.029921 &  0.018734 &    z \\
 DES J024159.74-010512.41 &  56915.272 &  20.071084 &  0.017112 &    z \\
 DES J024159.74-010512.41 &  56923.322 &  20.089860 &  0.018942 &    z \\
 DES J024159.74-010512.41 &  56927.287 &  20.080125 &  0.013552 &    z \\
 DES J024159.74-010512.41 &  56943.209 &  20.014377 &  0.011197 &    z \\
 DES J024159.74-010512.41 &  56952.125 &  20.056545 &  0.015286 &    z \\
 DES J024159.74-010512.41 &  56957.111 &  20.022573 &  0.020580 &    z \\
 DES J024159.74-010512.41 &  56959.107 &  20.024084 &  0.012366 &    z \\
 DES J024159.74-010512.41 &  56964.222 &  20.004081 &  0.014760 &    z \\
 DES J024159.74-010512.41 &  56980.186 &  19.979162 &  0.011200 &    z \\
 DES J024159.74-010512.41 &  56987.187 &  19.997836 &  0.011787 &    z \\
 DES J024159.74-010512.41 &  56990.188 &  19.976003 &  0.021811 &    z \\
 DES J024159.74-010512.41 &  57001.154 &  20.026740 &  0.018485 &    z \\
 DES J024159.74-010512.41 &  57003.050 &  19.993660 &  0.012024 &    z \\
 DES J024159.74-010512.41 &  57011.078 &  19.996013 &  0.010488 &    z \\
 DES J024159.74-010512.41 &  57018.050 &  19.973764 &  0.019316 &    z \\
 DES J024159.74-010512.41 &  57019.049 &  20.008028 &  0.018108 &    z \\
 DES J024159.74-010512.41 &  57021.050 &  19.947766 &  0.013199 &    z \\
 DES J024159.74-010512.41 &  57029.073 &  19.960350 &  0.016076 &    z \\
 DES J024159.74-010512.41 &  57036.058 &  19.920020 &  0.012134 &    z \\
 DES J024159.74-010512.41 &  57042.081 &  19.890113 &  0.013033 &    z \\
 DES J024159.74-010512.41 &  57049.072 &  19.900091 &  0.018682 &    z \\
 DES J024159.74-010512.41 &  57248.395 &  19.853890 &  0.020441 &    z \\
 DES J024159.74-010512.41 &  57252.310 &  19.854698 &  0.015628 &    z \\
 DES J024159.74-010512.41 &  57256.300 &  19.863671 &  0.019511 &    z \\
 DES J024159.74-010512.41 &  57265.293 &  19.888890 &  0.013857 &    z \\
 DES J024159.74-010512.41 &  57276.317 &  19.879039 &  0.016701 &    z \\
 DES J024159.74-010512.41 &  57277.314 &  19.899940 &  0.012928 &    z \\
 DES J024159.74-010512.41 &  57284.331 &  19.868540 &  0.016567 &    z \\
 DES J024159.74-010512.41 &  57288.203 &  19.873096 &  0.018073 &    z \\
 DES J024159.74-010512.41 &  57291.229 &  19.892656 &  0.015232 &    z \\
 DES J024159.74-010512.41 &  57299.225 &  19.942932 &  0.040894 &    z \\
 DES J024159.74-010512.41 &  57303.173 &  19.897258 &  0.021097 &    z \\
 DES J024159.74-010512.41 &  57304.212 &  19.892211 &  0.019752 &    z \\
 DES J024159.74-010512.41 &  57311.301 &  19.881880 &  0.009841 &    z \\
 DES J024159.74-010512.41 &  57315.213 &  19.881302 &  0.017139 &    z \\
 DES J024159.74-010512.41 &  57319.139 &  19.885405 &  0.017569 &    z \\
 DES J024159.74-010512.41 &  57325.113 &  19.884902 &  0.018778 &    z \\
 DES J024159.74-010512.41 &  57329.176 &  19.856466 &  0.013186 &    z \\
 DES J024159.74-010512.41 &  57339.124 &  19.873759 &  0.014438 &    z \\
 DES J024159.74-010512.41 &  57345.234 &  19.866057 &  0.017516 &    z \\
 DES J024159.74-010512.41 &  57355.217 &  19.859711 &  0.011377 &    z \\
 DES J024159.74-010512.41 &  57365.115 &  19.898914 &  0.008387 &    z \\
 DES J024159.74-010512.41 &  57372.107 &  19.889322 &  0.010871 &    z \\
 DES J024159.74-010512.41 &  57385.071 &  19.847420 &  0.008929 &    z \\
 DES J024159.74-010512.41 &  57389.116 &  19.830225 &  0.012052 &    z \\
 DES J024159.74-010512.41 &  57396.104 &  19.809528 &  0.012985 &    z \\
 DES J024159.74-010512.41 &  57403.104 &  19.810556 &  0.011697 &    z \\
 DES J033719.99-262418.83 &  56551.245 &  19.900557 &  0.023616 &    g \\
 DES J033719.99-262418.83 &  56552.271 &  19.932104 &  0.020641 &    g \\
 DES J033719.99-262418.83 &  56606.109 &  19.863980 &  0.021794 &    g \\
 DES J033719.99-262418.83 &  56887.390 &  19.839576 &  0.007029 &    g \\
 DES J033719.99-262418.83 &  56891.392 &  19.823741 &  0.005932 &    g \\
 DES J033719.99-262418.83 &  56904.295 &  19.810509 &  0.006360 &    g \\
 DES J033719.99-262418.83 &  56912.344 &  19.733492 &  0.009321 &    g \\
 DES J033719.99-262418.83 &  56920.305 &  19.688003 &  0.004956 &    g \\
 DES J033719.99-262418.83 &  56927.235 &  19.657145 &  0.005173 &    g \\
 DES J033719.99-262418.83 &  56943.230 &  19.588284 &  0.006976 &    g \\
 DES J033719.99-262418.83 &  56949.323 &  19.599422 &  0.004426 &    g \\
 DES J033719.99-262418.83 &  56956.338 &  19.551488 &  0.007227 &    g \\
 DES J033719.99-262418.83 &  56960.271 &  19.550065 &  0.005699 &    g \\
 DES J033719.99-262418.83 &  56966.353 &  19.614080 &  0.016816 &    g \\
 DES J033719.99-262418.83 &  56973.315 &  19.572019 &  0.008082 &    g \\
 DES J033719.99-262418.83 &  56988.029 &  19.535688 &  0.005778 &    g \\
 DES J033719.99-262418.83 &  56991.151 &  19.563519 &  0.010904 &    g \\
 DES J033719.99-262418.83 &  56992.136 &  19.508878 &  0.008256 &    g \\
 DES J033719.99-262418.83 &  57008.111 &  19.456232 &  0.004301 &    g \\
 DES J033719.99-262418.83 &  57012.082 &  19.460616 &  0.004251 &    g \\
 DES J033719.99-262418.83 &  57018.071 &  19.451871 &  0.006809 &    g \\
 DES J033719.99-262418.83 &  57019.070 &  19.421464 &  0.006549 &    g \\
 DES J033719.99-262418.83 &  57026.166 &  19.435794 &  0.012137 &    g \\
 DES J033719.99-262418.83 &  57033.161 &  19.453008 &  0.006092 &    g \\
 DES J033719.99-262418.83 &  57047.086 &  19.495490 &  0.004781 &    g \\
 DES J033719.99-262418.83 &  57054.034 &  19.454443 &  0.009013 &    g \\
 DES J033719.99-262418.83 &  57061.142 &  19.521916 &  0.011166 &    g \\
 DES J033719.99-262418.83 &  57066.030 &  19.484670 &  0.007358 &    g \\
 DES J033719.99-262418.83 &  57249.423 &  19.915743 &  0.007323 &    g \\
 DES J033719.99-262418.83 &  57250.330 &  19.917738 &  0.020775 &    g \\
 DES J033719.99-262418.83 &  57255.410 &  19.882908 &  0.009537 &    g \\
 DES J033719.99-262418.83 &  57265.363 &  19.822723 &  0.017177 &    g \\
 DES J033719.99-262418.83 &  57276.340 &  19.800121 &  0.007546 &    g \\
 DES J033719.99-262418.83 &  57278.233 &  19.804532 &  0.007039 &    g \\
 DES J033719.99-262418.83 &  57291.192 &  19.752130 &  0.021090 &    g \\
 DES J033719.99-262418.83 &  57297.187 &  19.741769 &  0.020183 &    g \\
 DES J033719.99-262418.83 &  57298.345 &  19.707246 &  0.031466 &    g \\
 DES J033719.99-262418.83 &  57302.316 &  19.757825 &  0.008540 &    g \\
 DES J033719.99-262418.83 &  57303.152 &  19.765075 &  0.018862 &    g \\
 DES J033719.99-262418.83 &  57304.177 &  19.751477 &  0.006780 &    g \\
 DES J033719.99-262418.83 &  57311.355 &  19.778266 &  0.006091 &    g \\
 DES J033719.99-262418.83 &  57315.229 &  19.766793 &  0.007176 &    g \\
 DES J033719.99-262418.83 &  57319.146 &  19.783546 &  0.026579 &    g \\
 DES J033719.99-262418.83 &  57325.120 &  19.800592 &  0.014836 &    g \\
 DES J033719.99-262418.83 &  57329.211 &  19.757464 &  0.006835 &    g \\
 DES J033719.99-262418.83 &  57332.074 &  19.766363 &  0.007680 &    g \\
 DES J033719.99-262418.83 &  57339.295 &  19.758744 &  0.006718 &    g \\
 DES J033719.99-262418.83 &  57345.312 &  19.741929 &  0.007385 &    g \\
 DES J033719.99-262418.83 &  57355.238 &  19.669520 &  0.010248 &    g \\
 DES J033719.99-262418.83 &  57365.182 &  19.659081 &  0.005228 &    g \\
 DES J033719.99-262418.83 &  57372.237 &  19.707112 &  0.008755 &    g \\
 DES J033719.99-262418.83 &  57375.046 &  19.663073 &  0.009104 &    g \\
 DES J033719.99-262418.83 &  57385.148 &  19.670024 &  0.007743 &    g \\
 DES J033719.99-262418.83 &  57389.149 &  19.669800 &  0.006737 &    g \\
 DES J033719.99-262418.83 &  57394.158 &  19.660325 &  0.006665 &    g \\
 DES J033719.99-262418.83 &  57401.136 &  19.691492 &  0.005308 &    g \\
 DES J033719.99-262418.83 &  57408.065 &  19.681281 &  0.011741 &    g \\
 DES J033719.99-262418.83 &  57425.146 &  19.777714 &  0.008491 &    g \\
 DES J033719.99-262418.83 &  56534.221 &  19.434297 &  0.008623 &    r \\
 DES J033719.99-262418.83 &  56551.247 &  19.478103 &  0.015405 &    r \\
 DES J033719.99-262418.83 &  56552.274 &  19.456248 &  0.013673 &    r \\
 DES J033719.99-262418.83 &  56590.343 &  19.537548 &  0.014485 &    r \\
 DES J033719.99-262418.83 &  56606.111 &  19.473845 &  0.016881 &    r \\
 DES J033719.99-262418.83 &  56607.058 &  19.547904 &  0.011548 &    r \\
 DES J033719.99-262418.83 &  56887.393 &  19.452287 &  0.005509 &    r \\
 DES J033719.99-262418.83 &  56891.394 &  19.438440 &  0.005487 &    r \\
 DES J033719.99-262418.83 &  56904.298 &  19.428163 &  0.005718 &    r \\
 DES J033719.99-262418.83 &  56912.346 &  19.397967 &  0.006687 &    r \\
 DES J033719.99-262418.83 &  56920.307 &  19.365328 &  0.004690 &    r \\
 DES J033719.99-262418.83 &  56927.237 &  19.334618 &  0.004845 &    r \\
 DES J033719.99-262418.83 &  56943.232 &  19.287043 &  0.005301 &    r \\
 DES J033719.99-262418.83 &  56949.326 &  19.281907 &  0.004404 &    r \\
 DES J033719.99-262418.83 &  56956.340 &  19.277963 &  0.006591 &    r \\
 DES J033719.99-262418.83 &  56960.273 &  19.257640 &  0.005504 &    r \\
 DES J033719.99-262418.83 &  56966.355 &  19.293865 &  0.015512 &    r \\
 DES J033719.99-262418.83 &  56973.317 &  19.262297 &  0.005571 &    r \\
 DES J033719.99-262418.83 &  56980.319 &  19.277407 &  0.004544 &    r \\
 DES J033719.99-262418.83 &  56988.032 &  19.238555 &  0.004724 &    r \\
 DES J033719.99-262418.83 &  56991.154 &  19.246845 &  0.008884 &    r \\
 DES J033719.99-262418.83 &  56992.139 &  19.233903 &  0.005903 &    r \\
 DES J033719.99-262418.83 &  57001.304 &  19.208816 &  0.013011 &    r \\
 DES J033719.99-262418.83 &  57008.113 &  19.189676 &  0.004165 &    r \\
 DES J033719.99-262418.83 &  57012.084 &  19.180908 &  0.004215 &    r \\
 DES J033719.99-262418.83 &  57018.073 &  19.185317 &  0.005963 &    r \\
 DES J033719.99-262418.83 &  57019.072 &  19.166953 &  0.005338 &    r \\
 DES J033719.99-262418.83 &  57026.169 &  19.164179 &  0.008133 &    r \\
 DES J033719.99-262418.83 &  57033.164 &  19.195537 &  0.004893 &    r \\
 DES J033719.99-262418.83 &  57040.177 &  19.195888 &  0.004178 &    r \\
 DES J033719.99-262418.83 &  57047.089 &  19.178363 &  0.004404 &    r \\
 DES J033719.99-262418.83 &  57054.036 &  19.175898 &  0.006762 &    r \\
 DES J033719.99-262418.83 &  57061.145 &  19.162562 &  0.007681 &    r \\
 DES J033719.99-262418.83 &  57066.032 &  19.191086 &  0.006483 &    r \\
 DES J033719.99-262418.83 &  57250.332 &  19.445050 &  0.022322 &    r \\
 DES J033719.99-262418.83 &  57255.413 &  19.438837 &  0.007639 &    r \\
 DES J033719.99-262418.83 &  57265.366 &  19.429539 &  0.010605 &    r \\
 DES J033719.99-262418.83 &  57276.342 &  19.382438 &  0.006733 &    r \\
 DES J033719.99-262418.83 &  57278.236 &  19.376257 &  0.005873 &    r \\
 DES J033719.99-262418.83 &  57286.255 &  19.350447 &  0.007275 &    r \\
 DES J033719.99-262418.83 &  57291.194 &  19.289151 &  0.021618 &    r \\
 DES J033719.99-262418.83 &  57297.189 &  19.337012 &  0.020812 &    r \\
 DES J033719.99-262418.83 &  57298.348 &  19.332199 &  0.025568 &    r \\
 DES J033719.99-262418.83 &  57302.318 &  19.348589 &  0.007999 &    r \\
 DES J033719.99-262418.83 &  57303.154 &  19.343754 &  0.024758 &    r \\
 DES J033719.99-262418.83 &  57304.180 &  19.347840 &  0.006023 &    r \\
 DES J033719.99-262418.83 &  57311.357 &  19.354821 &  0.005192 &    r \\
 DES J033719.99-262418.83 &  57315.232 &  19.359650 &  0.006354 &    r \\
 DES J033719.99-262418.83 &  57319.149 &  19.335489 &  0.014386 &    r \\
 DES J033719.99-262418.83 &  57325.122 &  19.343833 &  0.008670 &    r \\
 DES J033719.99-262418.83 &  57329.213 &  19.360749 &  0.005901 &    r \\
 DES J033719.99-262418.83 &  57332.077 &  19.347436 &  0.006019 &    r \\
 DES J033719.99-262418.83 &  57339.297 &  19.346259 &  0.005700 &    r \\
 DES J033719.99-262418.83 &  57345.314 &  19.334039 &  0.006494 &    r \\
 DES J033719.99-262418.83 &  57355.240 &  19.323065 &  0.007103 &    r \\
 DES J033719.99-262418.83 &  57365.185 &  19.266123 &  0.004543 &    r \\
 DES J033719.99-262418.83 &  57372.239 &  19.320930 &  0.008634 &    r \\
 DES J033719.99-262418.83 &  57375.048 &  19.309132 &  0.007172 &    r \\
 DES J033719.99-262418.83 &  57385.151 &  19.296817 &  0.005544 &    r \\
 DES J033719.99-262418.83 &  57389.152 &  19.294904 &  0.005484 &    r \\
 DES J033719.99-262418.83 &  57394.160 &  19.281559 &  0.005631 &    r \\
 DES J033719.99-262418.83 &  57401.138 &  19.287790 &  0.004556 &    r \\
 DES J033719.99-262418.83 &  57408.067 &  19.301064 &  0.007706 &    r \\
 DES J033719.99-262418.83 &  57425.149 &  19.341138 &  0.006678 &    r \\
 DES J033719.99-262418.83 &  56534.223 &  19.633312 &  0.010414 &    i \\
 DES J033719.99-262418.83 &  56551.249 &  19.621633 &  0.014434 &    i \\
 DES J033719.99-262418.83 &  56590.345 &  19.725675 &  0.056685 &    i \\
 DES J033719.99-262418.83 &  56606.113 &  19.656778 &  0.022254 &    i \\
 DES J033719.99-262418.83 &  56642.088 &  19.734479 &  0.035359 &    i \\
 DES J033719.99-262418.83 &  56653.090 &  19.678751 &  0.016893 &    i \\
 DES J033719.99-262418.83 &  56887.395 &  19.607442 &  0.006546 &    i \\
 DES J033719.99-262418.83 &  56891.396 &  19.584429 &  0.007766 &    i \\
 DES J033719.99-262418.83 &  56904.300 &  19.564017 &  0.007588 &    i \\
 DES J033719.99-262418.83 &  56912.348 &  19.540798 &  0.007488 &    i \\
 DES J033719.99-262418.83 &  56920.309 &  19.506214 &  0.005386 &    i \\
 DES J033719.99-262418.83 &  56927.239 &  19.482314 &  0.006474 &    i \\
 DES J033719.99-262418.83 &  56943.234 &  19.406192 &  0.005429 &    i \\
 DES J033719.99-262418.83 &  56949.328 &  19.410851 &  0.005167 &    i \\
 DES J033719.99-262418.83 &  56956.342 &  19.391745 &  0.008064 &    i \\
 DES J033719.99-262418.83 &  56960.276 &  19.402207 &  0.008305 &    i \\
 DES J033719.99-262418.83 &  56966.357 &  19.393456 &  0.013617 &    i \\
 DES J033719.99-262418.83 &  56973.319 &  19.403878 &  0.006402 &    i \\
 DES J033719.99-262418.83 &  56980.321 &  19.392701 &  0.005689 &    i \\
 DES J033719.99-262418.83 &  56988.034 &  19.373099 &  0.006276 &    i \\
 DES J033719.99-262418.83 &  56992.141 &  19.370351 &  0.006083 &    i \\
 DES J033719.99-262418.83 &  57001.306 &  19.359687 &  0.014235 &    i \\
 DES J033719.99-262418.83 &  57008.115 &  19.330837 &  0.005310 &    i \\
 DES J033719.99-262418.83 &  57012.086 &  19.308637 &  0.005068 &    i \\
 DES J033719.99-262418.83 &  57018.075 &  19.313392 &  0.008284 &    i \\
 DES J033719.99-262418.83 &  57019.075 &  19.297898 &  0.006140 &    i \\
 DES J033719.99-262418.83 &  57026.171 &  19.305919 &  0.008165 &    i \\
 DES J033719.99-262418.83 &  57033.166 &  19.309000 &  0.006449 &    i \\
 DES J033719.99-262418.83 &  57040.179 &  19.316749 &  0.005416 &    i \\
 DES J033719.99-262418.83 &  57047.091 &  19.306485 &  0.005502 &    i \\
 DES J033719.99-262418.83 &  57054.038 &  19.313893 &  0.006602 &    i \\
 DES J033719.99-262418.83 &  57061.147 &  19.294198 &  0.009492 &    i \\
 DES J033719.99-262418.83 &  57066.034 &  19.310939 &  0.008253 &    i \\
 DES J033719.99-262418.83 &  57250.334 &  19.614197 &  0.047928 &    i \\
 DES J033719.99-262418.83 &  57255.415 &  19.614561 &  0.009819 &    i \\
 DES J033719.99-262418.83 &  57265.368 &  19.567297 &  0.009373 &    i \\
 DES J033719.99-262418.83 &  57276.344 &  19.547114 &  0.008849 &    i \\
 DES J033719.99-262418.83 &  57278.238 &  19.518822 &  0.006718 &    i \\
 DES J033719.99-262418.83 &  57286.257 &  19.474102 &  0.009016 &    i \\
 DES J033719.99-262418.83 &  57291.196 &  19.459699 &  0.046024 &    i \\
 DES J033719.99-262418.83 &  57297.191 &  19.471838 &  0.016071 &    i \\
 DES J033719.99-262418.83 &  57298.350 &  19.498065 &  0.020440 &    i \\
 DES J033719.99-262418.83 &  57302.320 &  19.493652 &  0.014130 &    i \\
 DES J033719.99-262418.83 &  57303.156 &  19.469977 &  0.018047 &    i \\
 DES J033719.99-262418.83 &  57304.182 &  19.478322 &  0.009737 &    i \\
 DES J033719.99-262418.83 &  57311.360 &  19.488051 &  0.006262 &    i \\
 DES J033719.99-262418.83 &  57315.234 &  19.488336 &  0.007991 &    i \\
 DES J033719.99-262418.83 &  57319.151 &  19.500687 &  0.014001 &    i \\
 DES J033719.99-262418.83 &  57325.124 &  19.483997 &  0.008693 &    i \\
 DES J033719.99-262418.83 &  57329.216 &  19.484792 &  0.007851 &    i \\
 DES J033719.99-262418.83 &  57332.079 &  19.491460 &  0.007698 &    i \\
 DES J033719.99-262418.83 &  57339.300 &  19.477713 &  0.008228 &    i \\
 DES J033719.99-262418.83 &  57345.316 &  19.490421 &  0.008431 &    i \\
 DES J033719.99-262418.83 &  57355.242 &  19.469186 &  0.007844 &    i \\
 DES J033719.99-262418.83 &  57365.187 &  19.424968 &  0.005187 &    i \\
 DES J033719.99-262418.83 &  57372.241 &  19.443184 &  0.009655 &    i \\
 DES J033719.99-262418.83 &  57375.050 &  19.455226 &  0.007630 &    i \\
 DES J033719.99-262418.83 &  57385.153 &  19.431467 &  0.005925 &    i \\
 DES J033719.99-262418.83 &  57389.154 &  19.443030 &  0.007532 &    i \\
 DES J033719.99-262418.83 &  57394.162 &  19.439605 &  0.008535 &    i \\
 DES J033719.99-262418.83 &  57401.140 &  19.448217 &  0.005631 &    i \\
 DES J033719.99-262418.83 &  57408.069 &  19.437014 &  0.008005 &    i \\
 DES J033719.99-262418.83 &  57425.151 &  19.497678 &  0.009927 &    i \\
 DES J033719.99-262418.83 &  56534.225 &  19.599396 &  0.011332 &    z \\
 DES J033719.99-262418.83 &  56543.317 &  19.612607 &  0.008672 &    z \\
 DES J033719.99-262418.83 &  56551.252 &  19.615075 &  0.013004 &    z \\
 DES J033719.99-262418.83 &  56552.278 &  19.627215 &  0.011293 &    z \\
 DES J033719.99-262418.83 &  56590.348 &  19.838150 &  0.142861 &    z \\
 DES J033719.99-262418.83 &  56594.140 &  19.705930 &  0.013737 &    z \\
 DES J033719.99-262418.83 &  56607.063 &  19.728849 &  0.017537 &    z \\
 DES J033719.99-262418.83 &  56642.091 &  19.688330 &  0.018097 &    z \\
 DES J033719.99-262418.83 &  56887.397 &  19.593234 &  0.008373 &    z \\
 DES J033719.99-262418.83 &  56891.399 &  19.582605 &  0.010288 &    z \\
 DES J033719.99-262418.83 &  56904.303 &  19.563176 &  0.009194 &    z \\
 DES J033719.99-262418.83 &  56912.351 &  19.546248 &  0.008148 &    z \\
 DES J033719.99-262418.83 &  56920.312 &  19.516615 &  0.005966 &    z \\
 DES J033719.99-262418.83 &  56927.242 &  19.503599 &  0.007473 &    z \\
 DES J033719.99-262418.83 &  56943.237 &  19.454572 &  0.005756 &    z \\
 DES J033719.99-262418.83 &  56949.330 &  19.448561 &  0.005984 &    z \\
 DES J033719.99-262418.83 &  56956.345 &  19.421642 &  0.008620 &    z \\
 DES J033719.99-262418.83 &  56960.278 &  19.398903 &  0.009925 &    z \\
 DES J033719.99-262418.83 &  56966.360 &  19.397986 &  0.012809 &    z \\
 DES J033719.99-262418.83 &  56973.322 &  19.410112 &  0.007157 &    z \\
 DES J033719.99-262418.83 &  56980.324 &  19.407002 &  0.006653 &    z \\
 DES J033719.99-262418.83 &  56988.036 &  19.389853 &  0.007917 &    z \\
 DES J033719.99-262418.83 &  56991.158 &  19.398520 &  0.013592 &    z \\
 DES J033719.99-262418.83 &  56992.143 &  19.393681 &  0.006484 &    z \\
 DES J033719.99-262418.83 &  57001.309 &  19.365089 &  0.015140 &    z \\
 DES J033719.99-262418.83 &  57008.118 &  19.352431 &  0.005969 &    z \\
 DES J033719.99-262418.83 &  57012.089 &  19.344288 &  0.006002 &    z \\
 DES J033719.99-262418.83 &  57018.078 &  19.311991 &  0.008949 &    z \\
 DES J033719.99-262418.83 &  57019.077 &  19.340530 &  0.007421 &    z \\
 DES J033719.99-262418.83 &  57026.173 &  19.317561 &  0.007927 &    z \\
 DES J033719.99-262418.83 &  57033.169 &  19.324969 &  0.007964 &    z \\
 DES J033719.99-262418.83 &  57040.182 &  19.350654 &  0.006348 &    z \\
 DES J033719.99-262418.83 &  57047.093 &  19.335341 &  0.006712 &    z \\
 DES J033719.99-262418.83 &  57054.041 &  19.340703 &  0.006814 &    z \\
 DES J033719.99-262418.83 &  57061.149 &  19.336881 &  0.009301 &    z \\
 DES J033719.99-262418.83 &  57066.037 &  19.328462 &  0.010731 &    z \\
 DES J033719.99-262418.83 &  57250.337 &  19.578892 &  0.020426 &    z \\
 DES J033719.99-262418.83 &  57255.418 &  19.580578 &  0.014578 &    z \\
 DES J033719.99-262418.83 &  57265.370 &  19.573604 &  0.008495 &    z \\
 DES J033719.99-262418.83 &  57276.347 &  19.535991 &  0.010563 &    z \\
 DES J033719.99-262418.83 &  57278.240 &  19.508293 &  0.007723 &    z \\
 DES J033719.99-262418.83 &  57286.259 &  19.490195 &  0.011534 &    z \\
 DES J033719.99-262418.83 &  57291.199 &  19.464372 &  0.022472 &    z \\
 DES J033719.99-262418.83 &  57297.194 &  19.465532 &  0.018316 &    z \\
 DES J033719.99-262418.83 &  57298.353 &  19.477040 &  0.014421 &    z \\
 DES J033719.99-262418.83 &  57302.323 &  19.477127 &  0.015516 &    z \\
 DES J033719.99-262418.83 &  57303.159 &  19.508378 &  0.021905 &    z \\
 DES J033719.99-262418.83 &  57304.185 &  19.472879 &  0.012642 &    z \\
 DES J033719.99-262418.83 &  57311.362 &  19.478619 &  0.008444 &    z \\
 DES J033719.99-262418.83 &  57315.236 &  19.484404 &  0.010111 &    z \\
 DES J033719.99-262418.83 &  57319.153 &  19.472270 &  0.013370 &    z \\
 DES J033719.99-262418.83 &  57325.127 &  19.482069 &  0.008668 &    z \\
 DES J033719.99-262418.83 &  57329.218 &  19.492103 &  0.010251 &    z \\
 DES J033719.99-262418.83 &  57332.081 &  19.468319 &  0.009176 &    z \\
 DES J033719.99-262418.83 &  57339.302 &  19.469349 &  0.010457 &    z \\
 DES J033719.99-262418.83 &  57345.319 &  19.464587 &  0.010548 &    z \\
 DES J033719.99-262418.83 &  57355.245 &  19.455030 &  0.007948 &    z \\
 DES J033719.99-262418.83 &  57365.190 &  19.438499 &  0.006069 &    z \\
 DES J033719.99-262418.83 &  57375.053 &  19.429463 &  0.008606 &    z \\
 DES J033719.99-262418.83 &  57385.156 &  19.444042 &  0.006851 &    z \\
 DES J033719.99-262418.83 &  57389.156 &  19.429986 &  0.009646 &    z \\
 DES J033719.99-262418.83 &  57394.165 &  19.426718 &  0.010782 &    z \\
 DES J033719.99-262418.83 &  57401.143 &  19.453863 &  0.006774 &    z \\
 DES J033719.99-262418.83 &  57408.072 &  19.435249 &  0.008292 &    z \\
 DES J033719.99-262418.83 &  57425.153 &  19.472690 &  0.013233 &    z \\
 DES J022440.70-043657.60 &  56536.207 &  19.949744 &  0.006110 &    g \\
 DES J022440.70-043657.60 &  56543.223 &  19.909641 &  0.005094 &    g \\
 DES J022440.70-043657.60 &  56547.291 &  19.906673 &  0.005316 &    g \\
 DES J022440.70-043657.60 &  56563.168 &  19.936274 &  0.005277 &    g \\
 DES J022440.70-043657.60 &  56567.249 &  19.917351 &  0.004935 &    g \\
 DES J022440.70-043657.60 &  56575.215 &  19.910174 &  0.004853 &    g \\
 DES J022440.70-043657.60 &  56579.204 &  19.922871 &  0.006845 &    g \\
 DES J022440.70-043657.60 &  56591.197 &  19.923000 &  0.005147 &    g \\
 DES J022440.70-043657.60 &  56595.106 &  19.908916 &  0.007097 &    g \\
 DES J022440.70-043657.60 &  56602.144 &  19.846950 &  0.004800 &    g \\
 DES J022440.70-043657.60 &  56607.158 &  19.830311 &  0.007962 &    g \\
 DES J022440.70-043657.60 &  56617.033 &  19.807358 &  0.004922 &    g \\
 DES J022440.70-043657.60 &  56627.064 &  19.828150 &  0.005276 &    g \\
 DES J022440.70-043657.60 &  56635.142 &  19.766981 &  0.006122 &    g \\
 DES J022440.70-043657.60 &  56646.077 &  19.806308 &  0.005619 &    g \\
 DES J022440.70-043657.60 &  56653.114 &  19.814330 &  0.004788 &    g \\
 DES J022440.70-043657.60 &  56661.047 &  19.780314 &  0.005324 &    g \\
 DES J022440.70-043657.60 &  56676.071 &  19.773712 &  0.008023 &    g \\
 DES J022440.70-043657.60 &  56683.077 &  19.746481 &  0.004779 &    g \\
 DES J022440.70-043657.60 &  56690.079 &  19.773481 &  0.005132 &    g \\
 DES J022440.70-043657.60 &  56697.079 &  19.828946 &  0.010843 &    g \\
 DES J022440.70-043657.60 &  56890.272 &  19.978741 &  0.008534 &    g \\
 DES J022440.70-043657.60 &  56915.255 &  20.018731 &  0.007687 &    g \\
 DES J022440.70-043657.60 &  56916.194 &  20.025627 &  0.012382 &    g \\
 DES J022440.70-043657.60 &  56943.192 &  19.996816 &  0.007270 &    g \\
 DES J022440.70-043657.60 &  56949.126 &  19.992832 &  0.010006 &    g \\
 DES J022440.70-043657.60 &  56960.247 &  19.966914 &  0.006327 &    g \\
 DES J022440.70-043657.60 &  56973.087 &  19.914523 &  0.004581 &    g \\
 DES J022440.70-043657.60 &  56980.079 &  19.887463 &  0.004513 &    g \\
 DES J022440.70-043657.60 &  56987.084 &  19.881993 &  0.004456 &    g \\
 DES J022440.70-043657.60 &  56990.085 &  19.868692 &  0.007296 &    g \\
 DES J022440.70-043657.60 &  57001.050 &  19.883460 &  0.004572 &    g \\
 DES J022440.70-043657.60 &  57005.086 &  19.910447 &  0.005274 &    g \\
 DES J022440.70-043657.60 &  57012.096 &  19.917164 &  0.005133 &    g \\
 DES J022440.70-043657.60 &  57036.041 &  19.861904 &  0.004827 &    g \\
 DES J022440.70-043657.60 &  57042.064 &  19.841720 &  0.005113 &    g \\
 DES J022440.70-043657.60 &  57049.056 &  19.772121 &  0.009347 &    g \\
 DES J022440.70-043657.60 &  57249.293 &  19.715375 &  0.004731 &    g \\
 DES J022440.70-043657.60 &  57253.343 &  19.700986 &  0.004416 &    g \\
 DES J022440.70-043657.60 &  57257.323 &  19.700478 &  0.004438 &    g \\
 DES J022440.70-043657.60 &  57269.227 &  19.686994 &  0.008728 &    g \\
 DES J022440.70-043657.60 &  57278.258 &  19.679685 &  0.004256 &    g \\
 DES J022440.70-043657.60 &  57287.180 &  19.692770 &  0.009758 &    g \\
 DES J022440.70-043657.60 &  57302.306 &  19.682629 &  0.006285 &    g \\
 DES J022440.70-043657.60 &  57303.231 &  19.682502 &  0.005008 &    g \\
 DES J022440.70-043657.60 &  57311.271 &  19.712122 &  0.004503 &    g \\
 DES J022440.70-043657.60 &  57315.219 &  19.739417 &  0.005335 &    g \\
 DES J022440.70-043657.60 &  57319.290 &  19.759660 &  0.011823 &    g \\
 DES J022440.70-043657.60 &  57327.075 &  19.746433 &  0.005008 &    g \\
 DES J022440.70-043657.60 &  57331.067 &  19.748166 &  0.004817 &    g \\
 DES J022440.70-043657.60 &  57339.176 &  19.709472 &  0.004628 &    g \\
 DES J022440.70-043657.60 &  57345.079 &  19.665562 &  0.039974 &    g \\
 DES J022440.70-043657.60 &  57346.038 &  19.692356 &  0.005863 &    g \\
 DES J022440.70-043657.60 &  57356.109 &  19.634677 &  0.003951 &    g \\
 DES J022440.70-043657.60 &  57366.067 &  19.622913 &  0.003906 &    g \\
 DES J022440.70-043657.60 &  57373.064 &  19.635444 &  0.004300 &    g \\
 DES J022440.70-043657.60 &  57386.056 &  19.616458 &  0.003950 &    g \\
 DES J022440.70-043657.60 &  57394.071 &  19.621901 &  0.004221 &    g \\
 DES J022440.70-043657.60 &  57400.115 &  19.635213 &  0.004854 &    g \\
 DES J022440.70-043657.60 &  57408.041 &  19.587633 &  0.008337 &    g \\
 DES J022440.70-043657.60 &  56545.210 &  19.751336 &  0.004137 &    r \\
 DES J022440.70-043657.60 &  56559.299 &  19.726374 &  0.004292 &    r \\
 DES J022440.70-043657.60 &  56564.310 &  19.742306 &  0.003671 &    r \\
 DES J022440.70-043657.60 &  56568.272 &  19.736137 &  0.003250 &    r \\
 DES J022440.70-043657.60 &  56576.190 &  19.753413 &  0.003416 &    r \\
 DES J022440.70-043657.60 &  56603.052 &  19.701535 &  0.003514 &    r \\
 DES J022440.70-043657.60 &  56616.087 &  19.667262 &  0.011832 &    r \\
 DES J022440.70-043657.60 &  56627.161 &  19.644789 &  0.002958 &    r \\
 DES J022440.70-043657.60 &  56636.152 &  19.639125 &  0.003348 &    r \\
 DES J022440.70-043657.60 &  56646.110 &  19.645094 &  0.003329 &    r \\
 DES J022440.70-043657.60 &  56654.091 &  19.628648 &  0.002505 &    r \\
 DES J022440.70-043657.60 &  56662.044 &  19.614279 &  0.002964 &    r \\
 DES J022440.70-043657.60 &  56669.081 &  19.581916 &  0.004256 &    r \\
 DES J022440.70-043657.60 &  56676.118 &  19.646669 &  0.005747 &    r \\
 DES J022440.70-043657.60 &  56685.063 &  19.569482 &  0.003113 &    r \\
 DES J022440.70-043657.60 &  56693.049 &  19.601487 &  0.004098 &    r \\
 DES J022440.70-043657.60 &  57249.302 &  19.571391 &  0.003289 &    r \\
 DES J022440.70-043657.60 &  57253.352 &  19.579465 &  0.003093 &    r \\
 DES J022440.70-043657.60 &  57257.332 &  19.570703 &  0.002910 &    r \\
 DES J022440.70-043657.60 &  57268.237 &  19.556223 &  0.007980 &    r \\
 DES J022440.70-043657.60 &  57278.217 &  19.540986 &  0.003191 &    r \\
 DES J022440.70-043657.60 &  57287.237 &  19.569474 &  0.003570 &    r \\
 DES J022440.70-043657.60 &  57291.236 &  19.555307 &  0.005563 &    r \\
 DES J022440.70-043657.60 &  57297.257 &  19.574167 &  0.005448 &    r \\
 DES J022440.70-043657.60 &  57301.294 &  19.570083 &  0.010236 &    r \\
 DES J022440.70-043657.60 &  57305.292 &  19.568058 &  0.004884 &    r \\
 DES J022440.70-043657.60 &  57311.120 &  19.532442 &  0.003480 &    r \\
 DES J022440.70-043657.60 &  57315.244 &  19.558350 &  0.011450 &    r \\
 DES J022440.70-043657.60 &  57319.116 &  19.598313 &  0.006986 &    r \\
 DES J022440.70-043657.60 &  57327.183 &  19.586799 &  0.002995 &    r \\
 DES J022440.70-043657.60 &  57355.170 &  19.480536 &  0.003219 &    r \\
 DES J022440.70-043657.60 &  57365.065 &  19.499226 &  0.002444 &    r \\
 DES J022440.70-043657.60 &  57372.060 &  19.504494 &  0.003400 &    r \\
 DES J022440.70-043657.60 &  57376.097 &  19.511364 &  0.004645 &    r \\
 DES J022440.70-043657.60 &  57387.091 &  19.459268 &  0.002401 &    r \\
 DES J022440.70-043657.60 &  57394.080 &  19.506441 &  0.002793 &    r \\
 DES J022440.70-043657.60 &  57401.044 &  19.479393 &  0.002649 &    r \\
 DES J022440.70-043657.60 &  57406.100 &  19.495821 &  0.005307 &    r \\
 DES J022440.70-043657.60 &  56543.385 &  19.583747 &  0.003555 &    i \\
 DES J022440.70-043657.60 &  56547.362 &  19.564864 &  0.003150 &    i \\
 DES J022440.70-043657.60 &  56559.232 &  19.607338 &  0.004368 &    i \\
 DES J022440.70-043657.60 &  56568.219 &  19.581680 &  0.002667 &    i \\
 DES J022440.70-043657.60 &  56576.126 &  19.573071 &  0.002630 &    i \\
 DES J022440.70-043657.60 &  56580.132 &  19.571004 &  0.003605 &    i \\
 DES J022440.70-043657.60 &  56592.081 &  19.580256 &  0.003908 &    i \\
 DES J022440.70-043657.60 &  56602.252 &  19.560420 &  0.003033 &    i \\
 DES J022440.70-043657.60 &  56608.207 &  19.528912 &  0.003263 &    i \\
 DES J022440.70-043657.60 &  56615.206 &  19.508467 &  0.005023 &    i \\
 DES J022440.70-043657.60 &  56627.120 &  19.515328 &  0.002476 &    i \\
 DES J022440.70-043657.60 &  56636.104 &  19.545888 &  0.002855 &    i \\
 DES J022440.70-043657.60 &  56646.086 &  19.532491 &  0.002527 &    i \\
 DES J022440.70-043657.60 &  56653.123 &  19.513343 &  0.003241 &    i \\
 DES J022440.70-043657.60 &  56661.103 &  19.517990 &  0.003240 &    i \\
 DES J022440.70-043657.60 &  56669.058 &  19.492631 &  0.003213 &    i \\
 DES J022440.70-043657.60 &  56683.086 &  19.479212 &  0.004331 &    i \\
 DES J022440.70-043657.60 &  56685.039 &  19.466494 &  0.002748 &    i \\
 DES J022440.70-043657.60 &  56692.059 &  19.486338 &  0.002919 &    i \\
 DES J022440.70-043657.60 &  56987.109 &  19.546078 &  0.002474 &    i \\
 DES J022440.70-043657.60 &  56990.110 &  19.588279 &  0.006327 &    i \\
 DES J022440.70-043657.60 &  57001.076 &  19.553954 &  0.002760 &    i \\
 DES J022440.70-043657.60 &  57039.041 &  19.548463 &  0.003208 &    i \\
 DES J022440.70-043657.60 &  57249.318 &  19.445634 &  0.002965 &    i \\
 DES J022440.70-043657.60 &  57253.372 &  19.434181 &  0.002827 &    i \\
 DES J022440.70-043657.60 &  57257.352 &  19.411876 &  0.002419 &    i \\
 DES J022440.70-043657.60 &  57265.391 &  19.433871 &  0.004025 &    i \\
 DES J022440.70-043657.60 &  57273.342 &  19.417434 &  0.002782 &    i \\
 DES J022440.70-043657.60 &  57283.189 &  19.419268 &  0.002810 &    i \\
 DES J022440.70-043657.60 &  57291.167 &  19.412622 &  0.005427 &    i \\
 DES J022440.70-043657.60 &  57297.273 &  19.434787 &  0.004050 &    i \\
 DES J022440.70-043657.60 &  57305.309 &  19.479659 &  0.004407 &    i \\
 DES J022440.70-043657.60 &  57311.136 &  19.428535 &  0.002435 &    i \\
 DES J022440.70-043657.60 &  57316.102 &  19.473763 &  0.008547 &    i \\
 DES J022440.70-043657.60 &  57325.082 &  19.454958 &  0.004935 &    i \\
 DES J022440.70-043657.60 &  57329.070 &  19.456484 &  0.003249 &    i \\
 DES J022440.70-043657.60 &  57339.047 &  19.419567 &  0.003528 &    i \\
 DES J022440.70-043657.60 &  57345.134 &  19.423653 &  0.003037 &    i \\
 DES J022440.70-043657.60 &  57355.186 &  19.391768 &  0.002678 &    i \\
 DES J022440.70-043657.60 &  57365.081 &  19.382564 &  0.002073 &    i \\
 DES J022440.70-043657.60 &  57372.076 &  19.386644 &  0.002561 &    i \\
 DES J022440.70-043657.60 &  57385.040 &  19.367852 &  0.002422 &    i \\
 DES J022440.70-043657.60 &  57396.073 &  19.374978 &  0.002649 &    i \\
 DES J022440.70-043657.60 &  57403.073 &  19.375095 &  0.002564 &    i \\
 DES J022440.70-043657.60 &  56537.291 &  19.355685 &  0.003016 &    z \\
 DES J022440.70-043657.60 &  56543.338 &  19.335047 &  0.002897 &    z \\
 DES J022440.70-043657.60 &  56547.300 &  19.332877 &  0.003034 &    z \\
 DES J022440.70-043657.60 &  56552.211 &  19.342333 &  0.005538 &    z \\
 DES J022440.70-043657.60 &  56558.262 &  19.330090 &  0.003521 &    z \\
 DES J022440.70-043657.60 &  56563.339 &  19.334176 &  0.003192 &    z \\
 DES J022440.70-043657.60 &  56568.146 &  19.333433 &  0.002761 &    z \\
 DES J022440.70-043657.60 &  56575.319 &  19.330272 &  0.002874 &    z \\
 DES J022440.70-043657.60 &  56579.265 &  19.353773 &  0.003008 &    z \\
 DES J022440.70-043657.60 &  56591.255 &  19.332349 &  0.003319 &    z \\
 DES J022440.70-043657.60 &  56595.165 &  19.349141 &  0.013125 &    z \\
 DES J022440.70-043657.60 &  56602.205 &  19.319785 &  0.002744 &    z \\
 DES J022440.70-043657.60 &  56608.133 &  19.295650 &  0.002844 &    z \\
 DES J022440.70-043657.60 &  56615.111 &  19.301119 &  0.004760 &    z \\
 DES J022440.70-043657.60 &  56627.073 &  19.295209 &  0.002158 &    z \\
 DES J022440.70-043657.60 &  56635.151 &  19.297304 &  0.003738 &    z \\
 DES J022440.70-043657.60 &  56640.069 &  19.302509 &  0.004481 &    z \\
 DES J022440.70-043657.60 &  56647.047 &  19.295926 &  0.002210 &    z \\
 DES J022440.70-043657.60 &  56654.045 &  19.283546 &  0.002293 &    z \\
 DES J022440.70-043657.60 &  56661.056 &  19.287569 &  0.003363 &    z \\
 DES J022440.70-043657.60 &  56668.095 &  19.282433 &  0.002840 &    z \\
 DES J022440.70-043657.60 &  56677.060 &  19.271343 &  0.003283 &    z \\
 DES J022440.70-043657.60 &  56696.025 &  19.266069 &  0.003488 &    z \\
 DES J022440.70-043657.60 &  56890.281 &  19.352124 &  0.004156 &    z \\
 DES J022440.70-043657.60 &  56904.234 &  19.343801 &  0.003019 &    z \\
 DES J022440.70-043657.60 &  56912.204 &  19.366657 &  0.003961 &    z \\
 DES J022440.70-043657.60 &  56949.175 &  19.356850 &  0.007202 &    z \\
 DES J022440.70-043657.60 &  56961.195 &  19.313052 &  0.005901 &    z \\
 DES J022440.70-043657.60 &  56966.153 &  19.320636 &  0.004047 &    z \\
 DES J022440.70-043657.60 &  56973.197 &  19.329639 &  0.002460 &    z \\
 DES J022440.70-043657.60 &  56987.133 &  19.314778 &  0.002420 &    z \\
 DES J022440.70-043657.60 &  56990.134 &  19.313854 &  0.002934 &    z \\
 DES J022440.70-043657.60 &  57001.099 &  19.315478 &  0.002765 &    z \\
 DES J022440.70-043657.60 &  57005.142 &  19.326249 &  0.003611 &    z \\
 DES J022440.70-043657.60 &  57012.145 &  19.339875 &  0.005218 &    z \\
 DES J022440.70-043657.60 &  57019.100 &  19.333250 &  0.003435 &    z \\
 DES J022440.70-043657.60 &  57040.061 &  19.307897 &  0.003002 &    z \\
 DES J022440.70-043657.60 &  57045.059 &  19.281113 &  0.004351 &    z \\
 DES J022440.70-043657.60 &  57052.048 &  19.265402 &  0.002877 &    z \\
 DES J022440.70-043657.60 &  57249.341 &  19.212546 &  0.002848 &    z \\
 DES J022440.70-043657.60 &  57255.284 &  19.219198 &  0.004083 &    z \\
 DES J022440.70-043657.60 &  57265.239 &  19.207341 &  0.003612 &    z \\
 DES J022440.70-043657.60 &  57273.366 &  19.204286 &  0.002732 &    z \\
 DES J022440.70-043657.60 &  57283.213 &  19.192354 &  0.002189 &    z \\
 DES J022440.70-043657.60 &  57287.287 &  19.198009 &  0.003129 &    z \\
 DES J022440.70-043657.60 &  57291.252 &  19.196003 &  0.002728 &    z \\
 DES J022440.70-043657.60 &  57297.297 &  19.208840 &  0.003912 &    z \\
 DES J022440.70-043657.60 &  57302.138 &  19.202644 &  0.002866 &    z \\
 DES J022440.70-043657.60 &  57311.160 &  19.212708 &  0.002308 &    z \\
 DES J022440.70-043657.60 &  57317.097 &  19.222541 &  0.002976 &    z \\
 DES J022440.70-043657.60 &  57325.133 &  19.232838 &  0.003200 &    z \\
 DES J022440.70-043657.60 &  57329.115 &  19.219138 &  0.003181 &    z \\
 DES J022440.70-043657.60 &  57339.070 &  19.234535 &  0.003492 &    z \\
 DES J022440.70-043657.60 &  57345.162 &  19.211543 &  0.002552 &    z \\
 DES J022440.70-043657.60 &  57356.032 &  19.172243 &  0.002239 &    z \\
 DES J022440.70-043657.60 &  57366.076 &  19.165721 &  0.002402 &    z \\
 DES J022440.70-043657.60 &  57373.073 &  19.166538 &  0.002390 &    z \\
 DES J022440.70-043657.60 &  57387.044 &  19.164432 &  0.002328 &    z \\
 DES J022440.70-043657.60 &  57395.047 &  19.163673 &  0.003169 &    z \\
 DES J022440.70-043657.60 &  57402.062 &  19.162133 &  0.002094 &    z \\
 DES J021514.27-053321.31 &  56534.204 &  19.790058 &  0.006986 &    g \\
 DES J021514.27-053321.31 &  56538.382 &  19.778187 &  0.007525 &    g \\
 DES J021514.27-053321.31 &  56543.324 &  19.793431 &  0.006868 &    g \\
 DES J021514.27-053321.31 &  56547.212 &  19.801531 &  0.007662 &    g \\
 DES J021514.27-053321.31 &  56551.293 &  19.834897 &  0.017167 &    g \\
 DES J021514.27-053321.31 &  56559.167 &  19.820458 &  0.016610 &    g \\
 DES J021514.27-053321.31 &  56563.259 &  19.811305 &  0.007442 &    g \\
 DES J021514.27-053321.31 &  56567.157 &  19.834950 &  0.008850 &    g \\
 DES J021514.27-053321.31 &  56575.136 &  19.837459 &  0.007686 &    g \\
 DES J021514.27-053321.31 &  56579.125 &  19.831523 &  0.014443 &    g \\
 DES J021514.27-053321.31 &  56591.077 &  19.945667 &  0.010672 &    g \\
 DES J021514.27-053321.31 &  56615.023 &  19.959566 &  0.015105 &    g \\
 DES J021514.27-053321.31 &  56618.030 &  19.945047 &  0.008043 &    g \\
 DES J021514.27-053321.31 &  56635.054 &  19.976682 &  0.010804 &    g \\
 DES J021514.27-053321.31 &  56642.114 &  19.960734 &  0.023556 &    g \\
 DES J021514.27-053321.31 &  56653.072 &  20.019277 &  0.010101 &    g \\
 DES J021514.27-053321.31 &  56667.130 &  19.989144 &  0.019940 &    g \\
 DES J021514.27-053321.31 &  56683.053 &  19.982984 &  0.009559 &    g \\
 DES J021514.27-053321.31 &  56691.059 &  19.925577 &  0.008483 &    g \\
 DES J021514.27-053321.31 &  56698.031 &  19.946113 &  0.026975 &    g \\
 DES J021514.27-053321.31 &  56890.258 &  19.740756 &  0.007260 &    g \\
 DES J021514.27-053321.31 &  56894.265 &  19.785242 &  0.012484 &    g \\
 DES J021514.27-053321.31 &  56903.223 &  19.701768 &  0.009016 &    g \\
 DES J021514.27-053321.31 &  56915.190 &  19.652963 &  0.007175 &    g \\
 DES J021514.27-053321.31 &  56923.288 &  19.676048 &  0.008191 &    g \\
 DES J021514.27-053321.31 &  56924.166 &  19.665684 &  0.005952 &    g \\
 DES J021514.27-053321.31 &  56931.147 &  19.651707 &  0.007713 &    g \\
 DES J021514.27-053321.31 &  56936.347 &  19.672300 &  0.015153 &    g \\
 DES J021514.27-053321.31 &  56943.117 &  19.689964 &  0.005991 &    g \\
 DES J021514.27-053321.31 &  56949.099 &  19.730229 &  0.008602 &    g \\
 DES J021514.27-053321.31 &  56956.080 &  19.796008 &  0.006087 &    g \\
 DES J021514.27-053321.31 &  56960.198 &  19.791106 &  0.006181 &    g \\
 DES J021514.27-053321.31 &  56973.035 &  19.869062 &  0.007816 &    g \\
 DES J021514.27-053321.31 &  56980.052 &  19.882093 &  0.006117 &    g \\
 DES J021514.27-053321.31 &  56987.057 &  19.891880 &  0.006899 &    g \\
 DES J021514.27-053321.31 &  56990.057 &  19.906660 &  0.041923 &    g \\
 DES J021514.27-053321.31 &  57001.037 &  19.829303 &  0.006942 &    g \\
 DES J021514.27-053321.31 &  57005.035 &  19.783317 &  0.009076 &    g \\
 DES J021514.27-053321.31 &  57012.040 &  19.829957 &  0.011405 &    g \\
 DES J021514.27-053321.31 &  57014.042 &  19.839700 &  0.008738 &    g \\
 DES J021514.27-053321.31 &  57018.085 &  19.833283 &  0.008921 &    g \\
 DES J021514.27-053321.31 &  57025.086 &  19.762547 &  0.018252 &    g \\
 DES J021514.27-053321.31 &  57030.105 &  19.791360 &  0.012269 &    g \\
 DES J021514.27-053321.31 &  57037.088 &  19.799601 &  0.006136 &    g \\
 DES J021514.27-053321.31 &  57044.059 &  19.828588 &  0.008878 &    g \\
 DES J021514.27-053321.31 &  57051.051 &  19.839301 &  0.012023 &    g \\
 DES J021514.27-053321.31 &  57248.419 &  19.824627 &  0.009887 &    g \\
 DES J021514.27-053321.31 &  57252.267 &  19.838127 &  0.007646 &    g \\
 DES J021514.27-053321.31 &  57256.264 &  19.844188 &  0.011660 &    g \\
 DES J021514.27-053321.31 &  57257.254 &  19.827739 &  0.008924 &    g \\
 DES J021514.27-053321.31 &  57276.368 &  19.832142 &  0.008267 &    g \\
 DES J021514.27-053321.31 &  57278.203 &  19.841927 &  0.007177 &    g \\
 DES J021514.27-053321.31 &  57286.210 &  19.892828 &  0.009484 &    g \\
 DES J021514.27-053321.31 &  57297.159 &  19.885719 &  0.027901 &    g \\
 DES J021514.27-053321.31 &  57301.280 &  19.883091 &  0.012799 &    g \\
 DES J021514.27-053321.31 &  57301.280 &  19.882608 &  0.012799 &    g \\
 DES J021514.27-053321.31 &  57305.279 &  19.846120 &  0.007679 &    g \\
 DES J021514.27-053321.31 &  57311.106 &  19.895210 &  0.008714 &    g \\
 DES J021514.27-053321.31 &  57315.178 &  19.885333 &  0.009606 &    g \\
 DES J021514.27-053321.31 &  57319.276 &  19.859495 &  0.018884 &    g \\
 DES J021514.27-053321.31 &  57325.068 &  19.881596 &  0.010775 &    g \\
 DES J021514.27-053321.31 &  57329.057 &  19.899612 &  0.007588 &    g \\
 DES J021514.27-053321.31 &  57339.033 &  19.930809 &  0.009187 &    g \\
 DES J021514.27-053321.31 &  57344.213 &  19.910855 &  0.007029 &    g \\
 DES J021514.27-053321.31 &  57355.156 &  19.912729 &  0.010831 &    g \\
 DES J021514.27-053321.31 &  57365.051 &  19.945950 &  0.008858 &    g \\
 DES J021514.27-053321.31 &  57372.046 &  19.880458 &  0.007759 &    g \\
 DES J021514.27-053321.31 &  57379.058 &  19.899283 &  0.021087 &    g \\
 DES J021514.27-053321.31 &  57388.042 &  19.885279 &  0.008287 &    g \\
 DES J021514.27-053321.31 &  57395.094 &  19.855612 &  0.008593 &    g \\
 DES J021514.27-053321.31 &  57402.048 &  19.837672 &  0.007476 &    g \\
 DES J021514.27-053321.31 &  57427.050 &  19.895233 &  0.011630 &    g \\
 DES J021514.27-053321.31 &  56534.206 &  19.644597 &  0.007584 &    r \\
 DES J021514.27-053321.31 &  56538.385 &  19.636790 &  0.009837 &    r \\
 DES J021514.27-053321.31 &  56543.327 &  19.649521 &  0.008073 &    r \\
 DES J021514.27-053321.31 &  56547.215 &  19.663200 &  0.008229 &    r \\
 DES J021514.27-053321.31 &  56551.296 &  19.672854 &  0.013849 &    r \\
 DES J021514.27-053321.31 &  56559.169 &  19.693750 &  0.016566 &    r \\
 DES J021514.27-053321.31 &  56563.262 &  19.680444 &  0.008015 &    r \\
 DES J021514.27-053321.31 &  56567.160 &  19.673784 &  0.015434 &    r \\
 DES J021514.27-053321.31 &  56575.139 &  19.669415 &  0.007770 &    r \\
 DES J021514.27-053321.31 &  56579.128 &  19.695558 &  0.012018 &    r \\
 DES J021514.27-053321.31 &  56591.079 &  19.760988 &  0.010888 &    r \\
 DES J021514.27-053321.31 &  56607.036 &  19.767416 &  0.021482 &    r \\
 DES J021514.27-053321.31 &  56615.025 &  19.785070 &  0.013648 &    r \\
 DES J021514.27-053321.31 &  56618.033 &  19.813765 &  0.008713 &    r \\
 DES J021514.27-053321.31 &  56635.057 &  19.849295 &  0.012241 &    r \\
 DES J021514.27-053321.31 &  56642.116 &  19.829235 &  0.020630 &    r \\
 DES J021514.27-053321.31 &  56653.074 &  19.885927 &  0.011543 &    r \\
 DES J021514.27-053321.31 &  56667.133 &  19.890412 &  0.018561 &    r \\
 DES J021514.27-053321.31 &  56691.062 &  19.795348 &  0.008768 &    r \\
 DES J021514.27-053321.31 &  56698.033 &  19.757207 &  0.019340 &    r \\
 DES J021514.27-053321.31 &  56894.267 &  19.626150 &  0.014554 &    r \\
 DES J021514.27-053321.31 &  56903.225 &  19.580509 &  0.008084 &    r \\
 DES J021514.27-053321.31 &  56915.193 &  19.541073 &  0.008245 &    r \\
 DES J021514.27-053321.31 &  56923.291 &  19.538359 &  0.009999 &    r \\
 DES J021514.27-053321.31 &  56924.169 &  19.534634 &  0.006858 &    r \\
 DES J021514.27-053321.31 &  56931.150 &  19.526495 &  0.007293 &    r \\
 DES J021514.27-053321.31 &  56934.355 &  19.557011 &  0.013921 &    r \\
 DES J021514.27-053321.31 &  56936.350 &  19.513323 &  0.012467 &    r \\
 DES J021514.27-053321.31 &  56943.119 &  19.537950 &  0.006516 &    r \\
 DES J021514.27-053321.31 &  56949.101 &  19.561977 &  0.009229 &    r \\
 DES J021514.27-053321.31 &  56956.083 &  19.626588 &  0.006191 &    r \\
 DES J021514.27-053321.31 &  56960.200 &  19.617958 &  0.006475 &    r \\
 DES J021514.27-053321.31 &  56973.038 &  19.668870 &  0.007780 &    r \\
 DES J021514.27-053321.31 &  56980.054 &  19.703839 &  0.006287 &    r \\
 DES J021514.27-053321.31 &  56986.172 &  19.630812 &  0.055381 &    r \\
 DES J021514.27-053321.31 &  56987.059 &  19.712121 &  0.007269 &    r \\
 DES J021514.27-053321.31 &  56990.060 &  19.747913 &  0.036161 &    r \\
 DES J021514.27-053321.31 &  57001.039 &  19.704877 &  0.006504 &    r \\
 DES J021514.27-053321.31 &  57005.037 &  19.689797 &  0.007434 &    r \\
 DES J021514.27-053321.31 &  57012.043 &  19.709219 &  0.016417 &    r \\
 DES J021514.27-053321.31 &  57014.044 &  19.690355 &  0.008605 &    r \\
 DES J021514.27-053321.31 &  57018.088 &  19.682978 &  0.008139 &    r \\
 DES J021514.27-053321.31 &  57030.108 &  19.673923 &  0.009173 &    r \\
 DES J021514.27-053321.31 &  57037.091 &  19.688399 &  0.006516 &    r \\
 DES J021514.27-053321.31 &  57044.061 &  19.656660 &  0.008266 &    r \\
 DES J021514.27-053321.31 &  57051.053 &  19.675747 &  0.009986 &    r \\
 DES J021514.27-053321.31 &  57248.421 &  19.709508 &  0.011480 &    r \\
 DES J021514.27-053321.31 &  57252.269 &  19.778074 &  0.194710 &    r \\
 DES J021514.27-053321.31 &  57256.266 &  19.724597 &  0.013946 &    r \\
 DES J021514.27-053321.31 &  57257.256 &  19.727283 &  0.009779 &    r \\
 DES J021514.27-053321.31 &  57268.226 &  19.692613 &  0.027256 &    r \\
 DES J021514.27-053321.31 &  57276.370 &  19.707587 &  0.010360 &    r \\
 DES J021514.27-053321.31 &  57278.205 &  19.715792 &  0.007793 &    r \\
 DES J021514.27-053321.31 &  57286.213 &  19.738339 &  0.010126 &    r \\
 DES J021514.27-053321.31 &  57297.161 &  19.772725 &  0.037707 &    r \\
 DES J021514.27-053321.31 &  57301.282 &  19.735950 &  0.016561 &    r \\
 DES J021514.27-053321.31 &  57301.282 &  19.737586 &  0.016583 &    r \\
 DES J021514.27-053321.31 &  57305.281 &  19.723703 &  0.008499 &    r \\
 DES J021514.27-053321.31 &  57311.109 &  19.746192 &  0.009813 &    r \\
 DES J021514.27-053321.31 &  57315.181 &  19.752508 &  0.010656 &    r \\
 DES J021514.27-053321.31 &  57319.278 &  19.760241 &  0.018396 &    r \\
 DES J021514.27-053321.31 &  57325.071 &  19.757068 &  0.011729 &    r \\
 DES J021514.27-053321.31 &  57329.059 &  19.750904 &  0.008833 &    r \\
 DES J021514.27-053321.31 &  57339.035 &  19.811965 &  0.010957 &    r \\
 DES J021514.27-053321.31 &  57344.216 &  19.773095 &  0.007414 &    r \\
 DES J021514.27-053321.31 &  57355.159 &  19.823881 &  0.009600 &    r \\
 DES J021514.27-053321.31 &  57365.054 &  19.799113 &  0.008029 &    r \\
 DES J021514.27-053321.31 &  57372.048 &  19.787222 &  0.007975 &    r \\
 DES J021514.27-053321.31 &  57379.061 &  19.802724 &  0.017484 &    r \\
 DES J021514.27-053321.31 &  57388.045 &  19.782513 &  0.009739 &    r \\
 DES J021514.27-053321.31 &  57395.096 &  19.741708 &  0.009232 &    r \\
 DES J021514.27-053321.31 &  57402.051 &  19.733501 &  0.007432 &    r \\
 DES J021514.27-053321.31 &  57427.052 &  19.755945 &  0.011620 &    r \\
 DES J021514.27-053321.31 &  56534.208 &  19.471701 &  0.007712 &    i \\
 DES J021514.27-053321.31 &  56538.387 &  19.488714 &  0.009600 &    i \\
 DES J021514.27-053321.31 &  56543.329 &  19.476706 &  0.008089 &    i \\
 DES J021514.27-053321.31 &  56547.217 &  19.487278 &  0.008039 &    i \\
 DES J021514.27-053321.31 &  56551.298 &  19.499906 &  0.010940 &    i \\
 DES J021514.27-053321.31 &  56559.172 &  19.515826 &  0.013851 &    i \\
 DES J021514.27-053321.31 &  56563.264 &  19.494169 &  0.007719 &    i \\
 DES J021514.27-053321.31 &  56567.162 &  19.513860 &  0.009489 &    i \\
 DES J021514.27-053321.31 &  56575.141 &  19.491240 &  0.006613 &    i \\
 DES J021514.27-053321.31 &  56579.130 &  19.507910 &  0.009258 &    i \\
 DES J021514.27-053321.31 &  56591.081 &  19.564898 &  0.010919 &    i \\
 DES J021514.27-053321.31 &  56595.087 &  19.581706 &  0.023969 &    i \\
 DES J021514.27-053321.31 &  56602.068 &  19.580153 &  0.007293 &    i \\
 DES J021514.27-053321.31 &  56607.038 &  19.606712 &  0.021797 &    i \\
 DES J021514.27-053321.31 &  56615.027 &  19.562155 &  0.069790 &    i \\
 DES J021514.27-053321.31 &  56635.059 &  19.626980 &  0.009517 &    i \\
 DES J021514.27-053321.31 &  56642.119 &  19.629031 &  0.017895 &    i \\
 DES J021514.27-053321.31 &  56648.150 &  19.636150 &  0.009668 &    i \\
 DES J021514.27-053321.31 &  56653.076 &  19.672088 &  0.011615 &    i \\
 DES J021514.27-053321.31 &  56667.135 &  19.663495 &  0.016083 &    i \\
 DES J021514.27-053321.31 &  56683.057 &  19.621996 &  0.009715 &    i \\
 DES J021514.27-053321.31 &  56698.036 &  19.559312 &  0.015424 &    i \\
 DES J021514.27-053321.31 &  56890.263 &  19.434281 &  0.007875 &    i \\
 DES J021514.27-053321.31 &  56894.269 &  19.421019 &  0.013829 &    i \\
 DES J021514.27-053321.31 &  56903.228 &  19.410104 &  0.008318 &    i \\
 DES J021514.27-053321.31 &  56915.195 &  19.373816 &  0.008412 &    i \\
 DES J021514.27-053321.31 &  56923.293 &  19.369749 &  0.009344 &    i \\
 DES J021514.27-053321.31 &  56924.171 &  19.378923 &  0.006341 &    i \\
 DES J021514.27-053321.31 &  56931.152 &  19.354838 &  0.007279 &    i \\
 DES J021514.27-053321.31 &  56934.358 &  19.384015 &  0.014183 &    i \\
 DES J021514.27-053321.31 &  56936.352 &  19.360852 &  0.009821 &    i \\
 DES J021514.27-053321.31 &  56943.122 &  19.375768 &  0.007159 &    i \\
 DES J021514.27-053321.31 &  56949.103 &  19.398490 &  0.009063 &    i \\
 DES J021514.27-053321.31 &  56956.085 &  19.425186 &  0.006069 &    i \\
 DES J021514.27-053321.31 &  56960.202 &  19.421652 &  0.006203 &    i \\
 DES J021514.27-053321.31 &  56973.040 &  19.479248 &  0.007596 &    i \\
 DES J021514.27-053321.31 &  56980.056 &  19.517557 &  0.006907 &    i \\
 DES J021514.27-053321.31 &  56986.174 &  19.504982 &  0.034337 &    i \\
 DES J021514.27-053321.31 &  56987.061 &  19.519846 &  0.007404 &    i \\
 DES J021514.27-053321.31 &  56990.062 &  19.488525 &  0.014254 &    i \\
 DES J021514.27-053321.31 &  57001.041 &  19.507185 &  0.006692 &    i \\
 DES J021514.27-053321.31 &  57005.039 &  19.508227 &  0.007353 &    i \\
 DES J021514.27-053321.31 &  57012.045 &  19.504306 &  0.015732 &    i \\
 DES J021514.27-053321.31 &  57014.046 &  19.501418 &  0.007276 &    i \\
 DES J021514.27-053321.31 &  57018.090 &  19.507733 &  0.008275 &    i \\
 DES J021514.27-053321.31 &  57025.090 &  19.498945 &  0.011124 &    i \\
 DES J021514.27-053321.31 &  57030.110 &  19.509353 &  0.008363 &    i \\
 DES J021514.27-053321.31 &  57037.093 &  19.496468 &  0.007141 &    i \\
 DES J021514.27-053321.31 &  57044.063 &  19.487049 &  0.008842 &    i \\
 DES J021514.27-053321.31 &  57051.055 &  19.493781 &  0.008261 &    i \\
 DES J021514.27-053321.31 &  57248.423 &  19.527685 &  0.012156 &    i \\
 DES J021514.27-053321.31 &  57252.272 &  19.534817 &  0.009077 &    i \\
 DES J021514.27-053321.31 &  57256.269 &  19.546770 &  0.014471 &    i \\
 DES J021514.27-053321.31 &  57257.258 &  19.527139 &  0.010735 &    i \\
 DES J021514.27-053321.31 &  57268.228 &  19.540921 &  0.020783 &    i \\
 DES J021514.27-053321.31 &  57276.373 &  19.532791 &  0.008989 &    i \\
 DES J021514.27-053321.31 &  57278.208 &  19.547262 &  0.007664 &    i \\
 DES J021514.27-053321.31 &  57286.215 &  19.572175 &  0.013533 &    i \\
 DES J021514.27-053321.31 &  57288.173 &  19.597365 &  0.041183 &    i \\
 DES J021514.27-053321.31 &  57297.163 &  19.529757 &  0.020743 &    i \\
 DES J021514.27-053321.31 &  57301.284 &  19.593769 &  0.025428 &    i \\
 DES J021514.27-053321.31 &  57305.283 &  19.564307 &  0.008327 &    i \\
 DES J021514.27-053321.31 &  57311.111 &  19.592086 &  0.011402 &    i \\
 DES J021514.27-053321.31 &  57315.183 &  19.566603 &  0.010755 &    i \\
 DES J021514.27-053321.31 &  57319.281 &  19.558608 &  0.015266 &    i \\
 DES J021514.27-053321.31 &  57325.073 &  19.579337 &  0.011609 &    i \\
 DES J021514.27-053321.31 &  57329.062 &  19.581039 &  0.009421 &    i \\
 DES J021514.27-053321.31 &  57339.037 &  19.594045 &  0.010910 &    i \\
 DES J021514.27-053321.31 &  57344.218 &  19.587838 &  0.008013 &    i \\
 DES J021514.27-053321.31 &  57355.161 &  19.604459 &  0.007675 &    i \\
 DES J021514.27-053321.31 &  57365.056 &  19.622329 &  0.006930 &    i \\
 DES J021514.27-053321.31 &  57372.051 &  19.604233 &  0.008042 &    i \\
 DES J021514.27-053321.31 &  57379.063 &  19.619724 &  0.013624 &    i \\
 DES J021514.27-053321.31 &  57388.047 &  19.592184 &  0.007969 &    i \\
 DES J021514.27-053321.31 &  57395.098 &  19.597829 &  0.013477 &    i \\
 DES J021514.27-053321.31 &  57402.053 &  19.570585 &  0.006896 &    i \\
 DES J021514.27-053321.31 &  57427.054 &  19.577253 &  0.013731 &    i \\
 DES J021514.27-053321.31 &  56534.211 &  19.545903 &  0.009812 &    z \\
 DES J021514.27-053321.31 &  56538.389 &  19.544237 &  0.009640 &    z \\
 DES J021514.27-053321.31 &  56543.331 &  19.535439 &  0.009463 &    z \\
 DES J021514.27-053321.31 &  56547.220 &  19.570597 &  0.009980 &    z \\
 DES J021514.27-053321.31 &  56551.300 &  19.581459 &  0.011563 &    z \\
 DES J021514.27-053321.31 &  56559.174 &  19.593473 &  0.011900 &    z \\
 DES J021514.27-053321.31 &  56563.266 &  19.581412 &  0.009561 &    z \\
 DES J021514.27-053321.31 &  56567.164 &  19.578645 &  0.010982 &    z \\
 DES J021514.27-053321.31 &  56575.143 &  19.584537 &  0.007948 &    z \\
 DES J021514.27-053321.31 &  56579.132 &  19.569417 &  0.012876 &    z \\
 DES J021514.27-053321.31 &  56591.084 &  19.617095 &  0.012766 &    z \\
 DES J021514.27-053321.31 &  56595.089 &  19.604710 &  0.021533 &    z \\
 DES J021514.27-053321.31 &  56607.041 &  19.675986 &  0.021895 &    z \\
 DES J021514.27-053321.31 &  56615.030 &  19.705896 &  0.068405 &    z \\
 DES J021514.27-053321.31 &  56618.038 &  19.656794 &  0.010246 &    z \\
 DES J021514.27-053321.31 &  56635.061 &  19.682764 &  0.012210 &    z \\
 DES J021514.27-053321.31 &  56642.121 &  19.727713 &  0.023662 &    z \\
 DES J021514.27-053321.31 &  56653.079 &  19.746968 &  0.017367 &    z \\
 DES J021514.27-053321.31 &  56667.137 &  19.737023 &  0.019886 &    z \\
 DES J021514.27-053321.31 &  56683.060 &  19.686139 &  0.012510 &    z \\
 DES J021514.27-053321.31 &  56691.066 &  19.672453 &  0.011342 &    z \\
 DES J021514.27-053321.31 &  56698.038 &  19.633161 &  0.016894 &    z \\
 DES J021514.27-053321.31 &  56890.265 &  19.473714 &  0.011016 &    z \\
 DES J021514.27-053321.31 &  56903.230 &  19.446318 &  0.012132 &    z \\
 DES J021514.27-053321.31 &  56915.197 &  19.428652 &  0.010066 &    z \\
 DES J021514.27-053321.31 &  56923.295 &  19.406314 &  0.011211 &    z \\
 DES J021514.27-053321.31 &  56924.173 &  19.417409 &  0.007095 &    z \\
 DES J021514.27-053321.31 &  56931.154 &  19.412413 &  0.009576 &    z \\
 DES J021514.27-053321.31 &  56934.360 &  19.464680 &  0.020436 &    z \\
 DES J021514.27-053321.31 &  56936.354 &  19.428501 &  0.009302 &    z \\
 DES J021514.27-053321.31 &  56943.124 &  19.413198 &  0.008570 &    z \\
 DES J021514.27-053321.31 &  56949.106 &  19.424768 &  0.010684 &    z \\
 DES J021514.27-053321.31 &  56956.087 &  19.466277 &  0.008329 &    z \\
 DES J021514.27-053321.31 &  56960.205 &  19.466651 &  0.007879 &    z \\
 DES J021514.27-053321.31 &  56973.042 &  19.533570 &  0.009044 &    z \\
 DES J021514.27-053321.31 &  56980.059 &  19.569828 &  0.008641 &    z \\
 DES J021514.27-053321.31 &  56987.064 &  19.566091 &  0.009425 &    z \\
 DES J021514.27-053321.31 &  56990.064 &  19.533499 &  0.068641 &    z \\
 DES J021514.27-053321.31 &  57001.044 &  19.562450 &  0.008542 &    z \\
 DES J021514.27-053321.31 &  57005.042 &  19.561203 &  0.009709 &    z \\
 DES J021514.27-053321.31 &  57012.047 &  19.572136 &  0.016319 &    z \\
 DES J021514.27-053321.31 &  57014.049 &  19.552034 &  0.008964 &    z \\
 DES J021514.27-053321.31 &  57018.092 &  19.573841 &  0.009868 &    z \\
 DES J021514.27-053321.31 &  57025.093 &  19.535628 &  0.012605 &    z \\
 DES J021514.27-053321.31 &  57030.112 &  19.563403 &  0.009272 &    z \\
 DES J021514.27-053321.31 &  57037.095 &  19.545665 &  0.009018 &    z \\
 DES J021514.27-053321.31 &  57044.066 &  19.540900 &  0.010787 &    z \\
 DES J021514.27-053321.31 &  57051.058 &  19.560043 &  0.009424 &    z \\
 DES J021514.27-053321.31 &  57248.426 &  19.652773 &  0.018072 &    z \\
 DES J021514.27-053321.31 &  57252.274 &  19.635461 &  0.011414 &    z \\
 DES J021514.27-053321.31 &  57256.271 &  19.629378 &  0.016084 &    z \\
 DES J021514.27-053321.31 &  57257.261 &  19.615637 &  0.013379 &    z \\
 DES J021514.27-053321.31 &  57268.231 &  19.640784 &  0.018374 &    z \\
 DES J021514.27-053321.31 &  57276.375 &  19.617827 &  0.011346 &    z \\
 DES J021514.27-053321.31 &  57278.210 &  19.659111 &  0.009549 &    z \\
 DES J021514.27-053321.31 &  57286.218 &  19.705361 &  0.022402 &    z \\
 DES J021514.27-053321.31 &  57288.176 &  19.661261 &  0.022438 &    z \\
 DES J021514.27-053321.31 &  57297.166 &  19.681047 &  0.022035 &    z \\
 DES J021514.27-053321.31 &  57301.287 &  19.662965 &  0.031833 &    z \\
 DES J021514.27-053321.31 &  57305.286 &  19.647852 &  0.009089 &    z \\
 DES J021514.27-053321.31 &  57311.114 &  19.672516 &  0.014523 &    z \\
 DES J021514.27-053321.31 &  57315.185 &  19.692392 &  0.017594 &    z \\
 DES J021514.27-053321.31 &  57319.283 &  19.679689 &  0.017153 &    z \\
 DES J021514.27-053321.31 &  57325.076 &  19.650253 &  0.014892 &    z \\
 DES J021514.27-053321.31 &  57329.064 &  19.638166 &  0.011859 &    z \\
 DES J021514.27-053321.31 &  57339.040 &  19.694058 &  0.014035 &    z \\
 DES J021514.27-053321.31 &  57344.220 &  19.664824 &  0.010769 &    z \\
 DES J021514.27-053321.31 &  57355.164 &  19.703334 &  0.009889 &    z \\
 DES J021514.27-053321.31 &  57365.059 &  19.709839 &  0.009044 &    z \\
 DES J021514.27-053321.31 &  57372.053 &  19.680212 &  0.012981 &    z \\
 DES J021514.27-053321.31 &  57379.066 &  19.698855 &  0.012595 &    z \\
 DES J021514.27-053321.31 &  57388.049 &  19.700023 &  0.011865 &    z \\
 DES J021514.27-053321.31 &  57395.101 &  19.685354 &  0.020882 &    z \\
 DES J021514.27-053321.31 &  57402.056 &  19.641899 &  0.008479 &    z \\
 DES J021514.27-053321.31 &  57427.057 &  19.667159 &  0.018094 &    z \\
 DES J021500.22-043007.49 &  56534.204 &  19.611716 &  0.006393 &    g \\
 DES J021500.22-043007.49 &  56538.382 &  19.635102 &  0.006782 &    g \\
 DES J021500.22-043007.49 &  56543.324 &  19.595925 &  0.006028 &    g \\
 DES J021500.22-043007.49 &  56547.212 &  19.598909 &  0.006521 &    g \\
 DES J021500.22-043007.49 &  56551.293 &  19.633234 &  0.013253 &    g \\
 DES J021500.22-043007.49 &  56559.167 &  19.606348 &  0.012996 &    g \\
 DES J021500.22-043007.49 &  56563.259 &  19.599637 &  0.006221 &    g \\
 DES J021500.22-043007.49 &  56567.157 &  19.618824 &  0.007316 &    g \\
 DES J021500.22-043007.49 &  56575.136 &  19.608946 &  0.007116 &    g \\
 DES J021500.22-043007.49 &  56579.125 &  19.580277 &  0.011272 &    g \\
 DES J021500.22-043007.49 &  56591.077 &  19.581581 &  0.007931 &    g \\
 DES J021500.22-043007.49 &  56602.063 &  19.523009 &  0.006143 &    g \\
 DES J021500.22-043007.49 &  56615.023 &  19.565757 &  0.010289 &    g \\
 DES J021500.22-043007.49 &  56618.030 &  19.552137 &  0.006220 &    g \\
 DES J021500.22-043007.49 &  56627.050 &  19.583122 &  0.007140 &    g \\
 DES J021500.22-043007.49 &  56635.054 &  19.620343 &  0.007710 &    g \\
 DES J021500.22-043007.49 &  56642.114 &  19.629345 &  0.016944 &    g \\
 DES J021500.22-043007.49 &  56648.145 &  19.671477 &  0.008877 &    g \\
 DES J021500.22-043007.49 &  56653.072 &  19.708364 &  0.007498 &    g \\
 DES J021500.22-043007.49 &  56660.116 &  19.748409 &  0.007102 &    g \\
 DES J021500.22-043007.49 &  56667.130 &  19.780299 &  0.015732 &    g \\
 DES J021500.22-043007.49 &  56676.044 &  19.758558 &  0.007312 &    g \\
 DES J021500.22-043007.49 &  56683.053 &  19.756665 &  0.007876 &    g \\
 DES J021500.22-043007.49 &  56691.059 &  19.769990 &  0.007672 &    g \\
 DES J021500.22-043007.49 &  56698.031 &  19.755534 &  0.021270 &    g \\
 DES J021500.22-043007.49 &  56894.265 &  19.805555 &  0.011747 &    g \\
 DES J021500.22-043007.49 &  56923.288 &  19.826288 &  0.008757 &    g \\
 DES J021500.22-043007.49 &  56936.347 &  19.781154 &  0.015442 &    g \\
 DES J021500.22-043007.49 &  56973.035 &  19.764658 &  0.007191 &    g \\
 DES J021500.22-043007.49 &  56987.057 &  19.690594 &  0.006016 &    g \\
 DES J021500.22-043007.49 &  56990.057 &  19.686296 &  0.032966 &    g \\
 DES J021500.22-043007.49 &  57001.037 &  19.714404 &  0.006220 &    g \\
 DES J021500.22-043007.49 &  57005.035 &  19.711992 &  0.008192 &    g \\
 DES J021500.22-043007.49 &  57012.040 &  19.710594 &  0.009685 &    g \\
 DES J021500.22-043007.49 &  57014.042 &  19.691714 &  0.007458 &    g \\
 DES J021500.22-043007.49 &  57018.085 &  19.715129 &  0.007820 &    g \\
 DES J021500.22-043007.49 &  57025.086 &  19.721177 &  0.016656 &    g \\
 DES J021500.22-043007.49 &  57030.105 &  19.729491 &  0.010862 &    g \\
 DES J021500.22-043007.49 &  57051.051 &  19.760023 &  0.010901 &    g \\
 DES J021500.22-043007.49 &  57248.419 &  19.873918 &  0.009650 &    g \\
 DES J021500.22-043007.49 &  57256.264 &  19.804678 &  0.010593 &    g \\
 DES J021500.22-043007.49 &  57276.368 &  19.784763 &  0.007586 &    g \\
 DES J021500.22-043007.49 &  57286.210 &  19.822828 &  0.008536 &    g \\
 DES J021500.22-043007.49 &  57297.159 &  19.890054 &  0.026318 &    g \\
 DES J021500.22-043007.49 &  57319.276 &  19.897734 &  0.018652 &    g \\
 DES J021500.22-043007.49 &  57379.058 &  19.826884 &  0.018850 &    g \\
 DES J021500.22-043007.49 &  56534.206 &  19.419989 &  0.006490 &    r \\
 DES J021500.22-043007.49 &  56538.385 &  19.407835 &  0.008154 &    r \\
 DES J021500.22-043007.49 &  56543.327 &  19.406606 &  0.006536 &    r \\
 DES J021500.22-043007.49 &  56547.215 &  19.413198 &  0.006836 &    r \\
 DES J021500.22-043007.49 &  56551.296 &  19.386732 &  0.010337 &    r \\
 DES J021500.22-043007.49 &  56559.169 &  19.400262 &  0.011719 &    r \\
 DES J021500.22-043007.49 &  56563.262 &  19.411346 &  0.006399 &    r \\
 DES J021500.22-043007.49 &  56567.160 &  19.416861 &  0.010895 &    r \\
 DES J021500.22-043007.49 &  56575.139 &  19.387681 &  0.006750 &    r \\
 DES J021500.22-043007.49 &  56579.128 &  19.396542 &  0.009044 &    r \\
 DES J021500.22-043007.49 &  56591.079 &  19.351427 &  0.007489 &    r \\
 DES J021500.22-043007.49 &  56602.066 &  19.349720 &  0.006353 &    r \\
 DES J021500.22-043007.49 &  56607.036 &  19.374577 &  0.014179 &    r \\
 DES J021500.22-043007.49 &  56615.025 &  19.338892 &  0.009008 &    r \\
 DES J021500.22-043007.49 &  56618.033 &  19.357284 &  0.006209 &    r \\
 DES J021500.22-043007.49 &  56627.053 &  19.370029 &  0.006592 &    r \\
 DES J021500.22-043007.49 &  56635.057 &  19.385070 &  0.007968 &    r \\
 DES J021500.22-043007.49 &  56642.116 &  19.412998 &  0.013992 &    r \\
 DES J021500.22-043007.49 &  56648.148 &  19.427346 &  0.007256 &    r \\
 DES J021500.22-043007.49 &  56653.074 &  19.456277 &  0.007673 &    r \\
 DES J021500.22-043007.49 &  56660.119 &  19.464240 &  0.006846 &    r \\
 DES J021500.22-043007.49 &  56667.133 &  19.478798 &  0.011866 &    r \\
 DES J021500.22-043007.49 &  56676.046 &  19.481514 &  0.006267 &    r \\
 DES J021500.22-043007.49 &  56683.055 &  19.482243 &  0.006504 &    r \\
 DES J021500.22-043007.49 &  56691.062 &  19.491078 &  0.007052 &    r \\
 DES J021500.22-043007.49 &  56698.033 &  19.506193 &  0.014302 &    r \\
 DES J021500.22-043007.49 &  56894.267 &  19.566340 &  0.013297 &    r \\
 DES J021500.22-043007.49 &  56915.193 &  19.610893 &  0.008214 &    r \\
 DES J021500.22-043007.49 &  56923.291 &  19.610782 &  0.010223 &    r \\
 DES J021500.22-043007.49 &  56934.355 &  19.557162 &  0.012924 &    r \\
 DES J021500.22-043007.49 &  56936.350 &  19.570265 &  0.012246 &    r \\
 DES J021500.22-043007.49 &  56949.101 &  19.562635 &  0.009039 &    r \\
 DES J021500.22-043007.49 &  56973.038 &  19.543873 &  0.006910 &    r \\
 DES J021500.22-043007.49 &  56986.172 &  19.553714 &  0.058365 &    r \\
 DES J021500.22-043007.49 &  56987.059 &  19.533576 &  0.006344 &    r \\
 DES J021500.22-043007.49 &  56990.060 &  19.501335 &  0.028202 &    r \\
 DES J021500.22-043007.49 &  57001.039 &  19.494914 &  0.005613 &    r \\
 DES J021500.22-043007.49 &  57005.037 &  19.507815 &  0.006486 &    r \\
 DES J021500.22-043007.49 &  57012.043 &  19.498559 &  0.011893 &    r \\
 DES J021500.22-043007.49 &  57014.044 &  19.497803 &  0.007113 &    r \\
 DES J021500.22-043007.49 &  57018.088 &  19.487461 &  0.006901 &    r \\
 DES J021500.22-043007.49 &  57030.108 &  19.516622 &  0.007899 &    r \\
 DES J021500.22-043007.49 &  57044.061 &  19.531622 &  0.007240 &    r \\
 DES J021500.22-043007.49 &  57051.053 &  19.557596 &  0.008828 &    r \\
 DES J021500.22-043007.49 &  57248.421 &  19.635045 &  0.010234 &    r \\
 DES J021500.22-043007.49 &  57268.226 &  19.659429 &  0.023975 &    r \\
 DES J021500.22-043007.49 &  57276.370 &  19.614786 &  0.009349 &    r \\
 DES J021500.22-043007.49 &  57286.213 &  19.611596 &  0.008739 &    r \\
 DES J021500.22-043007.49 &  57297.161 &  19.688338 &  0.033871 &    r \\
 DES J021500.22-043007.49 &  57301.282 &  19.658977 &  0.014764 &    r \\
 DES J021500.22-043007.49 &  57301.282 &  19.656942 &  0.014734 &    r \\
 DES J021500.22-043007.49 &  57319.278 &  19.684643 &  0.016142 &    r \\
 DES J021500.22-043007.49 &  56534.208 &  19.459448 &  0.007198 &    i \\
 DES J021500.22-043007.49 &  56538.387 &  19.472296 &  0.008995 &    i \\
 DES J021500.22-043007.49 &  56543.329 &  19.453032 &  0.007470 &    i \\
 DES J021500.22-043007.49 &  56547.217 &  19.459763 &  0.007654 &    i \\
 DES J021500.22-043007.49 &  56551.298 &  19.447799 &  0.009711 &    i \\
 DES J021500.22-043007.49 &  56559.172 &  19.479105 &  0.011993 &    i \\
 DES J021500.22-043007.49 &  56563.264 &  19.456582 &  0.007189 &    i \\
 DES J021500.22-043007.49 &  56567.162 &  19.471820 &  0.008484 &    i \\
 DES J021500.22-043007.49 &  56575.141 &  19.450025 &  0.006300 &    i \\
 DES J021500.22-043007.49 &  56579.130 &  19.450781 &  0.008255 &    i \\
 DES J021500.22-043007.49 &  56591.081 &  19.458103 &  0.009259 &    i \\
 DES J021500.22-043007.49 &  56595.087 &  19.410422 &  0.019290 &    i \\
 DES J021500.22-043007.49 &  56602.068 &  19.404341 &  0.005966 &    i \\
 DES J021500.22-043007.49 &  56607.038 &  19.446430 &  0.017527 &    i \\
 DES J021500.22-043007.49 &  56615.027 &  19.494989 &  0.065498 &    i \\
 DES J021500.22-043007.49 &  56618.035 &  19.422776 &  0.007195 &    i \\
 DES J021500.22-043007.49 &  56627.055 &  19.428525 &  0.005990 &    i \\
 DES J021500.22-043007.49 &  56635.059 &  19.435996 &  0.007634 &    i \\
 DES J021500.22-043007.49 &  56642.119 &  19.495516 &  0.015778 &    i \\
 DES J021500.22-043007.49 &  56648.150 &  19.481698 &  0.007962 &    i \\
 DES J021500.22-043007.49 &  56653.076 &  19.508035 &  0.009384 &    i \\
 DES J021500.22-043007.49 &  56660.121 &  19.510258 &  0.008431 &    i \\
 DES J021500.22-043007.49 &  56667.135 &  19.533713 &  0.013160 &    i \\
 DES J021500.22-043007.49 &  56676.048 &  19.530912 &  0.006571 &    i \\
 DES J021500.22-043007.49 &  56683.057 &  19.524678 &  0.008312 &    i \\
 DES J021500.22-043007.49 &  56691.064 &  19.534072 &  0.007900 &    i \\
 DES J021500.22-043007.49 &  56698.036 &  19.572929 &  0.014884 &    i \\
 DES J021500.22-043007.49 &  56894.269 &  19.658639 &  0.016257 &    i \\
 DES J021500.22-043007.49 &  56915.195 &  19.664597 &  0.010268 &    i \\
 DES J021500.22-043007.49 &  56923.293 &  19.664379 &  0.011341 &    i \\
 DES J021500.22-043007.49 &  56931.152 &  19.663467 &  0.009045 &    i \\
 DES J021500.22-043007.49 &  56934.358 &  19.626586 &  0.016725 &    i \\
 DES J021500.22-043007.49 &  56936.352 &  19.649775 &  0.012086 &    i \\
 DES J021500.22-043007.49 &  56949.103 &  19.657730 &  0.010635 &    i \\
 DES J021500.22-043007.49 &  56973.040 &  19.619221 &  0.008120 &    i \\
 DES J021500.22-043007.49 &  56986.174 &  19.553770 &  0.032601 &    i \\
 DES J021500.22-043007.49 &  56987.061 &  19.595664 &  0.007518 &    i \\
 DES J021500.22-043007.49 &  56990.062 &  19.598321 &  0.014861 &    i \\
 DES J021500.22-043007.49 &  57001.041 &  19.572008 &  0.006722 &    i \\
 DES J021500.22-043007.49 &  57005.039 &  19.575807 &  0.007391 &    i \\
 DES J021500.22-043007.49 &  57012.045 &  19.561336 &  0.015315 &    i \\
 DES J021500.22-043007.49 &  57014.046 &  19.571799 &  0.007543 &    i \\
 DES J021500.22-043007.49 &  57018.090 &  19.583001 &  0.008475 &    i \\
 DES J021500.22-043007.49 &  57025.090 &  19.578500 &  0.011420 &    i \\
 DES J021500.22-043007.49 &  57030.110 &  19.590945 &  0.008359 &    i \\
 DES J021500.22-043007.49 &  57037.093 &  19.588103 &  0.007415 &    i \\
 DES J021500.22-043007.49 &  57044.063 &  19.629628 &  0.009602 &    i \\
 DES J021500.22-043007.49 &  57051.055 &  19.605272 &  0.008721 &    i \\
 DES J021500.22-043007.49 &  57248.423 &  19.686432 &  0.013066 &    i \\
 DES J021500.22-043007.49 &  57256.269 &  19.683548 &  0.015494 &    i \\
 DES J021500.22-043007.49 &  57257.258 &  19.695773 &  0.011475 &    i \\
 DES J021500.22-043007.49 &  57268.228 &  19.712373 &  0.023059 &    i \\
 DES J021500.22-043007.49 &  57276.373 &  19.695067 &  0.009682 &    i \\
 DES J021500.22-043007.49 &  57286.215 &  19.688733 &  0.013996 &    i \\
 DES J021500.22-043007.49 &  57288.173 &  19.629884 &  0.041867 &    i \\
 DES J021500.22-043007.49 &  57297.163 &  19.746902 &  0.023258 &    i \\
 DES J021500.22-043007.49 &  57301.284 &  19.752815 &  0.027684 &    i \\
 DES J021500.22-043007.49 &  57311.111 &  19.761280 &  0.012503 &    i \\
 DES J021500.22-043007.49 &  57319.281 &  19.714785 &  0.016281 &    i \\
 DES J021500.22-043007.49 &  57379.063 &  19.720280 &  0.013857 &    i \\
 DES J021500.22-043007.49 &  57395.098 &  19.718185 &  0.014061 &    i \\
 DES J021500.22-043007.49 &  57427.054 &  19.802040 &  0.015683 &    i \\
 DES J021500.22-043007.49 &  56534.211 &  19.365131 &  0.007965 &    z \\
 DES J021500.22-043007.49 &  56538.389 &  19.345375 &  0.007649 &    z \\
 DES J021500.22-043007.49 &  56543.331 &  19.354428 &  0.007591 &    z \\
 DES J021500.22-043007.49 &  56547.220 &  19.354770 &  0.007833 &    z \\
 DES J021500.22-043007.49 &  56551.300 &  19.355505 &  0.008942 &    z \\
 DES J021500.22-043007.49 &  56559.174 &  19.365608 &  0.008895 &    z \\
 DES J021500.22-043007.49 &  56563.266 &  19.351308 &  0.007425 &    z \\
 DES J021500.22-043007.49 &  56567.164 &  19.338957 &  0.008536 &    z \\
 DES J021500.22-043007.49 &  56575.143 &  19.351465 &  0.006058 &    z \\
 DES J021500.22-043007.49 &  56579.132 &  19.351793 &  0.007243 &    z \\
 DES J021500.22-043007.49 &  56591.084 &  19.344092 &  0.009645 &    z \\
 DES J021500.22-043007.49 &  56595.089 &  19.321292 &  0.016535 &    z \\
 DES J021500.22-043007.49 &  56602.070 &  19.306090 &  0.006050 &    z \\
 DES J021500.22-043007.49 &  56607.041 &  19.320310 &  0.014842 &    z \\
 DES J021500.22-043007.49 &  56615.030 &  19.304077 &  0.044765 &    z \\
 DES J021500.22-043007.49 &  56618.038 &  19.310567 &  0.007191 &    z \\
 DES J021500.22-043007.49 &  56627.058 &  19.328583 &  0.005822 &    z \\
 DES J021500.22-043007.49 &  56635.061 &  19.329000 &  0.008389 &    z \\
 DES J021500.22-043007.49 &  56642.121 &  19.332659 &  0.015393 &    z \\
 DES J021500.22-043007.49 &  56648.152 &  19.350828 &  0.007642 &    z \\
 DES J021500.22-043007.49 &  56653.079 &  19.337450 &  0.011508 &    z \\
 DES J021500.22-043007.49 &  56660.123 &  19.379950 &  0.009085 &    z \\
 DES J021500.22-043007.49 &  56667.137 &  19.405246 &  0.013527 &    z \\
 DES J021500.22-043007.49 &  56676.051 &  19.392070 &  0.006912 &    z \\
 DES J021500.22-043007.49 &  56683.060 &  19.404378 &  0.009295 &    z \\
 DES J021500.22-043007.49 &  56691.066 &  19.414572 &  0.008558 &    z \\
 DES J021500.22-043007.49 &  56698.038 &  19.418286 &  0.012731 &    z \\
 DES J021500.22-043007.49 &  56890.265 &  19.511454 &  0.010859 &    z \\
 DES J021500.22-043007.49 &  56903.230 &  19.522482 &  0.012459 &    z \\
 DES J021500.22-043007.49 &  56915.197 &  19.511551 &  0.010363 &    z \\
 DES J021500.22-043007.49 &  56923.295 &  19.507248 &  0.011525 &    z \\
 DES J021500.22-043007.49 &  56931.154 &  19.499275 &  0.010001 &    z \\
 DES J021500.22-043007.49 &  56934.360 &  19.496744 &  0.019771 &    z \\
 DES J021500.22-043007.49 &  56936.354 &  19.507828 &  0.009226 &    z \\
 DES J021500.22-043007.49 &  56943.124 &  19.498400 &  0.008682 &    z \\
 DES J021500.22-043007.49 &  56956.087 &  19.483190 &  0.007995 &    z \\
 DES J021500.22-043007.49 &  56960.205 &  19.484308 &  0.007524 &    z \\
 DES J021500.22-043007.49 &  56973.042 &  19.477195 &  0.008027 &    z \\
 DES J021500.22-043007.49 &  56987.064 &  19.457504 &  0.008075 &    z \\
 DES J021500.22-043007.49 &  56990.064 &  19.480116 &  0.063264 &    z \\
 DES J021500.22-043007.49 &  57001.044 &  19.437984 &  0.007197 &    z \\
 DES J021500.22-043007.49 &  57005.042 &  19.442354 &  0.008249 &    z \\
 DES J021500.22-043007.49 &  57012.047 &  19.443209 &  0.013585 &    z \\
 DES J021500.22-043007.49 &  57014.049 &  19.444988 &  0.007733 &    z \\
 DES J021500.22-043007.49 &  57018.092 &  19.441431 &  0.008300 &    z \\
 DES J021500.22-043007.49 &  57025.093 &  19.435902 &  0.010974 &    z \\
 DES J021500.22-043007.49 &  57030.112 &  19.451327 &  0.007994 &    z \\
 DES J021500.22-043007.49 &  57037.095 &  19.467652 &  0.007740 &    z \\
 DES J021500.22-043007.49 &  57044.066 &  19.456490 &  0.009291 &    z \\
 DES J021500.22-043007.49 &  57051.058 &  19.448830 &  0.008149 &    z \\
 DES J021500.22-043007.49 &  57248.426 &  19.547829 &  0.015471 &    z \\
 DES J021500.22-043007.49 &  57256.271 &  19.537051 &  0.013789 &    z \\
 DES J021500.22-043007.49 &  57257.261 &  19.537790 &  0.011643 &    z \\
 DES J021500.22-043007.49 &  57268.231 &  19.551443 &  0.014957 &    z \\
 DES J021500.22-043007.49 &  57276.375 &  19.538152 &  0.010079 &    z \\
 DES J021500.22-043007.49 &  57286.218 &  19.514846 &  0.017552 &    z \\
 DES J021500.22-043007.49 &  57288.176 &  19.532534 &  0.018599 &    z \\
 DES J021500.22-043007.49 &  57297.166 &  19.600815 &  0.019233 &    z \\
 DES J021500.22-043007.49 &  57301.287 &  19.559935 &  0.027623 &    z \\
 DES J021500.22-043007.49 &  57311.114 &  19.577506 &  0.012445 &    z \\
 DES J021500.22-043007.49 &  57315.185 &  19.586439 &  0.014906 &    z \\
 DES J021500.22-043007.49 &  57319.283 &  19.582386 &  0.014646 &    z \\
 DES J021500.22-043007.49 &  57325.076 &  19.581096 &  0.013072 &    z \\
 DES J021500.22-043007.49 &  57395.101 &  19.552014 &  0.017358 &    z \\
 DES J021500.22-043007.49 &  57427.057 &  19.608108 &  0.016062 &    z \\
 DES J024918.24-001730.98 &  56534.233 &  19.759328 &  0.008766 &    g \\
 DES J024918.24-001730.98 &  56536.241 &  19.748920 &  0.009957 &    g \\
 DES J024918.24-001730.98 &  56537.220 &  19.738784 &  0.010903 &    g \\
 DES J024918.24-001730.98 &  56543.282 &  19.707678 &  0.006866 &    g \\
 DES J024918.24-001730.98 &  56547.240 &  19.705874 &  0.007802 &    g \\
 DES J024918.24-001730.98 &  56559.219 &  19.694012 &  0.014468 &    g \\
 DES J024918.24-001730.98 &  56563.244 &  19.644571 &  0.006561 &    g \\
 DES J024918.24-001730.98 &  56567.185 &  19.637816 &  0.007418 &    g \\
 DES J024918.24-001730.98 &  56575.164 &  19.617069 &  0.006481 &    g \\
 DES J024918.24-001730.98 &  56579.153 &  19.559944 &  0.013157 &    g \\
 DES J024918.24-001730.98 &  56590.311 &  19.545221 &  0.016057 &    g \\
 DES J024918.24-001730.98 &  56594.118 &  19.542029 &  0.009460 &    g \\
 DES J024918.24-001730.98 &  56602.091 &  19.525204 &  0.006551 &    g \\
 DES J024918.24-001730.98 &  56609.082 &  19.536128 &  0.010362 &    g \\
 DES J024918.24-001730.98 &  56616.073 &  19.511960 &  0.012853 &    g \\
 DES J024918.24-001730.98 &  56625.210 &  19.529848 &  0.006073 &    g \\
 DES J024918.24-001730.98 &  56629.038 &  19.555520 &  0.008794 &    g \\
 DES J024918.24-001730.98 &  56636.041 &  19.543709 &  0.007594 &    g \\
 DES J024918.24-001730.98 &  56645.136 &  19.573773 &  0.011349 &    g \\
 DES J024918.24-001730.98 &  56649.132 &  19.582514 &  0.007897 &    g \\
 DES J024918.24-001730.98 &  56653.147 &  19.580319 &  0.008355 &    g \\
 DES J024918.24-001730.98 &  56660.061 &  19.567783 &  0.006130 &    g \\
 DES J024918.24-001730.98 &  56669.044 &  19.559732 &  0.011760 &    g \\
 DES J024918.24-001730.98 &  56676.058 &  19.539810 &  0.007762 &    g \\
 DES J024918.24-001730.98 &  56683.039 &  19.539020 &  0.008076 &    g \\
 DES J024918.24-001730.98 &  56690.065 &  19.560186 &  0.006811 &    g \\
 DES J024918.24-001730.98 &  56697.037 &  19.551861 &  0.011201 &    g \\
 DES J024918.24-001730.98 &  56890.386 &  19.883754 &  0.011009 &    g \\
 DES J024918.24-001730.98 &  57018.056 &  19.916940 &  0.013145 &    g \\
 DES J024918.24-001730.98 &  57019.056 &  19.923853 &  0.014658 &    g \\
 DES J024918.24-001730.98 &  57026.152 &  19.908290 &  0.026794 &    g \\
 DES J024918.24-001730.98 &  57249.388 &  19.463742 &  0.006181 &    g \\
 DES J024918.24-001730.98 &  57253.401 &  19.472884 &  0.005342 &    g \\
 DES J024918.24-001730.98 &  57258.358 &  19.464645 &  0.004923 &    g \\
 DES J024918.24-001730.98 &  57269.255 &  19.458125 &  0.012702 &    g \\
 DES J024918.24-001730.98 &  57276.382 &  19.458788 &  0.005894 &    g \\
 DES J024918.24-001730.98 &  57283.260 &  19.454891 &  0.005468 &    g \\
 DES J024918.24-001730.98 &  57287.337 &  19.444428 &  0.006279 &    g \\
 DES J024918.24-001730.98 &  57297.202 &  19.462685 &  0.024795 &    g \\
 DES J024918.24-001730.98 &  57299.204 &  19.425105 &  0.009942 &    g \\
 DES J024918.24-001730.98 &  57303.180 &  19.444760 &  0.006801 &    g \\
 DES J024918.24-001730.98 &  57304.254 &  19.438155 &  0.010340 &    g \\
 DES J024918.24-001730.98 &  57305.265 &  19.434129 &  0.008450 &    g \\
 DES J024918.24-001730.98 &  57312.138 &  19.444428 &  0.006389 &    g \\
 DES J024918.24-001730.98 &  57318.178 &  19.449240 &  0.013381 &    g \\
 DES J024918.24-001730.98 &  57325.212 &  19.385259 &  0.010483 &    g \\
 DES J024918.24-001730.98 &  57327.120 &  19.391982 &  0.004994 &    g \\
 DES J024918.24-001730.98 &  57331.164 &  19.378403 &  0.005027 &    g \\
 DES J024918.24-001730.98 &  57339.162 &  19.349677 &  0.005347 &    g \\
 DES J024918.24-001730.98 &  57345.240 &  19.352062 &  0.005764 &    g \\
 DES J024918.24-001730.98 &  57355.223 &  19.322038 &  0.009457 &    g \\
 DES J024918.24-001730.98 &  57365.121 &  19.331495 &  0.004430 &    g \\
 DES J024918.24-001730.98 &  57372.113 &  19.338725 &  0.004940 &    g \\
 DES J024918.24-001730.98 &  57385.078 &  19.351726 &  0.004409 &    g \\
 DES J024918.24-001730.98 &  57394.042 &  19.363892 &  0.005892 &    g \\
 DES J024918.24-001730.98 &  57401.061 &  19.372138 &  0.005025 &    g \\
 DES J024918.24-001730.98 &  57408.051 &  19.348997 &  0.012675 &    g \\
 DES J024918.24-001730.98 &  56536.243 &  19.445275 &  0.018868 &    r \\
 DES J024918.24-001730.98 &  56537.222 &  19.433724 &  0.009353 &    r \\
 DES J024918.24-001730.98 &  56543.284 &  19.404054 &  0.006507 &    r \\
 DES J024918.24-001730.98 &  56547.242 &  19.408753 &  0.006873 &    r \\
 DES J024918.24-001730.98 &  56551.233 &  19.405331 &  0.015246 &    r \\
 DES J024918.24-001730.98 &  56559.221 &  19.394535 &  0.011925 &    r \\
 DES J024918.24-001730.98 &  56563.246 &  19.374313 &  0.006065 &    r \\
 DES J024918.24-001730.98 &  56567.187 &  19.344473 &  0.006454 &    r \\
 DES J024918.24-001730.98 &  56575.166 &  19.347615 &  0.006097 &    r \\
 DES J024918.24-001730.98 &  56579.155 &  19.338202 &  0.009565 &    r \\
 DES J024918.24-001730.98 &  56590.313 &  19.264226 &  0.010916 &    r \\
 DES J024918.24-001730.98 &  56594.121 &  19.283187 &  0.008717 &    r \\
 DES J024918.24-001730.98 &  56602.093 &  19.277181 &  0.005759 &    r \\
 DES J024918.24-001730.98 &  56606.083 &  19.329719 &  0.012024 &    r \\
 DES J024918.24-001730.98 &  56609.085 &  19.294305 &  0.007917 &    r \\
 DES J024918.24-001730.98 &  56616.075 &  19.267363 &  0.011455 &    r \\
 DES J024918.24-001730.98 &  56625.213 &  19.280282 &  0.005692 &    r \\
 DES J024918.24-001730.98 &  56629.040 &  19.280404 &  0.007247 &    r \\
 DES J024918.24-001730.98 &  56636.044 &  19.310103 &  0.006586 &    r \\
 DES J024918.24-001730.98 &  56645.138 &  19.317195 &  0.008009 &    r \\
 DES J024918.24-001730.98 &  56653.149 &  19.319188 &  0.007474 &    r \\
 DES J024918.24-001730.98 &  56660.063 &  19.312176 &  0.005680 &    r \\
 DES J024918.24-001730.98 &  56669.046 &  19.303053 &  0.008781 &    r \\
 DES J024918.24-001730.98 &  56676.060 &  19.304712 &  0.006790 &    r \\
 DES J024918.24-001730.98 &  56683.042 &  19.282914 &  0.006819 &    r \\
 DES J024918.24-001730.98 &  56690.068 &  19.305600 &  0.006168 &    r \\
 DES J024918.24-001730.98 &  56697.039 &  19.318274 &  0.008190 &    r \\
 DES J024918.24-001730.98 &  56890.388 &  19.518173 &  0.009973 &    r \\
 DES J024918.24-001730.98 &  56923.331 &  19.566179 &  0.008478 &    r \\
 DES J024918.24-001730.98 &  56935.377 &  19.537464 &  0.015545 &    r \\
 DES J024918.24-001730.98 &  56960.259 &  19.553463 &  0.010340 &    r \\
 DES J024918.24-001730.98 &  56963.230 &  19.558863 &  0.013216 &    r \\
 DES J024918.24-001730.98 &  57018.059 &  19.520523 &  0.011244 &    r \\
 DES J024918.24-001730.98 &  57019.058 &  19.554801 &  0.010026 &    r \\
 DES J024918.24-001730.98 &  57026.154 &  19.526746 &  0.013816 &    r \\
 DES J024918.24-001730.98 &  57045.109 &  19.554728 &  0.008356 &    r \\
 DES J024918.24-001730.98 &  57052.098 &  19.532923 &  0.012108 &    r \\
 DES J024918.24-001730.98 &  57249.391 &  19.261111 &  0.005904 &    r \\
 DES J024918.24-001730.98 &  57253.403 &  19.271704 &  0.005583 &    r \\
 DES J024918.24-001730.98 &  57258.360 &  19.265976 &  0.004962 &    r \\
 DES J024918.24-001730.98 &  57269.258 &  19.266978 &  0.011268 &    r \\
 DES J024918.24-001730.98 &  57276.384 &  19.261640 &  0.006864 &    r \\
 DES J024918.24-001730.98 &  57283.262 &  19.259120 &  0.005175 &    r \\
 DES J024918.24-001730.98 &  57287.339 &  19.277617 &  0.006358 &    r \\
 DES J024918.24-001730.98 &  57299.207 &  19.243487 &  0.010837 &    r \\
 DES J024918.24-001730.98 &  57303.182 &  19.257770 &  0.006923 &    r \\
 DES J024918.24-001730.98 &  57304.257 &  19.242887 &  0.011681 &    r \\
 DES J024918.24-001730.98 &  57305.267 &  19.245917 &  0.006588 &    r \\
 DES J024918.24-001730.98 &  57312.140 &  19.250685 &  0.006816 &    r \\
 DES J024918.24-001730.98 &  57318.180 &  19.250064 &  0.009671 &    r \\
 DES J024918.24-001730.98 &  57325.214 &  19.236145 &  0.008443 &    r \\
 DES J024918.24-001730.98 &  57327.122 &  19.232039 &  0.004903 &    r \\
 DES J024918.24-001730.98 &  57331.166 &  19.210386 &  0.005161 &    r \\
 DES J024918.24-001730.98 &  57339.165 &  19.204330 &  0.005482 &    r \\
 DES J024918.24-001730.98 &  57345.243 &  19.192398 &  0.005774 &    r \\
 DES J024918.24-001730.98 &  57355.226 &  19.173938 &  0.006647 &    r \\
 DES J024918.24-001730.98 &  57365.123 &  19.179612 &  0.004284 &    r \\
 DES J024918.24-001730.98 &  57372.115 &  19.184143 &  0.004691 &    r \\
 DES J024918.24-001730.98 &  57385.080 &  19.192730 &  0.004329 &    r \\
 DES J024918.24-001730.98 &  57394.044 &  19.195551 &  0.005082 &    r \\
 DES J024918.24-001730.98 &  57401.063 &  19.204508 &  0.004801 &    r \\
 DES J024918.24-001730.98 &  57408.053 &  19.183762 &  0.010349 &    r \\
 DES J024918.24-001730.98 &  56536.245 &  19.435554 &  0.017844 &    i \\
 DES J024918.24-001730.98 &  56537.225 &  19.450729 &  0.010092 &    i \\
 DES J024918.24-001730.98 &  56543.287 &  19.421408 &  0.006534 &    i \\
 DES J024918.24-001730.98 &  56547.244 &  19.409510 &  0.006688 &    i \\
 DES J024918.24-001730.98 &  56551.235 &  19.405321 &  0.013054 &    i \\
 DES J024918.24-001730.98 &  56559.223 &  19.382077 &  0.012041 &    i \\
 DES J024918.24-001730.98 &  56563.248 &  19.372044 &  0.005532 &    i \\
 DES J024918.24-001730.98 &  56567.189 &  19.368906 &  0.006559 &    i \\
 DES J024918.24-001730.98 &  56575.168 &  19.360031 &  0.005464 &    i \\
 DES J024918.24-001730.98 &  56579.157 &  19.309969 &  0.009073 &    i \\
 DES J024918.24-001730.98 &  56590.315 &  19.276837 &  0.013758 &    i \\
 DES J024918.24-001730.98 &  56594.123 &  19.281597 &  0.009811 &    i \\
 DES J024918.24-001730.98 &  56602.095 &  19.280224 &  0.005210 &    i \\
 DES J024918.24-001730.98 &  56606.085 &  19.291617 &  0.013583 &    i \\
 DES J024918.24-001730.98 &  56609.087 &  19.279424 &  0.007363 &    i \\
 DES J024918.24-001730.98 &  56616.077 &  19.241909 &  0.013436 &    i \\
 DES J024918.24-001730.98 &  56625.215 &  19.279101 &  0.006592 &    i \\
 DES J024918.24-001730.98 &  56629.042 &  19.288079 &  0.008476 &    i \\
 DES J024918.24-001730.98 &  56636.046 &  19.285687 &  0.005643 &    i \\
 DES J024918.24-001730.98 &  56645.140 &  19.298888 &  0.006684 &    i \\
 DES J024918.24-001730.98 &  56649.136 &  19.289092 &  0.006986 &    i \\
 DES J024918.24-001730.98 &  56653.151 &  19.303002 &  0.007803 &    i \\
 DES J024918.24-001730.98 &  56660.065 &  19.292375 &  0.005849 &    i \\
 DES J024918.24-001730.98 &  56669.048 &  19.293373 &  0.007875 &    i \\
 DES J024918.24-001730.98 &  56676.062 &  19.293763 &  0.006242 &    i \\
 DES J024918.24-001730.98 &  56683.044 &  19.287225 &  0.007740 &    i \\
 DES J024918.24-001730.98 &  56683.044 &  19.287225 &  0.007740 &    i \\
 DES J024918.24-001730.98 &  56690.070 &  19.290026 &  0.005863 &    i \\
 DES J024918.24-001730.98 &  56697.041 &  19.276451 &  0.006875 &    i \\
 DES J024918.24-001730.98 &  56890.390 &  19.485903 &  0.014258 &    i \\
 DES J024918.24-001730.98 &  56894.301 &  19.465202 &  0.025315 &    i \\
 DES J024918.24-001730.98 &  56903.401 &  19.504684 &  0.012662 &    i \\
 DES J024918.24-001730.98 &  56915.283 &  19.528072 &  0.009987 &    i \\
 DES J024918.24-001730.98 &  56923.333 &  19.554997 &  0.010109 &    i \\
 DES J024918.24-001730.98 &  56935.379 &  19.513538 &  0.019672 &    i \\
 DES J024918.24-001730.98 &  56960.261 &  19.526966 &  0.016669 &    i \\
 DES J024918.24-001730.98 &  56963.232 &  19.530150 &  0.013919 &    i \\
 DES J024918.24-001730.98 &  57005.205 &  19.518118 &  0.011722 &    i \\
 DES J024918.24-001730.98 &  57018.061 &  19.506800 &  0.014897 &    i \\
 DES J024918.24-001730.98 &  57019.060 &  19.518168 &  0.010715 &    i \\
 DES J024918.24-001730.98 &  57045.111 &  19.529266 &  0.010474 &    i \\
 DES J024918.24-001730.98 &  57249.393 &  19.239529 &  0.005928 &    i \\
 DES J024918.24-001730.98 &  57253.405 &  19.244268 &  0.005761 &    i \\
 DES J024918.24-001730.98 &  57258.362 &  19.257533 &  0.005374 &    i \\
 DES J024918.24-001730.98 &  57269.260 &  19.225587 &  0.010587 &    i \\
 DES J024918.24-001730.98 &  57276.386 &  19.236173 &  0.007735 &    i \\
 DES J024918.24-001730.98 &  57283.265 &  19.241090 &  0.005318 &    i \\
 DES J024918.24-001730.98 &  57287.342 &  19.228840 &  0.007527 &    i \\
 DES J024918.24-001730.98 &  57297.206 &  19.258469 &  0.022983 &    i \\
 DES J024918.24-001730.98 &  57299.209 &  19.221595 &  0.012407 &    i \\
 DES J024918.24-001730.98 &  57303.184 &  19.226806 &  0.008227 &    i \\
 DES J024918.24-001730.98 &  57304.259 &  19.248131 &  0.011272 &    i \\
 DES J024918.24-001730.98 &  57305.269 &  19.219768 &  0.006479 &    i \\
 DES J024918.24-001730.98 &  57312.142 &  19.223026 &  0.009529 &    i \\
 DES J024918.24-001730.98 &  57318.182 &  19.203074 &  0.008931 &    i \\
 DES J024918.24-001730.98 &  57325.216 &  19.210532 &  0.007094 &    i \\
 DES J024918.24-001730.98 &  57327.124 &  19.213480 &  0.005377 &    i \\
 DES J024918.24-001730.98 &  57331.168 &  19.186974 &  0.005935 &    i \\
 DES J024918.24-001730.98 &  57339.167 &  19.188819 &  0.006092 &    i \\
 DES J024918.24-001730.98 &  57345.245 &  19.176368 &  0.007064 &    i \\
 DES J024918.24-001730.98 &  57355.228 &  19.160966 &  0.006212 &    i \\
 DES J024918.24-001730.98 &  57365.125 &  19.160031 &  0.004235 &    i \\
 DES J024918.24-001730.98 &  57372.118 &  19.165532 &  0.005199 &    i \\
 DES J024918.24-001730.98 &  57385.082 &  19.169534 &  0.004434 &    i \\
 DES J024918.24-001730.98 &  57394.046 &  19.172216 &  0.005632 &    i \\
 DES J024918.24-001730.98 &  57401.065 &  19.180982 &  0.004858 &    i \\
 DES J024918.24-001730.98 &  57408.055 &  19.164121 &  0.009091 &    i \\
 DES J024918.24-001730.98 &  56536.252 &  19.582202 &  0.053178 &    z \\
 DES J024918.24-001730.98 &  56537.227 &  19.501736 &  0.012942 &    z \\
 DES J024918.24-001730.98 &  56543.289 &  19.480729 &  0.008422 &    z \\
 DES J024918.24-001730.98 &  56547.247 &  19.487313 &  0.008735 &    z \\
 DES J024918.24-001730.98 &  56551.238 &  19.531255 &  0.016006 &    z \\
 DES J024918.24-001730.98 &  56559.226 &  19.483235 &  0.012697 &    z \\
 DES J024918.24-001730.98 &  56563.251 &  19.464643 &  0.007544 &    z \\
 DES J024918.24-001730.98 &  56567.192 &  19.450846 &  0.008285 &    z \\
 DES J024918.24-001730.98 &  56575.171 &  19.451240 &  0.006908 &    z \\
 DES J024918.24-001730.98 &  56579.160 &  19.428864 &  0.010249 &    z \\
 DES J024918.24-001730.98 &  56590.318 &  19.366372 &  0.013459 &    z \\
 DES J024918.24-001730.98 &  56594.125 &  19.375619 &  0.012402 &    z \\
 DES J024918.24-001730.98 &  56602.098 &  19.378122 &  0.006866 &    z \\
 DES J024918.24-001730.98 &  56606.088 &  19.396082 &  0.020229 &    z \\
 DES J024918.24-001730.98 &  56609.090 &  19.367835 &  0.009592 &    z \\
 DES J024918.24-001730.98 &  56616.080 &  19.346696 &  0.019759 &    z \\
 DES J024918.24-001730.98 &  56625.217 &  19.376379 &  0.007652 &    z \\
 DES J024918.24-001730.98 &  56629.045 &  19.386341 &  0.011221 &    z \\
 DES J024918.24-001730.98 &  56636.049 &  19.395936 &  0.007243 &    z \\
 DES J024918.24-001730.98 &  56645.143 &  19.393666 &  0.007657 &    z \\
 DES J024918.24-001730.98 &  56649.139 &  19.379976 &  0.008935 &    z \\
 DES J024918.24-001730.98 &  56653.154 &  19.388483 &  0.013468 &    z \\
 DES J024918.24-001730.98 &  56660.068 &  19.402070 &  0.007940 &    z \\
 DES J024918.24-001730.98 &  56669.051 &  19.373263 &  0.008663 &    z \\
 DES J024918.24-001730.98 &  56676.065 &  19.373480 &  0.007303 &    z \\
 DES J024918.24-001730.98 &  56683.046 &  19.368571 &  0.009819 &    z \\
 DES J024918.24-001730.98 &  56690.072 &  19.392106 &  0.007929 &    z \\
 DES J024918.24-001730.98 &  56697.044 &  19.391637 &  0.008683 &    z \\
 DES J024918.24-001730.98 &  56890.393 &  19.602802 &  0.017697 &    z \\
 DES J024918.24-001730.98 &  56894.304 &  19.547876 &  0.032878 &    z \\
 DES J024918.24-001730.98 &  56903.404 &  19.612010 &  0.015544 &    z \\
 DES J024918.24-001730.98 &  56915.285 &  19.632245 &  0.012431 &    z \\
 DES J024918.24-001730.98 &  56923.336 &  19.658616 &  0.013170 &    z \\
 DES J024918.24-001730.98 &  56935.382 &  19.614604 &  0.035813 &    z \\
 DES J024918.24-001730.98 &  56960.264 &  19.599327 &  0.021638 &    z \\
 DES J024918.24-001730.98 &  56963.235 &  19.628642 &  0.019348 &    z \\
 DES J024918.24-001730.98 &  56990.201 &  19.621260 &  0.011973 &    z \\
 DES J024918.24-001730.98 &  57005.207 &  19.594639 &  0.012473 &    z \\
 DES J024918.24-001730.98 &  57018.064 &  19.627205 &  0.021811 &    z \\
 DES J024918.24-001730.98 &  57019.063 &  19.625785 &  0.012317 &    z \\
 DES J024918.24-001730.98 &  57026.159 &  19.596315 &  0.011885 &    z \\
 DES J024918.24-001730.98 &  57045.113 &  19.610589 &  0.013442 &    z \\
 DES J024918.24-001730.98 &  57249.395 &  19.332599 &  0.008029 &    z \\
 DES J024918.24-001730.98 &  57253.408 &  19.336437 &  0.007393 &    z \\
 DES J024918.24-001730.98 &  57258.365 &  19.332537 &  0.006700 &    z \\
 DES J024918.24-001730.98 &  57269.263 &  19.306547 &  0.010509 &    z \\
 DES J024918.24-001730.98 &  57276.389 &  19.323124 &  0.010307 &    z \\
 DES J024918.24-001730.98 &  57283.267 &  19.334452 &  0.006681 &    z \\
 DES J024918.24-001730.98 &  57287.344 &  19.338279 &  0.010829 &    z \\
 DES J024918.24-001730.98 &  57297.209 &  19.315580 &  0.021755 &    z \\
 DES J024918.24-001730.98 &  57299.211 &  19.308849 &  0.021491 &    z \\
 DES J024918.24-001730.98 &  57303.187 &  19.305492 &  0.013068 &    z \\
 DES J024918.24-001730.98 &  57304.261 &  19.357628 &  0.037137 &    z \\
 DES J024918.24-001730.98 &  57305.272 &  19.309849 &  0.007249 &    z \\
 DES J024918.24-001730.98 &  57312.145 &  19.312770 &  0.011665 &    z \\
 DES J024918.24-001730.98 &  57318.185 &  19.314113 &  0.012226 &    z \\
 DES J024918.24-001730.98 &  57325.219 &  19.331047 &  0.011534 &    z \\
 DES J024918.24-001730.98 &  57327.127 &  19.331882 &  0.007470 &    z \\
 DES J024918.24-001730.98 &  57331.171 &  19.291548 &  0.007629 &    z \\
 DES J024918.24-001730.98 &  57339.169 &  19.302698 &  0.007822 &    z \\
 DES J024918.24-001730.98 &  57345.247 &  19.269409 &  0.008270 &    z \\
 DES J024918.24-001730.98 &  57355.231 &  19.262175 &  0.008162 &    z \\
 DES J024918.24-001730.98 &  57365.128 &  19.272771 &  0.005330 &    z \\
 DES J024918.24-001730.98 &  57372.120 &  19.262707 &  0.006584 &    z \\
 DES J024918.24-001730.98 &  57385.085 &  19.284012 &  0.005621 &    z \\
 DES J024918.24-001730.98 &  57394.049 &  19.268501 &  0.007591 &    z \\
 DES J024918.24-001730.98 &  57401.068 &  19.266997 &  0.005986 &    z \\
 DES J024918.24-001730.98 &  57408.058 &  19.268687 &  0.010496 &    z \\
 DES J025318.76+000414.20 &  56537.220 &  20.276680 &  0.017938 &    g \\
 DES J025318.76+000414.20 &  56559.219 &  20.283565 &  0.024026 &    g \\
 DES J025318.76+000414.20 &  56579.153 &  20.314781 &  0.025863 &    g \\
 DES J025318.76+000414.20 &  56590.311 &  20.192497 &  0.029097 &    g \\
 DES J025318.76+000414.20 &  56594.118 &  20.209962 &  0.017796 &    g \\
 DES J025318.76+000414.20 &  56609.082 &  20.218914 &  0.018412 &    g \\
 DES J025318.76+000414.20 &  56616.073 &  20.165084 &  0.023271 &    g \\
 DES J025318.76+000414.20 &  56629.038 &  20.134450 &  0.014429 &    g \\
 DES J025318.76+000414.20 &  56636.041 &  20.121126 &  0.012027 &    g \\
 DES J025318.76+000414.20 &  56645.136 &  20.109529 &  0.018396 &    g \\
 DES J025318.76+000414.20 &  56649.132 &  20.095811 &  0.012036 &    g \\
 DES J025318.76+000414.20 &  56653.147 &  20.113568 &  0.013267 &    g \\
 DES J025318.76+000414.20 &  56660.061 &  20.086974 &  0.009114 &    g \\
 DES J025318.76+000414.20 &  56669.044 &  20.096567 &  0.018617 &    g \\
 DES J025318.76+000414.20 &  56676.058 &  20.091370 &  0.011947 &    g \\
 DES J025318.76+000414.20 &  56683.039 &  20.122993 &  0.013129 &    g \\
 DES J025318.76+000414.20 &  56690.065 &  20.098238 &  0.010006 &    g \\
 DES J025318.76+000414.20 &  56697.037 &  20.058950 &  0.016968 &    g \\
 DES J025318.76+000414.20 &  56890.386 &  19.960962 &  0.011631 &    g \\
 DES J025318.76+000414.20 &  56903.397 &  19.967308 &  0.009072 &    g \\
 DES J025318.76+000414.20 &  56915.278 &  20.020578 &  0.015292 &    g \\
 DES J025318.76+000414.20 &  56927.294 &  20.031602 &  0.008268 &    g \\
 DES J025318.76+000414.20 &  56932.270 &  20.048361 &  0.007756 &    g \\
 DES J025318.76+000414.20 &  56943.215 &  20.004227 &  0.011853 &    g \\
 DES J025318.76+000414.20 &  56956.141 &  19.911174 &  0.007175 &    g \\
 DES J025318.76+000414.20 &  56960.257 &  19.895192 &  0.010305 &    g \\
 DES J025318.76+000414.20 &  56963.228 &  19.852327 &  0.014382 &    g \\
 DES J025318.76+000414.20 &  56973.129 &  19.890792 &  0.006986 &    g \\
 DES J025318.76+000414.20 &  56980.192 &  19.865763 &  0.006573 &    g \\
 DES J025318.76+000414.20 &  56987.193 &  19.885055 &  0.006930 &    g \\
 DES J025318.76+000414.20 &  56990.194 &  19.908020 &  0.009588 &    g \\
 DES J025318.76+000414.20 &  57001.160 &  19.887692 &  0.012930 &    g \\
 DES J025318.76+000414.20 &  57005.200 &  19.929009 &  0.009957 &    g \\
 DES J025318.76+000414.20 &  57012.067 &  19.941669 &  0.008368 &    g \\
 DES J025318.76+000414.20 &  57018.056 &  19.979226 &  0.013656 &    g \\
 DES J025318.76+000414.20 &  57019.056 &  19.951870 &  0.015124 &    g \\
 DES J025318.76+000414.20 &  57026.152 &  19.984589 &  0.027871 &    g \\
 DES J025318.76+000414.20 &  57033.100 &  19.984300 &  0.007745 &    g \\
 DES J025318.76+000414.20 &  57040.113 &  20.000237 &  0.007747 &    g \\
 DES J025318.76+000414.20 &  57045.106 &  19.985407 &  0.010036 &    g \\
 DES J025318.76+000414.20 &  57052.096 &  19.995253 &  0.019624 &    g \\
 DES J025318.76+000414.20 &  57249.388 &  19.897836 &  0.008867 &    g \\
 DES J025318.76+000414.20 &  57253.401 &  19.897691 &  0.007783 &    g \\
 DES J025318.76+000414.20 &  57258.358 &  19.881230 &  0.007086 &    g \\
 DES J025318.76+000414.20 &  57269.255 &  19.915810 &  0.018265 &    g \\
 DES J025318.76+000414.20 &  57276.382 &  19.863120 &  0.008554 &    g \\
 DES J025318.76+000414.20 &  57283.260 &  19.896755 &  0.008101 &    g \\
 DES J025318.76+000414.20 &  57287.337 &  19.859324 &  0.009030 &    g \\
 DES J025318.76+000414.20 &  57297.202 &  19.871843 &  0.035855 &    g \\
 DES J025318.76+000414.20 &  57299.204 &  19.855747 &  0.015128 &    g \\
 DES J025318.76+000414.20 &  57303.180 &  19.867866 &  0.009981 &    g \\
 DES J025318.76+000414.20 &  57304.254 &  19.857154 &  0.014689 &    g \\
 DES J025318.76+000414.20 &  57305.265 &  19.865279 &  0.012091 &    g \\
 DES J025318.76+000414.20 &  57318.178 &  19.822563 &  0.018242 &    g \\
 DES J025318.76+000414.20 &  57325.212 &  19.809804 &  0.014861 &    g \\
 DES J025318.76+000414.20 &  57327.120 &  19.826522 &  0.007285 &    g \\
 DES J025318.76+000414.20 &  57331.164 &  19.816217 &  0.007321 &    g \\
 DES J025318.76+000414.20 &  57339.162 &  19.819183 &  0.007934 &    g \\
 DES J025318.76+000414.20 &  57345.240 &  19.842523 &  0.008742 &    g \\
 DES J025318.76+000414.20 &  57355.223 &  19.859823 &  0.015075 &    g \\
 DES J025318.76+000414.20 &  57365.121 &  19.921949 &  0.006965 &    g \\
 DES J025318.76+000414.20 &  57372.113 &  19.940127 &  0.007972 &    g \\
 DES J025318.76+000414.20 &  57385.078 &  19.959191 &  0.007114 &    g \\
 DES J025318.76+000414.20 &  57394.042 &  20.008043 &  0.010138 &    g \\
 DES J025318.76+000414.20 &  57401.061 &  19.983215 &  0.008098 &    g \\
 DES J025318.76+000414.20 &  57408.051 &  19.935585 &  0.020565 &    g \\
 DES J025318.76+000414.20 &  56534.235 &  19.924255 &  0.011695 &    r \\
 DES J025318.76+000414.20 &  56536.243 &  19.954187 &  0.030032 &    r \\
 DES J025318.76+000414.20 &  56537.222 &  19.952213 &  0.014827 &    r \\
 DES J025318.76+000414.20 &  56547.242 &  19.938875 &  0.010522 &    r \\
 DES J025318.76+000414.20 &  56551.233 &  19.893417 &  0.024158 &    r \\
 DES J025318.76+000414.20 &  56559.221 &  19.920685 &  0.018204 &    r \\
 DES J025318.76+000414.20 &  56579.155 &  19.969707 &  0.016035 &    r \\
 DES J025318.76+000414.20 &  56590.313 &  19.898007 &  0.019137 &    r \\
 DES J025318.76+000414.20 &  56594.121 &  19.892367 &  0.014728 &    r \\
 DES J025318.76+000414.20 &  56606.083 &  19.890652 &  0.019984 &    r \\
 DES J025318.76+000414.20 &  56609.085 &  19.880598 &  0.012856 &    r \\
 DES J025318.76+000414.20 &  56616.075 &  19.888677 &  0.019657 &    r \\
 DES J025318.76+000414.20 &  56625.213 &  19.867031 &  0.008684 &    r \\
 DES J025318.76+000414.20 &  56629.040 &  19.873757 &  0.011817 &    r \\
 DES J025318.76+000414.20 &  56636.044 &  19.841300 &  0.009625 &    r \\
 DES J025318.76+000414.20 &  56645.138 &  19.824076 &  0.012479 &    r \\
 DES J025318.76+000414.20 &  56649.134 &  19.834551 &  0.010734 &    r \\
 DES J025318.76+000414.20 &  56653.149 &  19.833067 &  0.011805 &    r \\
 DES J025318.76+000414.20 &  56660.063 &  19.804648 &  0.008203 &    r \\
 DES J025318.76+000414.20 &  56669.046 &  19.804590 &  0.013305 &    r \\
 DES J025318.76+000414.20 &  56676.060 &  19.789335 &  0.009973 &    r \\
 DES J025318.76+000414.20 &  56683.042 &  19.826974 &  0.010731 &    r \\
 DES J025318.76+000414.20 &  56690.068 &  19.811525 &  0.008778 &    r \\
 DES J025318.76+000414.20 &  56697.039 &  19.805991 &  0.012249 &    r \\
 DES J025318.76+000414.20 &  56890.388 &  19.724873 &  0.012159 &    r \\
 DES J025318.76+000414.20 &  56903.399 &  19.723369 &  0.010600 &    r \\
 DES J025318.76+000414.20 &  56915.280 &  19.727193 &  0.011585 &    r \\
 DES J025318.76+000414.20 &  56923.331 &  19.767143 &  0.009844 &    r \\
 DES J025318.76+000414.20 &  56927.296 &  19.758030 &  0.007914 &    r \\
 DES J025318.76+000414.20 &  56932.273 &  19.752564 &  0.007209 &    r \\
 DES J025318.76+000414.20 &  56935.377 &  19.793731 &  0.019294 &    r \\
 DES J025318.76+000414.20 &  56943.218 &  19.746274 &  0.009474 &    r \\
 DES J025318.76+000414.20 &  56956.143 &  19.673690 &  0.006550 &    r \\
 DES J025318.76+000414.20 &  56960.259 &  19.664939 &  0.011315 &    r \\
 DES J025318.76+000414.20 &  56963.230 &  19.672113 &  0.014236 &    r \\
 DES J025318.76+000414.20 &  56973.131 &  19.659447 &  0.006579 &    r \\
 DES J025318.76+000414.20 &  56980.195 &  19.661335 &  0.006337 &    r \\
 DES J025318.76+000414.20 &  56987.196 &  19.675415 &  0.006507 &    r \\
 DES J025318.76+000414.20 &  56990.196 &  19.638077 &  0.007192 &    r \\
 DES J025318.76+000414.20 &  57001.162 &  19.657029 &  0.009402 &    r \\
 DES J025318.76+000414.20 &  57005.203 &  19.683477 &  0.009167 &    r \\
 DES J025318.76+000414.20 &  57012.070 &  19.684114 &  0.007435 &    r \\
 DES J025318.76+000414.20 &  57018.059 &  19.692681 &  0.012865 &    r \\
 DES J025318.76+000414.20 &  57019.058 &  19.685668 &  0.011572 &    r \\
 DES J025318.76+000414.20 &  57026.154 &  19.727715 &  0.016156 &    r \\
 DES J025318.76+000414.20 &  57033.103 &  19.724177 &  0.007012 &    r \\
 DES J025318.76+000414.20 &  57040.116 &  19.727814 &  0.006929 &    r \\
 DES J025318.76+000414.20 &  57045.109 &  19.704803 &  0.009243 &    r \\
 DES J025318.76+000414.20 &  57052.098 &  19.722422 &  0.014118 &    r \\
 DES J025318.76+000414.20 &  57249.391 &  19.689970 &  0.008648 &    r \\
 DES J025318.76+000414.20 &  57253.403 &  19.683355 &  0.007848 &    r \\
 DES J025318.76+000414.20 &  57258.360 &  19.676536 &  0.006894 &    r \\
 DES J025318.76+000414.20 &  57269.258 &  19.638840 &  0.014326 &    r \\
 DES J025318.76+000414.20 &  57276.384 &  19.661474 &  0.009725 &    r \\
 DES J025318.76+000414.20 &  57283.262 &  19.667556 &  0.007275 &    r \\
 DES J025318.76+000414.20 &  57287.339 &  19.674165 &  0.008981 &    r \\
 DES J025318.76+000414.20 &  57299.207 &  19.669570 &  0.015845 &    r \\
 DES J025318.76+000414.20 &  57303.182 &  19.657842 &  0.009858 &    r \\
 DES J025318.76+000414.20 &  57304.257 &  19.667710 &  0.016800 &    r \\
 DES J025318.76+000414.20 &  57312.140 &  19.632614 &  0.009393 &    r \\
 DES J025318.76+000414.20 &  57318.180 &  19.638885 &  0.013657 &    r \\
 DES J025318.76+000414.20 &  57325.214 &  19.663538 &  0.011977 &    r \\
 DES J025318.76+000414.20 &  57327.122 &  19.628707 &  0.006826 &    r \\
 DES J025318.76+000414.20 &  57331.166 &  19.651921 &  0.007446 &    r \\
 DES J025318.76+000414.20 &  57339.165 &  19.654116 &  0.007894 &    r \\
 DES J025318.76+000414.20 &  57345.243 &  19.648451 &  0.008634 &    r \\
 DES J025318.76+000414.20 &  57355.226 &  19.671353 &  0.010244 &    r \\
 DES J025318.76+000414.20 &  57365.123 &  19.720800 &  0.006411 &    r \\
 DES J025318.76+000414.20 &  57372.115 &  19.695558 &  0.007229 &    r \\
 DES J025318.76+000414.20 &  57385.080 &  19.734183 &  0.006521 &    r \\
 DES J025318.76+000414.20 &  57394.044 &  19.750970 &  0.008020 &    r \\
 DES J025318.76+000414.20 &  57401.063 &  19.751689 &  0.007319 &    r \\
 DES J025318.76+000414.20 &  57408.053 &  19.747909 &  0.016735 &    r \\
 DES J025318.76+000414.20 &  56536.245 &  19.757891 &  0.023747 &    i \\
 DES J025318.76+000414.20 &  56537.225 &  19.747077 &  0.013723 &    i \\
 DES J025318.76+000414.20 &  56547.244 &  19.728647 &  0.008817 &    i \\
 DES J025318.76+000414.20 &  56551.235 &  19.728281 &  0.017434 &    i \\
 DES J025318.76+000414.20 &  56559.223 &  19.760040 &  0.015268 &    i \\
 DES J025318.76+000414.20 &  56579.157 &  19.746978 &  0.013256 &    i \\
 DES J025318.76+000414.20 &  56590.315 &  19.762768 &  0.021558 &    i \\
 DES J025318.76+000414.20 &  56594.123 &  19.724771 &  0.014448 &    i \\
 DES J025318.76+000414.20 &  56606.085 &  19.716404 &  0.020120 &    i \\
 DES J025318.76+000414.20 &  56616.077 &  19.687430 &  0.019435 &    i \\
 DES J025318.76+000414.20 &  56625.215 &  19.692798 &  0.009323 &    i \\
 DES J025318.76+000414.20 &  56629.042 &  19.680354 &  0.012243 &    i \\
 DES J025318.76+000414.20 &  56645.140 &  19.669749 &  0.009219 &    i \\
 DES J025318.76+000414.20 &  56649.136 &  19.662594 &  0.009483 &    i \\
 DES J025318.76+000414.20 &  56653.151 &  19.689226 &  0.011112 &    i \\
 DES J025318.76+000414.20 &  56660.065 &  19.666224 &  0.008027 &    i \\
 DES J025318.76+000414.20 &  56669.048 &  19.657683 &  0.010627 &    i \\
 DES J025318.76+000414.20 &  56676.062 &  19.673803 &  0.008612 &    i \\
 DES J025318.76+000414.20 &  56683.044 &  19.652052 &  0.010679 &    i \\
 DES J025318.76+000414.20 &  56683.044 &  19.652052 &  0.010679 &    i \\
 DES J025318.76+000414.20 &  56690.070 &  19.639725 &  0.007846 &    i \\
 DES J025318.76+000414.20 &  56697.041 &  19.657585 &  0.009765 &    i \\
 DES J025318.76+000414.20 &  56890.390 &  19.536199 &  0.014860 &    i \\
 DES J025318.76+000414.20 &  56894.301 &  19.588396 &  0.028159 &    i \\
 DES J025318.76+000414.20 &  56903.401 &  19.509716 &  0.013040 &    i \\
 DES J025318.76+000414.20 &  56915.283 &  19.555476 &  0.009533 &    i \\
 DES J025318.76+000414.20 &  56923.333 &  19.577153 &  0.009846 &    i \\
 DES J025318.76+000414.20 &  56927.298 &  19.560507 &  0.007199 &    i \\
 DES J025318.76+000414.20 &  56935.379 &  19.565296 &  0.019974 &    i \\
 DES J025318.76+000414.20 &  56943.220 &  19.550322 &  0.007159 &    i \\
 DES J025318.76+000414.20 &  56956.145 &  19.511027 &  0.006215 &    i \\
 DES J025318.76+000414.20 &  56960.261 &  19.483402 &  0.015525 &    i \\
 DES J025318.76+000414.20 &  56963.232 &  19.480545 &  0.013429 &    i \\
 DES J025318.76+000414.20 &  56973.133 &  19.485572 &  0.006129 &    i \\
 DES J025318.76+000414.20 &  56980.197 &  19.481074 &  0.006415 &    i \\
 DES J025318.76+000414.20 &  56987.198 &  19.499647 &  0.006504 &    i \\
 DES J025318.76+000414.20 &  56990.199 &  19.473712 &  0.007640 &    i \\
 DES J025318.76+000414.20 &  57001.165 &  19.488055 &  0.008100 &    i \\
 DES J025318.76+000414.20 &  57005.205 &  19.504029 &  0.011550 &    i \\
 DES J025318.76+000414.20 &  57012.072 &  19.504360 &  0.007453 &    i \\
 DES J025318.76+000414.20 &  57018.061 &  19.540869 &  0.014842 &    i \\
 DES J025318.76+000414.20 &  57019.060 &  19.509956 &  0.010025 &    i \\
 DES J025318.76+000414.20 &  57026.156 &  19.537965 &  0.011318 &    i \\
 DES J025318.76+000414.20 &  57033.105 &  19.540865 &  0.007661 &    i \\
 DES J025318.76+000414.20 &  57040.118 &  19.525377 &  0.006800 &    i \\
 DES J025318.76+000414.20 &  57045.111 &  19.550577 &  0.010405 &    i \\
 DES J025318.76+000414.20 &  57249.393 &  19.509802 &  0.007647 &    i \\
 DES J025318.76+000414.20 &  57253.405 &  19.511991 &  0.007384 &    i \\
 DES J025318.76+000414.20 &  57258.362 &  19.506828 &  0.006781 &    i \\
 DES J025318.76+000414.20 &  57269.260 &  19.515115 &  0.012673 &    i \\
 DES J025318.76+000414.20 &  57276.386 &  19.483242 &  0.009880 &    i \\
 DES J025318.76+000414.20 &  57283.265 &  19.485988 &  0.006677 &    i \\
 DES J025318.76+000414.20 &  57287.342 &  19.491334 &  0.009422 &    i \\
 DES J025318.76+000414.20 &  57297.206 &  19.486537 &  0.029785 &    i \\
 DES J025318.76+000414.20 &  57299.209 &  19.519525 &  0.016565 &    i \\
 DES J025318.76+000414.20 &  57303.184 &  19.496558 &  0.010653 &    i \\
 DES J025318.76+000414.20 &  57304.259 &  19.495080 &  0.014582 &    i \\
 DES J025318.76+000414.20 &  57305.269 &  19.488274 &  0.008241 &    i \\
 DES J025318.76+000414.20 &  57312.142 &  19.463968 &  0.012084 &    i \\
 DES J025318.76+000414.20 &  57318.182 &  19.452682 &  0.011403 &    i \\
 DES J025318.76+000414.20 &  57325.216 &  19.471080 &  0.008977 &    i \\
 DES J025318.76+000414.20 &  57327.124 &  19.466511 &  0.006873 &    i \\
 DES J025318.76+000414.20 &  57331.168 &  19.451989 &  0.007590 &    i \\
 DES J025318.76+000414.20 &  57339.167 &  19.467052 &  0.007851 &    i \\
 DES J025318.76+000414.20 &  57345.245 &  19.465503 &  0.009378 &    i \\
 DES J025318.76+000414.20 &  57355.228 &  19.477702 &  0.008314 &    i \\
 DES J025318.76+000414.20 &  57365.125 &  19.530154 &  0.005896 &    i \\
 DES J025318.76+000414.20 &  57372.118 &  19.547845 &  0.007214 &    i \\
 DES J025318.76+000414.20 &  57385.082 &  19.553025 &  0.006258 &    i \\
 DES J025318.76+000414.20 &  57394.046 &  19.549132 &  0.007920 &    i \\
 DES J025318.76+000414.20 &  57401.065 &  19.555579 &  0.006891 &    i \\
 DES J025318.76+000414.20 &  57408.055 &  19.552541 &  0.012967 &    i \\
 DES J025318.76+000414.20 &  56537.227 &  19.740274 &  0.016557 &    z \\
 DES J025318.76+000414.20 &  56543.289 &  19.750877 &  0.010870 &    z \\
 DES J025318.76+000414.20 &  56547.247 &  19.740670 &  0.011172 &    z \\
 DES J025318.76+000414.20 &  56551.238 &  19.738779 &  0.019334 &    z \\
 DES J025318.76+000414.20 &  56559.226 &  19.766384 &  0.015096 &    z \\
 DES J025318.76+000414.20 &  56579.160 &  19.777455 &  0.014010 &    z \\
 DES J025318.76+000414.20 &  56590.318 &  19.735082 &  0.025218 &    z \\
 DES J025318.76+000414.20 &  56594.125 &  19.751835 &  0.017509 &    z \\
 DES J025318.76+000414.20 &  56606.088 &  19.704594 &  0.026885 &    z \\
 DES J025318.76+000414.20 &  56609.090 &  19.725308 &  0.013064 &    z \\
 DES J025318.76+000414.20 &  56616.080 &  19.734066 &  0.028036 &    z \\
 DES J025318.76+000414.20 &  56625.217 &  19.708418 &  0.010278 &    z \\
 DES J025318.76+000414.20 &  56629.045 &  19.706290 &  0.015141 &    z \\
 DES J025318.76+000414.20 &  56636.049 &  19.691993 &  0.009386 &    z \\
 DES J025318.76+000414.20 &  56645.143 &  19.679818 &  0.010052 &    z \\
 DES J025318.76+000414.20 &  56649.139 &  19.687845 &  0.011901 &    z \\
 DES J025318.76+000414.20 &  56653.154 &  19.693623 &  0.017727 &    z \\
 DES J025318.76+000414.20 &  56660.068 &  19.682866 &  0.010279 &    z \\
 DES J025318.76+000414.20 &  56669.051 &  19.675431 &  0.011379 &    z \\
 DES J025318.76+000414.20 &  56676.065 &  19.646365 &  0.009402 &    z \\
 DES J025318.76+000414.20 &  56683.046 &  19.655071 &  0.012790 &    z \\
 DES J025318.76+000414.20 &  56690.072 &  19.659163 &  0.010098 &    z \\
 DES J025318.76+000414.20 &  56697.044 &  19.661150 &  0.011192 &    z \\
 DES J025318.76+000414.20 &  56890.393 &  19.590450 &  0.017634 &    z \\
 DES J025318.76+000414.20 &  56894.304 &  19.608572 &  0.038736 &    z \\
 DES J025318.76+000414.20 &  56903.404 &  19.555139 &  0.014881 &    z \\
 DES J025318.76+000414.20 &  56915.285 &  19.566079 &  0.011421 &    z \\
 DES J025318.76+000414.20 &  56923.336 &  19.614977 &  0.012624 &    z \\
 DES J025318.76+000414.20 &  56927.301 &  19.569364 &  0.008703 &    z \\
 DES J025318.76+000414.20 &  56932.278 &  19.585589 &  0.008171 &    z \\
 DES J025318.76+000414.20 &  56935.382 &  19.593479 &  0.034846 &    z \\
 DES J025318.76+000414.20 &  56943.222 &  19.583640 &  0.007482 &    z \\
 DES J025318.76+000414.20 &  56956.148 &  19.528970 &  0.007512 &    z \\
 DES J025318.76+000414.20 &  56960.264 &  19.533129 &  0.020168 &    z \\
 DES J025318.76+000414.20 &  56963.235 &  19.508108 &  0.018183 &    z \\
 DES J025318.76+000414.20 &  56973.136 &  19.519833 &  0.007378 &    z \\
 DES J025318.76+000414.20 &  56980.199 &  19.523214 &  0.008169 &    z \\
 DES J025318.76+000414.20 &  56990.201 &  19.519754 &  0.010632 &    z \\
 DES J025318.76+000414.20 &  57001.167 &  19.523090 &  0.009317 &    z \\
 DES J025318.76+000414.20 &  57005.207 &  19.529651 &  0.011572 &    z \\
 DES J025318.76+000414.20 &  57012.074 &  19.521011 &  0.008745 &    z \\
 DES J025318.76+000414.20 &  57018.064 &  19.526874 &  0.019547 &    z \\
 DES J025318.76+000414.20 &  57019.063 &  19.530874 &  0.011148 &    z \\
 DES J025318.76+000414.20 &  57026.159 &  19.577032 &  0.011484 &    z \\
 DES J025318.76+000414.20 &  57033.107 &  19.567734 &  0.009847 &    z \\
 DES J025318.76+000414.20 &  57040.120 &  19.542247 &  0.008629 &    z \\
 DES J025318.76+000414.20 &  57045.113 &  19.570178 &  0.012891 &    z \\
 DES J025318.76+000414.20 &  57249.395 &  19.531959 &  0.009867 &    z \\
 DES J025318.76+000414.20 &  57253.408 &  19.554833 &  0.009100 &    z \\
 DES J025318.76+000414.20 &  57258.365 &  19.515543 &  0.008023 &    z \\
 DES J025318.76+000414.20 &  57269.263 &  19.518912 &  0.011003 &    z \\
 DES J025318.76+000414.20 &  57276.389 &  19.515564 &  0.012295 &    z \\
 DES J025318.76+000414.20 &  57283.267 &  19.540445 &  0.008164 &    z \\
 DES J025318.76+000414.20 &  57287.344 &  19.521436 &  0.012916 &    z \\
 DES J025318.76+000414.20 &  57297.209 &  19.504232 &  0.023354 &    z \\
 DES J025318.76+000414.20 &  57299.211 &  19.515106 &  0.026541 &    z \\
 DES J025318.76+000414.20 &  57303.187 &  19.506811 &  0.015651 &    z \\
 DES J025318.76+000414.20 &  57304.261 &  19.496126 &  0.042224 &    z \\
 DES J025318.76+000414.20 &  57305.272 &  19.513227 &  0.008894 &    z \\
 DES J025318.76+000414.20 &  57312.145 &  19.486892 &  0.013750 &    z \\
 DES J025318.76+000414.20 &  57318.185 &  19.502031 &  0.014622 &    z \\
 DES J025318.76+000414.20 &  57325.219 &  19.478391 &  0.012970 &    z \\
 DES J025318.76+000414.20 &  57327.127 &  19.483461 &  0.008787 &    z \\
 DES J025318.76+000414.20 &  57331.171 &  19.496516 &  0.009294 &    z \\
 DES J025318.76+000414.20 &  57339.169 &  19.503431 &  0.009316 &    z \\
 DES J025318.76+000414.20 &  57345.247 &  19.493706 &  0.010324 &    z \\
 DES J025318.76+000414.20 &  57355.231 &  19.503022 &  0.010189 &    z \\
 DES J025318.76+000414.20 &  57365.128 &  19.542779 &  0.006858 &    z \\
 DES J025318.76+000414.20 &  57372.120 &  19.553908 &  0.008483 &    z \\
 DES J025318.76+000414.20 &  57385.085 &  19.561861 &  0.007274 &    z \\
 DES J025318.76+000414.20 &  57394.049 &  19.552723 &  0.010034 &    z \\
 DES J025318.76+000414.20 &  57401.068 &  19.576437 &  0.007894 &    z \\
 DES J025318.76+000414.20 &  57408.058 &  19.550592 &  0.013635 &    z \\
 DES J022436.17-065912.30 &  56547.199 &  20.808922 &  0.022794 &    g \\
 DES J022436.17-065912.30 &  56551.275 &  20.814516 &  0.053015 &    g \\
 DES J022436.17-065912.30 &  56558.309 &  20.786402 &  0.032973 &    g \\
 DES J022436.17-065912.30 &  56567.144 &  20.812717 &  0.022008 &    g \\
 DES J022436.17-065912.30 &  56579.112 &  20.803954 &  0.032318 &    g \\
 DES J022436.17-065912.30 &  56591.090 &  20.708280 &  0.025077 &    g \\
 DES J022436.17-065912.30 &  56595.069 &  20.735946 &  0.032725 &    g \\
 DES J022436.17-065912.30 &  56609.096 &  20.746417 &  0.032440 &    g \\
 DES J022436.17-065912.30 &  56615.053 &  20.788954 &  0.056000 &    g \\
 DES J022436.17-065912.30 &  56635.068 &  20.790120 &  0.021174 &    g \\
 DES J022436.17-065912.30 &  56645.092 &  20.782501 &  0.031182 &    g \\
 DES J022436.17-065912.30 &  56653.047 &  20.682145 &  0.035515 &    g \\
 DES J022436.17-065912.30 &  56667.075 &  20.609686 &  0.029821 &    g \\
 DES J022436.17-065912.30 &  56682.095 &  20.639729 &  0.015448 &    g \\
 DES J022436.17-065912.30 &  56697.066 &  20.588027 &  0.031217 &    g \\
 DES J022436.17-065912.30 &  56887.268 &  20.486199 &  0.015374 &    g \\
 DES J022436.17-065912.30 &  56891.406 &  20.417212 &  0.010337 &    g \\
 DES J022436.17-065912.30 &  56904.221 &  20.373138 &  0.024615 &    g \\
 DES J022436.17-065912.30 &  56915.292 &  20.294588 &  0.015448 &    g \\
 DES J022436.17-065912.30 &  56923.302 &  20.330840 &  0.013383 &    g \\
 DES J022436.17-065912.30 &  56924.180 &  20.340626 &  0.009913 &    g \\
 DES J022436.17-065912.30 &  56931.161 &  20.339400 &  0.015027 &    g \\
 DES J022436.17-065912.30 &  56934.367 &  20.400007 &  0.023002 &    g \\
 DES J022436.17-065912.30 &  56936.361 &  20.310745 &  0.017410 &    g \\
 DES J022436.17-065912.30 &  56943.245 &  20.299635 &  0.015773 &    g \\
 DES J022436.17-065912.30 &  56949.112 &  20.318023 &  0.016547 &    g \\
 DES J022436.17-065912.30 &  56956.203 &  20.286606 &  0.010695 &    g \\
 DES J022436.17-065912.30 &  56960.226 &  20.278687 &  0.011470 &    g \\
 DES J022436.17-065912.30 &  56973.073 &  20.335541 &  0.009964 &    g \\
 DES J022436.17-065912.30 &  56980.066 &  20.305780 &  0.009626 &    g \\
 DES J022436.17-065912.30 &  56987.071 &  20.342705 &  0.010078 &    g \\
 DES J022436.17-065912.30 &  56990.071 &  20.372938 &  0.043460 &    g \\
 DES J022436.17-065912.30 &  56992.061 &  20.411954 &  0.021329 &    g \\
 DES J022436.17-065912.30 &  57001.226 &  20.453285 &  0.030019 &    g \\
 DES J022436.17-065912.30 &  57005.072 &  20.459861 &  0.013882 &    g \\
 DES J022436.17-065912.30 &  57012.054 &  20.514462 &  0.021077 &    g \\
 DES J022436.17-065912.30 &  57014.056 &  20.488063 &  0.011981 &    g \\
 DES J022436.17-065912.30 &  57019.084 &  20.473078 &  0.020188 &    g \\
 DES J022436.17-065912.30 &  57026.091 &  20.435102 &  0.033377 &    g \\
 DES J022436.17-065912.30 &  57033.040 &  20.470434 &  0.017130 &    g \\
 DES J022436.17-065912.30 &  57040.043 &  20.442623 &  0.016689 &    g \\
 DES J022436.17-065912.30 &  57045.046 &  20.414799 &  0.014600 &    g \\
 DES J022436.17-065912.30 &  57052.035 &  20.456014 &  0.026779 &    g \\
 DES J022436.17-065912.30 &  57249.279 &  20.849250 &  0.020352 &    g \\
 DES J022436.17-065912.30 &  57253.330 &  20.865512 &  0.017057 &    g \\
 DES J022436.17-065912.30 &  57257.267 &  20.843527 &  0.021505 &    g \\
 DES J022436.17-065912.30 &  57265.378 &  20.784989 &  0.048163 &    g \\
 DES J022436.17-065912.30 &  57273.328 &  20.814315 &  0.014790 &    g \\
 DES J022436.17-065912.30 &  57278.298 &  20.797733 &  0.015424 &    g \\
 DES J022436.17-065912.30 &  57286.228 &  20.729076 &  0.024891 &    g \\
 DES J022436.17-065912.30 &  57298.331 &  20.653152 &  0.024810 &    g \\
 DES J022436.17-065912.30 &  57299.139 &  20.753591 &  0.022073 &    g \\
 DES J022436.17-065912.30 &  57304.192 &  20.706255 &  0.018468 &    g \\
 DES J022436.17-065912.30 &  57311.280 &  20.615213 &  0.013398 &    g \\
 DES J022436.17-065912.30 &  57315.192 &  20.621953 &  0.020897 &    g \\
 DES J022436.17-065912.30 &  57319.263 &  20.723412 &  0.049613 &    g \\
 DES J022436.17-065912.30 &  57327.063 &  20.688985 &  0.014813 &    g \\
 DES J022436.17-065912.30 &  57331.054 &  20.696425 &  0.016863 &    g \\
 DES J022436.17-065912.30 &  57339.148 &  20.680270 &  0.016963 &    g \\
 DES J022436.17-065912.30 &  57345.066 &  20.625816 &  0.076050 &    g \\
 DES J022436.17-065912.30 &  57346.024 &  20.673680 &  0.024655 &    g \\
 DES J022436.17-065912.30 &  57356.096 &  20.576023 &  0.011733 &    g \\
 DES J022436.17-065912.30 &  57366.054 &  20.512048 &  0.011114 &    g \\
 DES J022436.17-065912.30 &  57373.051 &  20.438142 &  0.014823 &    g \\
 DES J022436.17-065912.30 &  57385.107 &  20.330963 &  0.012580 &    g \\
 DES J022436.17-065912.30 &  57389.072 &  20.325650 &  0.011520 &    g \\
 DES J022436.17-065912.30 &  57396.059 &  20.316956 &  0.010740 &    g \\
 DES J022436.17-065912.30 &  57403.059 &  20.289400 &  0.013086 &    g \\
 DES J022436.17-065912.30 &  57403.059 &  20.287830 &  0.013065 &    g \\
 DES J022436.17-065912.30 &  57427.063 &  20.316838 &  0.015290 &    g \\
 DES J022436.17-065912.30 &  57427.063 &  20.317292 &  0.015291 &    g \\
 DES J022436.17-065912.30 &  56536.195 &  20.412436 &  0.017749 &    r \\
 DES J022436.17-065912.30 &  56547.201 &  20.436550 &  0.018789 &    r \\
 DES J022436.17-065912.30 &  56551.278 &  20.424597 &  0.032361 &    r \\
 DES J022436.17-065912.30 &  56558.311 &  20.423258 &  0.025144 &    r \\
 DES J022436.17-065912.30 &  56567.146 &  20.412995 &  0.022715 &    r \\
 DES J022436.17-065912.30 &  56579.114 &  20.454525 &  0.020853 &    r \\
 DES J022436.17-065912.30 &  56591.093 &  20.438464 &  0.021070 &    r \\
 DES J022436.17-065912.30 &  56595.071 &  20.411957 &  0.026463 &    r \\
 DES J022436.17-065912.30 &  56606.056 &  20.323216 &  0.034603 &    r \\
 DES J022436.17-065912.30 &  56609.099 &  20.416185 &  0.021791 &    r \\
 DES J022436.17-065912.30 &  56615.055 &  20.434992 &  0.032214 &    r \\
 DES J022436.17-065912.30 &  56628.092 &  20.437564 &  0.015073 &    r \\
 DES J022436.17-065912.30 &  56635.070 &  20.460566 &  0.018943 &    r \\
 DES J022436.17-065912.30 &  56653.050 &  20.408444 &  0.025652 &    r \\
 DES J022436.17-065912.30 &  56660.105 &  20.354591 &  0.012605 &    r \\
 DES J022436.17-065912.30 &  56667.077 &  20.380893 &  0.023943 &    r \\
 DES J022436.17-065912.30 &  56675.116 &  20.330810 &  0.027739 &    r \\
 DES J022436.17-065912.30 &  56682.098 &  20.319053 &  0.013740 &    r \\
 DES J022436.17-065912.30 &  56690.038 &  20.312083 &  0.014819 &    r \\
 DES J022436.17-065912.30 &  56697.068 &  20.307799 &  0.021462 &    r \\
 DES J022436.17-065912.30 &  56887.270 &  20.159431 &  0.012342 &    r \\
 DES J022436.17-065912.30 &  56891.409 &  20.146551 &  0.009813 &    r \\
 DES J022436.17-065912.30 &  56904.223 &  20.081265 &  0.014221 &    r \\
 DES J022436.17-065912.30 &  56915.294 &  20.074873 &  0.013278 &    r \\
 DES J022436.17-065912.30 &  56923.304 &  20.098813 &  0.013727 &    r \\
 DES J022436.17-065912.30 &  56924.182 &  20.055464 &  0.010218 &    r \\
 DES J022436.17-065912.30 &  56931.163 &  20.054954 &  0.013247 &    r \\
 DES J022436.17-065912.30 &  56934.369 &  20.112131 &  0.021782 &    r \\
 DES J022436.17-065912.30 &  56936.363 &  20.071728 &  0.013760 &    r \\
 DES J022436.17-065912.30 &  56943.247 &  20.065576 &  0.010725 &    r \\
 DES J022436.17-065912.30 &  56949.115 &  20.053560 &  0.021829 &    r \\
 DES J022436.17-065912.30 &  56956.206 &  20.046251 &  0.009915 &    r \\
 DES J022436.17-065912.30 &  56960.228 &  20.046863 &  0.012130 &    r \\
 DES J022436.17-065912.30 &  56973.075 &  20.050089 &  0.008953 &    r \\
 DES J022436.17-065912.30 &  56980.068 &  20.080095 &  0.009321 &    r \\
 DES J022436.17-065912.30 &  56987.073 &  20.071458 &  0.009267 &    r \\
 DES J022436.17-065912.30 &  56990.074 &  20.111320 &  0.045910 &    r \\
 DES J022436.17-065912.30 &  56991.125 &  20.154808 &  0.026428 &    r \\
 DES J022436.17-065912.30 &  56992.064 &  20.113451 &  0.014133 &    r \\
 DES J022436.17-065912.30 &  57001.228 &  20.116678 &  0.017216 &    r \\
 DES J022436.17-065912.30 &  57005.074 &  20.161474 &  0.011469 &    r \\
 DES J022436.17-065912.30 &  57012.056 &  20.161867 &  0.016683 &    r \\
 DES J022436.17-065912.30 &  57014.058 &  20.180986 &  0.010283 &    r \\
 DES J022436.17-065912.30 &  57019.087 &  20.152853 &  0.015611 &    r \\
 DES J022436.17-065912.30 &  57026.094 &  20.142614 &  0.020277 &    r \\
 DES J022436.17-065912.30 &  57033.042 &  20.158158 &  0.012071 &    r \\
 DES J022436.17-065912.30 &  57040.049 &  20.135413 &  0.010496 &    r \\
 DES J022436.17-065912.30 &  57045.048 &  20.138253 &  0.013078 &    r \\
 DES J022436.17-065912.30 &  57052.037 &  20.112232 &  0.017629 &    r \\
 DES J022436.17-065912.30 &  57249.281 &  20.410526 &  0.017730 &    r \\
 DES J022436.17-065912.30 &  57253.332 &  20.434108 &  0.014772 &    r \\
 DES J022436.17-065912.30 &  57257.270 &  20.397603 &  0.016631 &    r \\
 DES J022436.17-065912.30 &  57265.380 &  20.399671 &  0.027601 &    r \\
 DES J022436.17-065912.30 &  57273.331 &  20.392111 &  0.011873 &    r \\
 DES J022436.17-065912.30 &  57278.301 &  20.399556 &  0.013012 &    r \\
 DES J022436.17-065912.30 &  57286.231 &  20.390977 &  0.023394 &    r \\
 DES J022436.17-065912.30 &  57288.185 &  20.350692 &  0.027410 &    r \\
 DES J022436.17-065912.30 &  57298.334 &  20.367221 &  0.027600 &    r \\
 DES J022436.17-065912.30 &  57304.194 &  20.382693 &  0.026588 &    r \\
 DES J022436.17-065912.30 &  57311.282 &  20.322931 &  0.013530 &    r \\
 DES J022436.17-065912.30 &  57315.194 &  20.288159 &  0.016261 &    r \\
 DES J022436.17-065912.30 &  57319.265 &  20.343723 &  0.031705 &    r \\
 DES J022436.17-065912.30 &  57327.065 &  20.318141 &  0.014198 &    r \\
 DES J022436.17-065912.30 &  57331.056 &  20.336993 &  0.014227 &    r \\
 DES J022436.17-065912.30 &  57339.151 &  20.320355 &  0.014401 &    r \\
 DES J022436.17-065912.30 &  57345.068 &  20.368573 &  0.055400 &    r \\
 DES J022436.17-065912.30 &  57346.027 &  20.294868 &  0.015510 &    r \\
 DES J022436.17-065912.30 &  57356.098 &  20.275305 &  0.010636 &    r \\
 DES J022436.17-065912.30 &  57366.056 &  20.248529 &  0.010538 &    r \\
 DES J022436.17-065912.30 &  57373.053 &  20.206903 &  0.011782 &    r \\
 DES J022436.17-065912.30 &  57385.109 &  20.096218 &  0.010590 &    r \\
 DES J022436.17-065912.30 &  57389.074 &  20.093459 &  0.010710 &    r \\
 DES J022436.17-065912.30 &  57396.061 &  20.112007 &  0.010763 &    r \\
 DES J022436.17-065912.30 &  57403.062 &  20.089855 &  0.011649 &    r \\
 DES J022436.17-065912.30 &  57427.066 &  20.087491 &  0.015857 &    r \\
 DES J022436.17-065912.30 &  56536.198 &  20.424806 &  0.022585 &    i \\
 DES J022436.17-065912.30 &  56543.214 &  20.446814 &  0.019161 &    i \\
 DES J022436.17-065912.30 &  56547.203 &  20.465401 &  0.022127 &    i \\
 DES J022436.17-065912.30 &  56551.280 &  20.421699 &  0.027739 &    i \\
 DES J022436.17-065912.30 &  56558.313 &  20.481025 &  0.025034 &    i \\
 DES J022436.17-065912.30 &  56567.148 &  20.451201 &  0.022994 &    i \\
 DES J022436.17-065912.30 &  56591.095 &  20.382461 &  0.023968 &    i \\
 DES J022436.17-065912.30 &  56595.073 &  20.330237 &  0.060295 &    i \\
 DES J022436.17-065912.30 &  56606.058 &  20.470376 &  0.044639 &    i \\
 DES J022436.17-065912.30 &  56609.101 &  20.373951 &  0.020058 &    i \\
 DES J022436.17-065912.30 &  56615.057 &  20.480485 &  0.028738 &    i \\
 DES J022436.17-065912.30 &  56635.072 &  20.414670 &  0.017443 &    i \\
 DES J022436.17-065912.30 &  56653.052 &  20.413072 &  0.034071 &    i \\
 DES J022436.17-065912.30 &  56660.107 &  20.352634 &  0.016790 &    i \\
 DES J022436.17-065912.30 &  56660.107 &  20.352634 &  0.016790 &    i \\
 DES J022436.17-065912.30 &  56667.079 &  20.337939 &  0.023777 &    i \\
 DES J022436.17-065912.30 &  56675.118 &  20.357607 &  0.025560 &    i \\
 DES J022436.17-065912.30 &  56682.100 &  20.334842 &  0.016759 &    i \\
 DES J022436.17-065912.30 &  56690.040 &  20.328740 &  0.016275 &    i \\
 DES J022436.17-065912.30 &  56697.070 &  20.335746 &  0.022960 &    i \\
 DES J022436.17-065912.30 &  56887.272 &  20.163716 &  0.014823 &    i \\
 DES J022436.17-065912.30 &  56891.411 &  20.148153 &  0.012579 &    i \\
 DES J022436.17-065912.30 &  56904.225 &  20.089157 &  0.014481 &    i \\
 DES J022436.17-065912.30 &  56915.296 &  20.071676 &  0.012785 &    i \\
 DES J022436.17-065912.30 &  56923.306 &  20.080931 &  0.015250 &    i \\
 DES J022436.17-065912.30 &  56924.184 &  20.080926 &  0.010099 &    i \\
 DES J022436.17-065912.30 &  56931.165 &  20.076164 &  0.013702 &    i \\
 DES J022436.17-065912.30 &  56934.371 &  20.106751 &  0.028226 &    i \\
 DES J022436.17-065912.30 &  56936.365 &  20.076513 &  0.014429 &    i \\
 DES J022436.17-065912.30 &  56943.249 &  20.051498 &  0.010216 &    i \\
 DES J022436.17-065912.30 &  56949.117 &  19.974768 &  0.067752 &    i \\
 DES J022436.17-065912.30 &  56956.208 &  20.066552 &  0.012207 &    i \\
 DES J022436.17-065912.30 &  56960.231 &  20.038083 &  0.012901 &    i \\
 DES J022436.17-065912.30 &  56973.077 &  20.060166 &  0.010457 &    i \\
 DES J022436.17-065912.30 &  56980.070 &  20.061613 &  0.012362 &    i \\
 DES J022436.17-065912.30 &  56987.075 &  20.088304 &  0.010608 &    i \\
 DES J022436.17-065912.30 &  56990.076 &  19.877406 &  0.120769 &    i \\
 DES J022436.17-065912.30 &  56991.127 &  20.134341 &  0.030150 &    i \\
 DES J022436.17-065912.30 &  57001.230 &  20.120030 &  0.015798 &    i \\
 DES J022436.17-065912.30 &  57005.076 &  20.150062 &  0.017482 &    i \\
 DES J022436.17-065912.30 &  57012.058 &  20.180192 &  0.020610 &    i \\
 DES J022436.17-065912.30 &  57014.060 &  20.148045 &  0.011807 &    i \\
 DES J022436.17-065912.30 &  57019.089 &  20.143282 &  0.014849 &    i \\
 DES J022436.17-065912.30 &  57026.096 &  20.144377 &  0.017520 &    i \\
 DES J022436.17-065912.30 &  57033.044 &  20.157728 &  0.013625 &    i \\
 DES J022436.17-065912.30 &  57040.052 &  20.162548 &  0.012351 &    i \\
 DES J022436.17-065912.30 &  57045.050 &  20.110793 &  0.018680 &    i \\
 DES J022436.17-065912.30 &  57052.039 &  20.127942 &  0.015520 &    i \\
 DES J022436.17-065912.30 &  57249.283 &  20.463948 &  0.019670 &    i \\
 DES J022436.17-065912.30 &  57253.334 &  20.494807 &  0.016986 &    i \\
 DES J022436.17-065912.30 &  57257.272 &  20.454768 &  0.020495 &    i \\
 DES J022436.17-065912.30 &  57265.382 &  20.451046 &  0.023883 &    i \\
 DES J022436.17-065912.30 &  57273.333 &  20.427905 &  0.013711 &    i \\
 DES J022436.17-065912.30 &  57278.303 &  20.434350 &  0.015609 &    i \\
 DES J022436.17-065912.30 &  57286.233 &  20.428435 &  0.030578 &    i \\
 DES J022436.17-065912.30 &  57288.187 &  20.353025 &  0.024274 &    i \\
 DES J022436.17-065912.30 &  57297.150 &  20.447169 &  0.122518 &    i \\
 DES J022436.17-065912.30 &  57298.336 &  20.389234 &  0.065583 &    i \\
 DES J022436.17-065912.30 &  57299.144 &  20.348427 &  0.031976 &    i \\
 DES J022436.17-065912.30 &  57303.133 &  20.408363 &  0.087935 &    i \\
 DES J022436.17-065912.30 &  57304.196 &  20.365468 &  0.015996 &    i \\
 DES J022436.17-065912.30 &  57311.284 &  20.343676 &  0.012206 &    i \\
 DES J022436.17-065912.30 &  57315.196 &  20.331188 &  0.019513 &    i \\
 DES J022436.17-065912.30 &  57319.267 &  20.359328 &  0.027371 &    i \\
 DES J022436.17-065912.30 &  57327.067 &  20.331070 &  0.017559 &    i \\
 DES J022436.17-065912.30 &  57331.058 &  20.349974 &  0.017098 &    i \\
 DES J022436.17-065912.30 &  57339.153 &  20.331120 &  0.017415 &    i \\
 DES J022436.17-065912.30 &  57345.070 &  20.398484 &  0.069881 &    i \\
 DES J022436.17-065912.30 &  57346.029 &  20.314445 &  0.015646 &    i \\
 DES J022436.17-065912.30 &  57356.100 &  20.284164 &  0.011631 &    i \\
 DES J022436.17-065912.30 &  57366.058 &  20.280418 &  0.012693 &    i \\
 DES J022436.17-065912.30 &  57373.055 &  20.234648 &  0.013485 &    i \\
 DES J022436.17-065912.30 &  57385.111 &  20.157066 &  0.011515 &    i \\
 DES J022436.17-065912.30 &  57389.076 &  20.156655 &  0.014071 &    i \\
 DES J022436.17-065912.30 &  57396.063 &  20.125774 &  0.013282 &    i \\
 DES J022436.17-065912.30 &  57403.064 &  20.127237 &  0.012828 &    i \\
 DES J022436.17-065912.30 &  57427.068 &  20.082721 &  0.019700 &    i \\
 DES J022436.17-065912.30 &  56536.201 &  20.466987 &  0.025762 &    z \\
 DES J022436.17-065912.30 &  56543.217 &  20.464066 &  0.020874 &    z \\
 DES J022436.17-065912.30 &  56547.206 &  20.476723 &  0.025554 &    z \\
 DES J022436.17-065912.30 &  56551.282 &  20.486033 &  0.027329 &    z \\
 DES J022436.17-065912.30 &  56563.162 &  20.455325 &  0.018997 &    z \\
 DES J022436.17-065912.30 &  56567.151 &  20.440512 &  0.037122 &    z \\
 DES J022436.17-065912.30 &  56579.119 &  20.475895 &  0.020721 &    z \\
 DES J022436.17-065912.30 &  56591.097 &  20.488995 &  0.031835 &    z \\
 DES J022436.17-065912.30 &  56606.061 &  20.410116 &  0.051578 &    z \\
 DES J022436.17-065912.30 &  56609.103 &  20.489880 &  0.022263 &    z \\
 DES J022436.17-065912.30 &  56615.060 &  20.422497 &  0.026425 &    z \\
 DES J022436.17-065912.30 &  56628.097 &  20.448571 &  0.022475 &    z \\
 DES J022436.17-065912.30 &  56635.075 &  20.468315 &  0.021605 &    z \\
 DES J022436.17-065912.30 &  56653.054 &  20.437787 &  0.034940 &    z \\
 DES J022436.17-065912.30 &  56660.110 &  20.446154 &  0.023094 &    z \\
 DES J022436.17-065912.30 &  56667.082 &  20.425533 &  0.026661 &    z \\
 DES J022436.17-065912.30 &  56682.102 &  20.372050 &  0.022359 &    z \\
 DES J022436.17-065912.30 &  56690.042 &  20.406762 &  0.019721 &    z \\
 DES J022436.17-065912.30 &  56697.073 &  20.382457 &  0.022501 &    z \\
 DES J022436.17-065912.30 &  56887.275 &  20.228075 &  0.017458 &    z \\
 DES J022436.17-065912.30 &  56891.414 &  20.236092 &  0.017576 &    z \\
 DES J022436.17-065912.30 &  56904.228 &  20.172632 &  0.016780 &    z \\
 DES J022436.17-065912.30 &  56915.299 &  20.165912 &  0.015123 &    z \\
 DES J022436.17-065912.30 &  56923.309 &  20.181352 &  0.019220 &    z \\
 DES J022436.17-065912.30 &  56924.187 &  20.151907 &  0.012072 &    z \\
 DES J022436.17-065912.30 &  56931.168 &  20.133069 &  0.015856 &    z \\
 DES J022436.17-065912.30 &  56934.374 &  20.164003 &  0.040634 &    z \\
 DES J022436.17-065912.30 &  56936.368 &  20.132755 &  0.015362 &    z \\
 DES J022436.17-065912.30 &  56943.252 &  20.143112 &  0.011225 &    z \\
 DES J022436.17-065912.30 &  56949.119 &  20.161271 &  0.031237 &    z \\
 DES J022436.17-065912.30 &  56956.211 &  20.146956 &  0.014404 &    z \\
 DES J022436.17-065912.30 &  56960.233 &  20.128298 &  0.019568 &    z \\
 DES J022436.17-065912.30 &  56973.080 &  20.124034 &  0.013073 &    z \\
 DES J022436.17-065912.30 &  56980.073 &  20.131658 &  0.014595 &    z \\
 DES J022436.17-065912.30 &  56987.078 &  20.141742 &  0.013327 &    z \\
 DES J022436.17-065912.30 &  56990.078 &  20.126293 &  0.042203 &    z \\
 DES J022436.17-065912.30 &  56991.130 &  20.143035 &  0.034649 &    z \\
 DES J022436.17-065912.30 &  56992.068 &  20.163576 &  0.015593 &    z \\
 DES J022436.17-065912.30 &  57001.233 &  20.205359 &  0.020207 &    z \\
 DES J022436.17-065912.30 &  57005.079 &  20.218038 &  0.021706 &    z \\
 DES J022436.17-065912.30 &  57012.061 &  20.203157 &  0.022891 &    z \\
 DES J022436.17-065912.30 &  57014.063 &  20.253790 &  0.015452 &    z \\
 DES J022436.17-065912.30 &  57019.091 &  20.217939 &  0.016916 &    z \\
 DES J022436.17-065912.30 &  57026.098 &  20.226797 &  0.017586 &    z \\
 DES J022436.17-065912.30 &  57033.047 &  20.246456 &  0.016697 &    z \\
 DES J022436.17-065912.30 &  57040.054 &  20.231621 &  0.015919 &    z \\
 DES J022436.17-065912.30 &  57045.053 &  20.185574 &  0.024785 &    z \\
 DES J022436.17-065912.30 &  57052.042 &  20.204734 &  0.015692 &    z \\
 DES J022436.17-065912.30 &  57249.286 &  20.477427 &  0.022846 &    z \\
 DES J022436.17-065912.30 &  57253.337 &  20.545029 &  0.022005 &    z \\
 DES J022436.17-065912.30 &  57257.274 &  20.488888 &  0.022453 &    z \\
 DES J022436.17-065912.30 &  57265.385 &  20.508543 &  0.021777 &    z \\
 DES J022436.17-065912.30 &  57273.336 &  20.502284 &  0.019933 &    z \\
 DES J022436.17-065912.30 &  57278.306 &  20.505940 &  0.018607 &    z \\
 DES J022436.17-065912.30 &  57288.190 &  20.461500 &  0.031938 &    z \\
 DES J022436.17-065912.30 &  57297.153 &  20.506679 &  0.121666 &    z \\
 DES J022436.17-065912.30 &  57298.338 &  20.541497 &  0.130194 &    z \\
 DES J022436.17-065912.30 &  57299.146 &  20.396689 &  0.050882 &    z \\
 DES J022436.17-065912.30 &  57303.136 &  20.446790 &  0.131637 &    z \\
 DES J022436.17-065912.30 &  57304.199 &  20.436913 &  0.022533 &    z \\
 DES J022436.17-065912.30 &  57311.287 &  20.412277 &  0.014770 &    z \\
 DES J022436.17-065912.30 &  57315.199 &  20.399611 &  0.022785 &    z \\
 DES J022436.17-065912.30 &  57319.270 &  20.465352 &  0.034803 &    z \\
 DES J022436.17-065912.30 &  57327.070 &  20.445461 &  0.026617 &    z \\
 DES J022436.17-065912.30 &  57331.061 &  20.419630 &  0.023925 &    z \\
 DES J022436.17-065912.30 &  57339.156 &  20.420732 &  0.021019 &    z \\
 DES J022436.17-065912.30 &  57345.073 &  20.394492 &  0.105132 &    z \\
 DES J022436.17-065912.30 &  57346.031 &  20.385796 &  0.016946 &    z \\
 DES J022436.17-065912.30 &  57356.103 &  20.375856 &  0.014064 &    z \\
 DES J022436.17-065912.30 &  57366.061 &  20.365238 &  0.016254 &    z \\
 DES J022436.17-065912.30 &  57373.058 &  20.313843 &  0.016303 &    z \\
 DES J022436.17-065912.30 &  57385.114 &  20.256966 &  0.013896 &    z \\
 DES J022436.17-065912.30 &  57389.079 &  20.228373 &  0.023478 &    z \\
 DES J022436.17-065912.30 &  57396.066 &  20.227139 &  0.016348 &    z \\
 DES J022436.17-065912.30 &  57403.066 &  20.227623 &  0.019943 &    z \\
 DES J022436.17-065912.30 &  57403.066 &  20.229893 &  0.019986 &    z \\
 DES J022436.17-065912.30 &  57427.070 &  20.155539 &  0.025887 &    z \\
 DES J022436.17-065912.30 &  57427.070 &  20.153583 &  0.025840 &    z \\
 DES J022108.60-061753.20 &  56536.192 &  20.319567 &  0.014082 &    g \\
 DES J022108.60-061753.20 &  56543.210 &  20.331124 &  0.011728 &    g \\
 DES J022108.60-061753.20 &  56547.199 &  20.339927 &  0.015242 &    g \\
 DES J022108.60-061753.20 &  56551.275 &  20.372078 &  0.034532 &    g \\
 DES J022108.60-061753.20 &  56558.309 &  20.332001 &  0.021940 &    g \\
 DES J022108.60-061753.20 &  56563.155 &  20.345813 &  0.011387 &    g \\
 DES J022108.60-061753.20 &  56567.144 &  20.402769 &  0.015225 &    g \\
 DES J022108.60-061753.20 &  56575.123 &  20.432555 &  0.012756 &    g \\
 DES J022108.60-061753.20 &  56579.112 &  20.456192 &  0.023036 &    g \\
 DES J022108.60-061753.20 &  56591.090 &  20.417415 &  0.018845 &    g \\
 DES J022108.60-061753.20 &  56595.069 &  20.463832 &  0.025392 &    g \\
 DES J022108.60-061753.20 &  56602.050 &  20.465291 &  0.012419 &    g \\
 DES J022108.60-061753.20 &  56609.096 &  20.415676 &  0.022674 &    g \\
 DES J022108.60-061753.20 &  56615.053 &  20.386752 &  0.036358 &    g \\
 DES J022108.60-061753.20 &  56628.090 &  20.357959 &  0.011947 &    g \\
 DES J022108.60-061753.20 &  56635.068 &  20.361915 &  0.014389 &    g \\
 DES J022108.60-061753.20 &  56645.092 &  20.405973 &  0.020922 &    g \\
 DES J022108.60-061753.20 &  56653.047 &  20.338340 &  0.024675 &    g \\
 DES J022108.60-061753.20 &  56660.103 &  20.330049 &  0.010812 &    g \\
 DES J022108.60-061753.20 &  56667.075 &  20.354703 &  0.023234 &    g \\
 DES J022108.60-061753.20 &  56682.095 &  20.352221 &  0.012275 &    g \\
 DES J022108.60-061753.20 &  56690.035 &  20.361269 &  0.014429 &    g \\
 DES J022108.60-061753.20 &  56697.066 &  20.344785 &  0.024120 &    g \\
 DES J022108.60-061753.20 &  56887.268 &  20.477409 &  0.014736 &    g \\
 DES J022108.60-061753.20 &  56891.406 &  20.442595 &  0.010155 &    g \\
 DES J022108.60-061753.20 &  56904.221 &  20.487501 &  0.026549 &    g \\
 DES J022108.60-061753.20 &  56915.292 &  20.411935 &  0.016437 &    g \\
 DES J022108.60-061753.20 &  56923.302 &  20.383418 &  0.013619 &    g \\
 DES J022108.60-061753.20 &  56924.180 &  20.394541 &  0.010003 &    g \\
 DES J022108.60-061753.20 &  56931.161 &  20.369439 &  0.015269 &    g \\
 DES J022108.60-061753.20 &  56934.367 &  20.355025 &  0.021970 &    g \\
 DES J022108.60-061753.20 &  56936.361 &  20.324690 &  0.017341 &    g \\
 DES J022108.60-061753.20 &  56943.245 &  20.269115 &  0.015074 &    g \\
 DES J022108.60-061753.20 &  56949.112 &  20.290233 &  0.016278 &    g \\
 DES J022108.60-061753.20 &  56956.203 &  20.267656 &  0.010113 &    g \\
 DES J022108.60-061753.20 &  56960.226 &  20.241996 &  0.010959 &    g \\
 DES J022108.60-061753.20 &  56973.073 &  20.192555 &  0.008317 &    g \\
 DES J022108.60-061753.20 &  56980.066 &  20.143057 &  0.007881 &    g \\
 DES J022108.60-061753.20 &  56987.071 &  20.133821 &  0.008131 &    g \\
 DES J022108.60-061753.20 &  56990.071 &  20.184486 &  0.039722 &    g \\
 DES J022108.60-061753.20 &  56992.061 &  20.147213 &  0.016649 &    g \\
 DES J022108.60-061753.20 &  57001.226 &  20.191399 &  0.024748 &    g \\
 DES J022108.60-061753.20 &  57005.072 &  20.156737 &  0.010571 &    g \\
 DES J022108.60-061753.20 &  57012.054 &  20.209813 &  0.015735 &    g \\
 DES J022108.60-061753.20 &  57014.056 &  20.147925 &  0.008931 &    g \\
 DES J022108.60-061753.20 &  57019.084 &  20.165415 &  0.015354 &    g \\
 DES J022108.60-061753.20 &  57026.091 &  20.240530 &  0.027687 &    g \\
 DES J022108.60-061753.20 &  57033.040 &  20.174865 &  0.012969 &    g \\
 DES J022108.60-061753.20 &  57040.043 &  20.217631 &  0.013898 &    g \\
 DES J022108.60-061753.20 &  57045.046 &  20.212552 &  0.012473 &    g \\
 DES J022108.60-061753.20 &  57052.035 &  20.193851 &  0.021014 &    g \\
 DES J022108.60-061753.20 &  57249.279 &  20.239806 &  0.011804 &    g \\
 DES J022108.60-061753.20 &  57253.330 &  20.238579 &  0.009898 &    g \\
 DES J022108.60-061753.20 &  57257.267 &  20.281585 &  0.012810 &    g \\
 DES J022108.60-061753.20 &  57265.378 &  20.244589 &  0.029352 &    g \\
 DES J022108.60-061753.20 &  57273.328 &  20.249695 &  0.009111 &    g \\
 DES J022108.60-061753.20 &  57278.298 &  20.286255 &  0.009961 &    g \\
 DES J022108.60-061753.20 &  57286.228 &  20.329352 &  0.017169 &    g \\
 DES J022108.60-061753.20 &  57298.331 &  20.351437 &  0.019187 &    g \\
 DES J022108.60-061753.20 &  57299.139 &  20.334610 &  0.015169 &    g \\
 DES J022108.60-061753.20 &  57304.192 &  20.342145 &  0.013400 &    g \\
 DES J022108.60-061753.20 &  57311.280 &  20.321084 &  0.010371 &    g \\
 DES J022108.60-061753.20 &  57315.192 &  20.365270 &  0.016094 &    g \\
 DES J022108.60-061753.20 &  57319.263 &  20.336929 &  0.034772 &    g \\
 DES J022108.60-061753.20 &  57327.063 &  20.378265 &  0.011169 &    g \\
 DES J022108.60-061753.20 &  57331.054 &  20.355238 &  0.012026 &    g \\
 DES J022108.60-061753.20 &  57339.148 &  20.328373 &  0.012260 &    g \\
 DES J022108.60-061753.20 &  57345.066 &  20.371682 &  0.061652 &    g \\
 DES J022108.60-061753.20 &  57346.024 &  20.411937 &  0.019292 &    g \\
 DES J022108.60-061753.20 &  57356.096 &  20.337794 &  0.009266 &    g \\
 DES J022108.60-061753.20 &  57366.054 &  20.375859 &  0.009586 &    g \\
 DES J022108.60-061753.20 &  57373.051 &  20.382681 &  0.013927 &    g \\
 DES J022108.60-061753.20 &  57385.107 &  20.339074 &  0.012393 &    g \\
 DES J022108.60-061753.20 &  57389.072 &  20.334373 &  0.011400 &    g \\
 DES J022108.60-061753.20 &  57396.059 &  20.309038 &  0.010377 &    g \\
 DES J022108.60-061753.20 &  57403.059 &  20.292978 &  0.012778 &    g \\
 DES J022108.60-061753.20 &  57403.059 &  20.291311 &  0.012769 &    g \\
 DES J022108.60-061753.20 &  57427.063 &  20.271497 &  0.014551 &    g \\
 DES J022108.60-061753.20 &  57427.063 &  20.270082 &  0.014521 &    g \\
 DES J022108.60-061753.20 &  56536.195 &  19.772423 &  0.010908 &    r \\
 DES J022108.60-061753.20 &  56543.212 &  19.783491 &  0.009208 &    r \\
 DES J022108.60-061753.20 &  56547.201 &  19.789218 &  0.011020 &    r \\
 DES J022108.60-061753.20 &  56551.278 &  19.785658 &  0.018150 &    r \\
 DES J022108.60-061753.20 &  56558.311 &  19.800064 &  0.014902 &    r \\
 DES J022108.60-061753.20 &  56563.157 &  19.808093 &  0.009698 &    r \\
 DES J022108.60-061753.20 &  56567.146 &  19.807607 &  0.013269 &    r \\
 DES J022108.60-061753.20 &  56575.125 &  19.846642 &  0.009911 &    r \\
 DES J022108.60-061753.20 &  56579.114 &  19.839294 &  0.012437 &    r \\
 DES J022108.60-061753.20 &  56591.093 &  19.897521 &  0.013259 &    r \\
 DES J022108.60-061753.20 &  56595.071 &  19.867337 &  0.016368 &    r \\
 DES J022108.60-061753.20 &  56602.052 &  19.845394 &  0.007484 &    r \\
 DES J022108.60-061753.20 &  56606.056 &  19.839474 &  0.021808 &    r \\
 DES J022108.60-061753.20 &  56609.099 &  19.855529 &  0.013167 &    r \\
 DES J022108.60-061753.20 &  56615.055 &  19.823713 &  0.017985 &    r \\
 DES J022108.60-061753.20 &  56628.092 &  19.821141 &  0.009395 &    r \\
 DES J022108.60-061753.20 &  56635.070 &  19.840564 &  0.011135 &    r \\
 DES J022108.60-061753.20 &  56645.095 &  19.821417 &  0.011767 &    r \\
 DES J022108.60-061753.20 &  56653.050 &  19.801366 &  0.014471 &    r \\
 DES J022108.60-061753.20 &  56660.105 &  19.809144 &  0.008112 &    r \\
 DES J022108.60-061753.20 &  56667.077 &  19.798573 &  0.013952 &    r \\
 DES J022108.60-061753.20 &  56675.116 &  19.773972 &  0.017350 &    r \\
 DES J022108.60-061753.20 &  56682.098 &  19.812989 &  0.009608 &    r \\
 DES J022108.60-061753.20 &  56690.038 &  19.815690 &  0.010299 &    r \\
 DES J022108.60-061753.20 &  56697.068 &  19.823764 &  0.013681 &    r \\
 DES J022108.60-061753.20 &  56887.270 &  19.940067 &  0.010148 &    r \\
 DES J022108.60-061753.20 &  56891.409 &  19.951801 &  0.008440 &    r \\
 DES J022108.60-061753.20 &  56904.223 &  19.924080 &  0.012263 &    r \\
 DES J022108.60-061753.20 &  56915.294 &  19.923821 &  0.011454 &    r \\
 DES J022108.60-061753.20 &  56923.304 &  19.914558 &  0.011539 &    r \\
 DES J022108.60-061753.20 &  56924.182 &  19.900367 &  0.008700 &    r \\
 DES J022108.60-061753.20 &  56931.163 &  19.886981 &  0.011209 &    r \\
 DES J022108.60-061753.20 &  56934.369 &  19.873846 &  0.017294 &    r \\
 DES J022108.60-061753.20 &  56936.363 &  19.836638 &  0.011167 &    r \\
 DES J022108.60-061753.20 &  56943.247 &  19.844778 &  0.008808 &    r \\
 DES J022108.60-061753.20 &  56949.115 &  19.838764 &  0.018833 &    r \\
 DES J022108.60-061753.20 &  56956.206 &  19.804292 &  0.008051 &    r \\
 DES J022108.60-061753.20 &  56960.228 &  19.817773 &  0.009936 &    r \\
 DES J022108.60-061753.20 &  56973.075 &  19.766930 &  0.007074 &    r \\
 DES J022108.60-061753.20 &  56980.068 &  19.734253 &  0.006904 &    r \\
 DES J022108.60-061753.20 &  56987.073 &  19.728647 &  0.006986 &    r \\
 DES J022108.60-061753.20 &  56990.074 &  19.723513 &  0.033588 &    r \\
 DES J022108.60-061753.20 &  56991.125 &  19.765700 &  0.018224 &    r \\
 DES J022108.60-061753.20 &  56992.064 &  19.725743 &  0.010032 &    r \\
 DES J022108.60-061753.20 &  57001.228 &  19.737875 &  0.012585 &    r \\
 DES J022108.60-061753.20 &  57005.074 &  19.730151 &  0.008015 &    r \\
 DES J022108.60-061753.20 &  57012.056 &  19.754993 &  0.011576 &    r \\
 DES J022108.60-061753.20 &  57014.058 &  19.724994 &  0.007168 &    r \\
 DES J022108.60-061753.20 &  57019.087 &  19.743744 &  0.010792 &    r \\
 DES J022108.60-061753.20 &  57026.094 &  19.731412 &  0.013913 &    r \\
 DES J022108.60-061753.20 &  57033.042 &  19.730682 &  0.008388 &    r \\
 DES J022108.60-061753.20 &  57040.049 &  19.757613 &  0.007727 &    r \\
 DES J022108.60-061753.20 &  57045.048 &  19.791944 &  0.009688 &    r \\
 DES J022108.60-061753.20 &  57052.037 &  19.760994 &  0.013148 &    r \\
 DES J022108.60-061753.20 &  57249.281 &  19.750653 &  0.010012 &    r \\
 DES J022108.60-061753.20 &  57253.332 &  19.754781 &  0.008380 &    r \\
 DES J022108.60-061753.20 &  57257.270 &  19.738304 &  0.009349 &    r \\
 DES J022108.60-061753.20 &  57265.380 &  19.770253 &  0.015703 &    r \\
 DES J022108.60-061753.20 &  57273.331 &  19.765674 &  0.007323 &    r \\
 DES J022108.60-061753.20 &  57278.301 &  19.790993 &  0.007923 &    r \\
 DES J022108.60-061753.20 &  57286.231 &  19.811495 &  0.013889 &    r \\
 DES J022108.60-061753.20 &  57288.185 &  19.759367 &  0.016001 &    r \\
 DES J022108.60-061753.20 &  57298.334 &  19.806423 &  0.017325 &    r \\
 DES J022108.60-061753.20 &  57299.142 &  19.813637 &  0.014096 &    r \\
 DES J022108.60-061753.20 &  57304.194 &  19.793928 &  0.015734 &    r \\
 DES J022108.60-061753.20 &  57311.282 &  19.813994 &  0.008851 &    r \\
 DES J022108.60-061753.20 &  57315.194 &  19.832051 &  0.010932 &    r \\
 DES J022108.60-061753.20 &  57319.265 &  19.822768 &  0.019774 &    r \\
 DES J022108.60-061753.20 &  57327.065 &  19.834587 &  0.009397 &    r \\
 DES J022108.60-061753.20 &  57331.056 &  19.833528 &  0.009263 &    r \\
 DES J022108.60-061753.20 &  57339.151 &  19.829017 &  0.009571 &    r \\
 DES J022108.60-061753.20 &  57345.068 &  19.794075 &  0.033412 &    r \\
 DES J022108.60-061753.20 &  57346.027 &  19.819918 &  0.010432 &    r \\
 DES J022108.60-061753.20 &  57356.098 &  19.812710 &  0.007369 &    r \\
 DES J022108.60-061753.20 &  57366.056 &  19.837838 &  0.007679 &    r \\
 DES J022108.60-061753.20 &  57373.053 &  19.823550 &  0.008650 &    r \\
 DES J022108.60-061753.20 &  57385.109 &  19.841737 &  0.008715 &    r \\
 DES J022108.60-061753.20 &  57389.074 &  19.835079 &  0.008668 &    r \\
 DES J022108.60-061753.20 &  57396.061 &  19.811505 &  0.008365 &    r \\
 DES J022108.60-061753.20 &  57403.062 &  19.789734 &  0.009186 &    r \\
 DES J022108.60-061753.20 &  57427.066 &  19.755954 &  0.011745 &    r \\
 DES J022108.60-061753.20 &  56536.198 &  19.678035 &  0.011890 &    i \\
 DES J022108.60-061753.20 &  56543.214 &  19.686554 &  0.009956 &    i \\
 DES J022108.60-061753.20 &  56547.203 &  19.699583 &  0.011390 &    i \\
 DES J022108.60-061753.20 &  56551.280 &  19.701874 &  0.014524 &    i \\
 DES J022108.60-061753.20 &  56558.313 &  19.673731 &  0.013078 &    i \\
 DES J022108.60-061753.20 &  56563.159 &  19.711449 &  0.008662 &    i \\
 DES J022108.60-061753.20 &  56567.148 &  19.722207 &  0.012092 &    i \\
 DES J022108.60-061753.20 &  56575.127 &  19.722949 &  0.008574 &    i \\
 DES J022108.60-061753.20 &  56579.116 &  19.747317 &  0.010704 &    i \\
 DES J022108.60-061753.20 &  56591.095 &  19.809885 &  0.014652 &    i \\
 DES J022108.60-061753.20 &  56595.073 &  19.781483 &  0.034212 &    i \\
 DES J022108.60-061753.20 &  56602.054 &  19.748071 &  0.008776 &    i \\
 DES J022108.60-061753.20 &  56606.058 &  19.775659 &  0.023046 &    i \\
 DES J022108.60-061753.20 &  56609.101 &  19.733533 &  0.011338 &    i \\
 DES J022108.60-061753.20 &  56615.057 &  19.743211 &  0.015426 &    i \\
 DES J022108.60-061753.20 &  56628.095 &  19.734298 &  0.010009 &    i \\
 DES J022108.60-061753.20 &  56635.072 &  19.741078 &  0.009814 &    i \\
 DES J022108.60-061753.20 &  56645.097 &  19.719436 &  0.009722 &    i \\
 DES J022108.60-061753.20 &  56653.052 &  19.738345 &  0.018224 &    i \\
 DES J022108.60-061753.20 &  56667.079 &  19.698872 &  0.013557 &    i \\
 DES J022108.60-061753.20 &  56675.118 &  19.718083 &  0.014485 &    i \\
 DES J022108.60-061753.20 &  56682.100 &  19.728700 &  0.010288 &    i \\
 DES J022108.60-061753.20 &  56690.040 &  19.726978 &  0.010061 &    i \\
 DES J022108.60-061753.20 &  56697.070 &  19.731529 &  0.012493 &    i \\
 DES J022108.60-061753.20 &  56887.272 &  19.931831 &  0.012222 &    i \\
 DES J022108.60-061753.20 &  56904.225 &  19.892798 &  0.012102 &    i \\
 DES J022108.60-061753.20 &  56923.306 &  19.873797 &  0.012898 &    i \\
 DES J022108.60-061753.20 &  56931.165 &  19.838889 &  0.011290 &    i \\
 DES J022108.60-061753.20 &  56934.371 &  19.792693 &  0.020781 &    i \\
 DES J022108.60-061753.20 &  56936.365 &  19.833211 &  0.011799 &    i \\
 DES J022108.60-061753.20 &  56949.117 &  19.788058 &  0.052788 &    i \\
 DES J022108.60-061753.20 &  56956.208 &  19.808435 &  0.010005 &    i \\
 DES J022108.60-061753.20 &  56960.231 &  19.759926 &  0.010097 &    i \\
 DES J022108.60-061753.20 &  56973.077 &  19.764094 &  0.008383 &    i \\
 DES J022108.60-061753.20 &  56980.070 &  19.753995 &  0.009649 &    i \\
 DES J022108.60-061753.20 &  56987.075 &  19.735356 &  0.008249 &    i \\
 DES J022108.60-061753.20 &  56990.076 &  19.854178 &  0.125664 &    i \\
 DES J022108.60-061753.20 &  56991.127 &  19.682855 &  0.019658 &    i \\
 DES J022108.60-061753.20 &  56992.066 &  19.708179 &  0.010063 &    i \\
 DES J022108.60-061753.20 &  57001.230 &  19.716394 &  0.011410 &    i \\
 DES J022108.60-061753.20 &  57005.076 &  19.694520 &  0.011375 &    i \\
 DES J022108.60-061753.20 &  57012.058 &  19.696901 &  0.013021 &    i \\
 DES J022108.60-061753.20 &  57014.060 &  19.723946 &  0.008429 &    i \\
 DES J022108.60-061753.20 &  57019.089 &  19.727594 &  0.010080 &    i \\
 DES J022108.60-061753.20 &  57026.096 &  19.713100 &  0.012146 &    i \\
 DES J022108.60-061753.20 &  57033.044 &  19.724107 &  0.009725 &    i \\
 DES J022108.60-061753.20 &  57040.052 &  19.747348 &  0.008907 &    i \\
 DES J022108.60-061753.20 &  57045.050 &  19.714078 &  0.013206 &    i \\
 DES J022108.60-061753.20 &  57052.039 &  19.738468 &  0.011012 &    i \\
 DES J022108.60-061753.20 &  57249.283 &  19.635906 &  0.009507 &    i \\
 DES J022108.60-061753.20 &  57253.334 &  19.627785 &  0.008103 &    i \\
 DES J022108.60-061753.20 &  57257.272 &  19.642766 &  0.009913 &    i \\
 DES J022108.60-061753.20 &  57265.382 &  19.612042 &  0.011509 &    i \\
 DES J022108.60-061753.20 &  57273.333 &  19.624553 &  0.007080 &    i \\
 DES J022108.60-061753.20 &  57278.303 &  19.638534 &  0.007980 &    i \\
 DES J022108.60-061753.20 &  57286.233 &  19.682021 &  0.015405 &    i \\
 DES J022108.60-061753.20 &  57288.187 &  19.676991 &  0.013162 &    i \\
 DES J022108.60-061753.20 &  57297.150 &  19.670536 &  0.054761 &    i \\
 DES J022108.60-061753.20 &  57298.336 &  19.672533 &  0.036356 &    i \\
 DES J022108.60-061753.20 &  57299.144 &  19.656060 &  0.017202 &    i \\
 DES J022108.60-061753.20 &  57303.133 &  19.669118 &  0.041905 &    i \\
 DES J022108.60-061753.20 &  57311.284 &  19.671806 &  0.007045 &    i \\
 DES J022108.60-061753.20 &  57315.196 &  19.679109 &  0.010777 &    i \\
 DES J022108.60-061753.20 &  57319.267 &  19.694594 &  0.015297 &    i \\
 DES J022108.60-061753.20 &  57327.067 &  19.672802 &  0.009873 &    i \\
 DES J022108.60-061753.20 &  57331.058 &  19.693946 &  0.009640 &    i \\
 DES J022108.60-061753.20 &  57339.153 &  19.697915 &  0.009991 &    i \\
 DES J022108.60-061753.20 &  57345.070 &  19.710565 &  0.035949 &    i \\
 DES J022108.60-061753.20 &  57346.029 &  19.688867 &  0.009268 &    i \\
 DES J022108.60-061753.20 &  57356.100 &  19.653165 &  0.006980 &    i \\
 DES J022108.60-061753.20 &  57366.058 &  19.696956 &  0.007912 &    i \\
 DES J022108.60-061753.20 &  57373.055 &  19.705385 &  0.008645 &    i \\
 DES J022108.60-061753.20 &  57385.111 &  19.692563 &  0.007978 &    i \\
 DES J022108.60-061753.20 &  57389.076 &  19.701850 &  0.009503 &    i \\
 DES J022108.60-061753.20 &  57396.063 &  19.678934 &  0.009126 &    i \\
 DES J022108.60-061753.20 &  57403.064 &  19.639718 &  0.008532 &    i \\
 DES J022108.60-061753.20 &  57427.068 &  19.629123 &  0.013260 &    i \\
 DES J022108.60-061753.20 &  56536.201 &  19.775168 &  0.014076 &    z \\
 DES J022108.60-061753.20 &  56543.217 &  19.772929 &  0.011485 &    z \\
 DES J022108.60-061753.20 &  56547.206 &  19.788064 &  0.014346 &    z \\
 DES J022108.60-061753.20 &  56551.282 &  19.801759 &  0.015028 &    z \\
 DES J022108.60-061753.20 &  56558.316 &  19.769137 &  0.012753 &    z \\
 DES J022108.60-061753.20 &  56563.162 &  19.815924 &  0.011266 &    z \\
 DES J022108.60-061753.20 &  56567.151 &  19.800727 &  0.016229 &    z \\
 DES J022108.60-061753.20 &  56575.130 &  19.825208 &  0.009492 &    z \\
 DES J022108.60-061753.20 &  56579.119 &  19.864174 &  0.012172 &    z \\
 DES J022108.60-061753.20 &  56591.097 &  19.858249 &  0.018154 &    z \\
 DES J022108.60-061753.20 &  56602.057 &  19.849645 &  0.010532 &    z \\
 DES J022108.60-061753.20 &  56606.061 &  19.884801 &  0.031482 &    z \\
 DES J022108.60-061753.20 &  56609.103 &  19.845345 &  0.012856 &    z \\
 DES J022108.60-061753.20 &  56615.060 &  19.810268 &  0.015539 &    z \\
 DES J022108.60-061753.20 &  56628.097 &  19.841734 &  0.013449 &    z \\
 DES J022108.60-061753.20 &  56635.075 &  19.831125 &  0.012592 &    z \\
 DES J022108.60-061753.20 &  56645.099 &  19.837918 &  0.011034 &    z \\
 DES J022108.60-061753.20 &  56653.054 &  19.829141 &  0.020545 &    z \\
 DES J022108.60-061753.20 &  56660.110 &  19.823135 &  0.013683 &    z \\
 DES J022108.60-061753.20 &  56667.082 &  19.796144 &  0.015272 &    z \\
 DES J022108.60-061753.20 &  56682.102 &  19.784752 &  0.013924 &    z \\
 DES J022108.60-061753.20 &  56690.042 &  19.826890 &  0.012195 &    z \\
 DES J022108.60-061753.20 &  56697.073 &  19.808889 &  0.014362 &    z \\
 DES J022108.60-061753.20 &  56887.275 &  19.931489 &  0.013671 &    z \\
 DES J022108.60-061753.20 &  56891.414 &  19.910438 &  0.013565 &    z \\
 DES J022108.60-061753.20 &  56904.228 &  19.909701 &  0.013663 &    z \\
 DES J022108.60-061753.20 &  56915.299 &  19.905927 &  0.012437 &    z \\
 DES J022108.60-061753.20 &  56923.309 &  19.913008 &  0.015720 &    z \\
 DES J022108.60-061753.20 &  56924.187 &  19.878289 &  0.010005 &    z \\
 DES J022108.60-061753.20 &  56931.168 &  19.877364 &  0.013394 &    z \\
 DES J022108.60-061753.20 &  56934.374 &  19.831295 &  0.030984 &    z \\
 DES J022108.60-061753.20 &  56936.368 &  19.842681 &  0.012205 &    z \\
 DES J022108.60-061753.20 &  56943.252 &  19.837075 &  0.009030 &    z \\
 DES J022108.60-061753.20 &  56949.119 &  19.890992 &  0.024272 &    z \\
 DES J022108.60-061753.20 &  56956.211 &  19.787012 &  0.010856 &    z \\
 DES J022108.60-061753.20 &  56960.233 &  19.816536 &  0.015235 &    z \\
 DES J022108.60-061753.20 &  56973.080 &  19.770752 &  0.010019 &    z \\
 DES J022108.60-061753.20 &  56980.073 &  19.747967 &  0.010926 &    z \\
 DES J022108.60-061753.20 &  56987.078 &  19.751321 &  0.009908 &    z \\
 DES J022108.60-061753.20 &  56990.078 &  19.747115 &  0.030158 &    z \\
 DES J022108.60-061753.20 &  56991.130 &  19.719826 &  0.024256 &    z \\
 DES J022108.60-061753.20 &  56992.068 &  19.764984 &  0.011081 &    z \\
 DES J022108.60-061753.20 &  57001.233 &  19.718413 &  0.013741 &    z \\
 DES J022108.60-061753.20 &  57005.079 &  19.744148 &  0.014247 &    z \\
 DES J022108.60-061753.20 &  57012.061 &  19.737022 &  0.015475 &    z \\
 DES J022108.60-061753.20 &  57014.063 &  19.752287 &  0.010295 &    z \\
 DES J022108.60-061753.20 &  57019.091 &  19.743227 &  0.011398 &    z \\
 DES J022108.60-061753.20 &  57026.098 &  19.744876 &  0.011741 &    z \\
 DES J022108.60-061753.20 &  57033.047 &  19.745175 &  0.011254 &    z \\
 DES J022108.60-061753.20 &  57040.054 &  19.754004 &  0.011125 &    z \\
 DES J022108.60-061753.20 &  57045.053 &  19.765399 &  0.017619 &    z \\
 DES J022108.60-061753.20 &  57052.042 &  19.739186 &  0.010635 &    z \\
 DES J022108.60-061753.20 &  57249.286 &  19.676363 &  0.011397 &    z \\
 DES J022108.60-061753.20 &  57253.337 &  19.713316 &  0.010659 &    z \\
 DES J022108.60-061753.20 &  57257.274 &  19.696766 &  0.011228 &    z \\
 DES J022108.60-061753.20 &  57265.385 &  19.713519 &  0.011082 &    z \\
 DES J022108.60-061753.20 &  57273.336 &  19.687761 &  0.009966 &    z \\
 DES J022108.60-061753.20 &  57278.306 &  19.725923 &  0.009725 &    z \\
 DES J022108.60-061753.20 &  57288.190 &  19.739162 &  0.016788 &    z \\
 DES J022108.60-061753.20 &  57297.153 &  19.727420 &  0.058270 &    z \\
 DES J022108.60-061753.20 &  57298.338 &  19.687795 &  0.059046 &    z \\
 DES J022108.60-061753.20 &  57299.146 &  19.769049 &  0.029125 &    z \\
 DES J022108.60-061753.20 &  57303.136 &  19.738529 &  0.066182 &    z \\
 DES J022108.60-061753.20 &  57304.199 &  19.742015 &  0.012252 &    z \\
 DES J022108.60-061753.20 &  57311.287 &  19.736296 &  0.008569 &    z \\
 DES J022108.60-061753.20 &  57315.199 &  19.742481 &  0.012999 &    z \\
 DES J022108.60-061753.20 &  57319.270 &  19.749629 &  0.018738 &    z \\
 DES J022108.60-061753.20 &  57327.070 &  19.725339 &  0.014010 &    z \\
 DES J022108.60-061753.20 &  57331.061 &  19.730821 &  0.013091 &    z \\
 DES J022108.60-061753.20 &  57339.156 &  19.745908 &  0.011814 &    z \\
 DES J022108.60-061753.20 &  57345.073 &  19.761838 &  0.074079 &    z \\
 DES J022108.60-061753.20 &  57346.031 &  19.751272 &  0.010052 &    z \\
 DES J022108.60-061753.20 &  57356.103 &  19.734110 &  0.008453 &    z \\
 DES J022108.60-061753.20 &  57366.061 &  19.729737 &  0.009701 &    z \\
 DES J022108.60-061753.20 &  57373.058 &  19.730043 &  0.010124 &    z \\
 DES J022108.60-061753.20 &  57385.114 &  19.774470 &  0.009660 &    z \\
 DES J022108.60-061753.20 &  57389.079 &  19.767465 &  0.015636 &    z \\
 DES J022108.60-061753.20 &  57396.066 &  19.720933 &  0.010713 &    z \\
 DES J022108.60-061753.20 &  57403.066 &  19.698971 &  0.009642 &    z \\
 DES J022108.60-061753.20 &  57403.066 &  19.698707 &  0.009645 &    z \\
 DES J022108.60-061753.20 &  57427.070 &  19.683206 &  0.017183 &    z \\
 DES J022344.56-064039.00 &  56536.192 &  20.930962 &  0.021207 &    g \\
 DES J022344.56-064039.00 &  56543.210 &  20.866404 &  0.015770 &    g \\
 DES J022344.56-064039.00 &  56547.199 &  20.869600 &  0.021828 &    g \\
 DES J022344.56-064039.00 &  56551.275 &  20.779280 &  0.048554 &    g \\
 DES J022344.56-064039.00 &  56558.309 &  20.699313 &  0.027681 &    g \\
 DES J022344.56-064039.00 &  56563.155 &  20.786647 &  0.014722 &    g \\
 DES J022344.56-064039.00 &  56575.123 &  20.780999 &  0.014692 &    g \\
 DES J022344.56-064039.00 &  56579.112 &  20.734051 &  0.027416 &    g \\
 DES J022344.56-064039.00 &  56591.090 &  20.712226 &  0.022385 &    g \\
 DES J022344.56-064039.00 &  56595.069 &  20.696574 &  0.029117 &    g \\
 DES J022344.56-064039.00 &  56602.050 &  20.639827 &  0.011808 &    g \\
 DES J022344.56-064039.00 &  56609.096 &  20.546553 &  0.024964 &    g \\
 DES J022344.56-064039.00 &  56615.053 &  20.476845 &  0.038198 &    g \\
 DES J022344.56-064039.00 &  56628.090 &  20.446572 &  0.011477 &    g \\
 DES J022344.56-064039.00 &  56635.068 &  20.392470 &  0.013523 &    g \\
 DES J022344.56-064039.00 &  56645.092 &  20.480786 &  0.021041 &    g \\
 DES J022344.56-064039.00 &  56653.047 &  20.504324 &  0.028734 &    g \\
 DES J022344.56-064039.00 &  56660.103 &  20.446353 &  0.010026 &    g \\
 DES J022344.56-064039.00 &  56667.075 &  20.476145 &  0.023538 &    g \\
 DES J022344.56-064039.00 &  56682.095 &  20.469988 &  0.011889 &    g \\
 DES J022344.56-064039.00 &  56690.035 &  20.517863 &  0.014695 &    g \\
 DES J022344.56-064039.00 &  56697.066 &  20.590165 &  0.028993 &    g \\
 DES J022344.56-064039.00 &  56904.221 &  21.273146 &  0.052156 &    g \\
 DES J022344.56-064039.00 &  56923.302 &  21.192064 &  0.026838 &    g \\
 DES J022344.56-064039.00 &  56934.367 &  21.174203 &  0.044030 &    g \\
 DES J022344.56-064039.00 &  56936.361 &  21.271874 &  0.038074 &    g \\
 DES J022344.56-064039.00 &  56949.112 &  21.187825 &  0.032214 &    g \\
 DES J022344.56-064039.00 &  56960.226 &  21.129029 &  0.021825 &    g \\
 DES J022344.56-064039.00 &  56990.071 &  21.225595 &  0.092559 &    g \\
 DES J022344.56-064039.00 &  56992.061 &  21.166515 &  0.038948 &    g \\
 DES J022344.56-064039.00 &  57001.226 &  21.118357 &  0.052387 &    g \\
 DES J022344.56-064039.00 &  57005.072 &  20.699125 &  0.177889 &    g \\
 DES J022344.56-064039.00 &  57012.054 &  21.105450 &  0.033003 &    g \\
 DES J022344.56-064039.00 &  57019.084 &  21.240419 &  0.037579 &    g \\
 DES J022344.56-064039.00 &  57026.091 &  21.170351 &  0.060167 &    g \\
 DES J022344.56-064039.00 &  57052.035 &  21.240943 &  0.049909 &    g \\
 DES J022344.56-064039.00 &  57249.279 &  21.029413 &  0.020924 &    g \\
 DES J022344.56-064039.00 &  57253.330 &  20.997877 &  0.016195 &    g \\
 DES J022344.56-064039.00 &  57257.267 &  20.966237 &  0.020671 &    g \\
 DES J022344.56-064039.00 &  57265.378 &  20.998372 &  0.054177 &    g \\
 DES J022344.56-064039.00 &  57273.328 &  20.885039 &  0.013004 &    g \\
 DES J022344.56-064039.00 &  57278.298 &  20.912422 &  0.014150 &    g \\
 DES J022344.56-064039.00 &  57286.228 &  20.892531 &  0.025851 &    g \\
 DES J022344.56-064039.00 &  57298.331 &  20.864635 &  0.028358 &    g \\
 DES J022344.56-064039.00 &  57299.139 &  20.886382 &  0.021717 &    g \\
 DES J022344.56-064039.00 &  57304.192 &  20.767931 &  0.017228 &    g \\
 DES J022344.56-064039.00 &  57311.280 &  20.698842 &  0.012031 &    g \\
 DES J022344.56-064039.00 &  57315.192 &  20.699497 &  0.020385 &    g \\
 DES J022344.56-064039.00 &  57319.263 &  20.666163 &  0.044979 &    g \\
 DES J022344.56-064039.00 &  57327.063 &  20.729468 &  0.013014 &    g \\
 DES J022344.56-064039.00 &  57331.054 &  20.796499 &  0.015763 &    g \\
 DES J022344.56-064039.00 &  57339.148 &  20.824484 &  0.016426 &    g \\
 DES J022344.56-064039.00 &  57345.066 &  20.862471 &  0.094552 &    g \\
 DES J022344.56-064039.00 &  57346.024 &  20.897322 &  0.027214 &    g \\
 DES J022344.56-064039.00 &  57373.051 &  20.921848 &  0.019697 &    g \\
 DES J022344.56-064039.00 &  57385.107 &  20.934751 &  0.017893 &    g \\
 DES J022344.56-064039.00 &  57389.072 &  20.925862 &  0.016065 &    g \\
 DES J022344.56-064039.00 &  57396.059 &  20.900941 &  0.014437 &    g \\
 DES J022344.56-064039.00 &  57403.059 &  20.873920 &  0.018847 &    g \\
 DES J022344.56-064039.00 &  57403.059 &  20.873712 &  0.018869 &    g \\
 DES J022344.56-064039.00 &  57427.063 &  20.848208 &  0.021459 &    g \\
 DES J022344.56-064039.00 &  57427.063 &  20.843876 &  0.021390 &    g \\
 DES J022344.56-064039.00 &  56536.195 &  20.736672 &  0.022349 &    r \\
 DES J022344.56-064039.00 &  56543.212 &  20.699845 &  0.018244 &    r \\
 DES J022344.56-064039.00 &  56547.201 &  20.693592 &  0.022045 &    r \\
 DES J022344.56-064039.00 &  56551.278 &  20.610852 &  0.036334 &    r \\
 DES J022344.56-064039.00 &  56558.311 &  20.648440 &  0.029332 &    r \\
 DES J022344.56-064039.00 &  56563.157 &  20.672903 &  0.018370 &    r \\
 DES J022344.56-064039.00 &  56567.146 &  20.649068 &  0.026280 &    r \\
 DES J022344.56-064039.00 &  56575.125 &  20.621957 &  0.015877 &    r \\
 DES J022344.56-064039.00 &  56579.114 &  20.663032 &  0.023975 &    r \\
 DES J022344.56-064039.00 &  56591.093 &  20.534964 &  0.021422 &    r \\
 DES J022344.56-064039.00 &  56595.071 &  20.526716 &  0.027767 &    r \\
 DES J022344.56-064039.00 &  56602.052 &  20.503458 &  0.012267 &    r \\
 DES J022344.56-064039.00 &  56606.056 &  20.565493 &  0.040555 &    r \\
 DES J022344.56-064039.00 &  56609.099 &  20.465901 &  0.021786 &    r \\
 DES J022344.56-064039.00 &  56615.055 &  20.441888 &  0.030420 &    r \\
 DES J022344.56-064039.00 &  56628.092 &  20.360649 &  0.013253 &    r \\
 DES J022344.56-064039.00 &  56635.070 &  20.351308 &  0.016172 &    r \\
 DES J022344.56-064039.00 &  56645.095 &  20.361182 &  0.017410 &    r \\
 DES J022344.56-064039.00 &  56653.050 &  20.425265 &  0.025095 &    r \\
 DES J022344.56-064039.00 &  56660.105 &  20.325830 &  0.012009 &    r \\
 DES J022344.56-064039.00 &  56667.077 &  20.393728 &  0.023173 &    r \\
 DES J022344.56-064039.00 &  56675.116 &  20.363928 &  0.028378 &    r \\
 DES J022344.56-064039.00 &  56682.098 &  20.359449 &  0.013554 &    r \\
 DES J022344.56-064039.00 &  56690.038 &  20.426013 &  0.015585 &    r \\
 DES J022344.56-064039.00 &  56697.068 &  20.464479 &  0.022496 &    r \\
 DES J022344.56-064039.00 &  56904.223 &  21.043995 &  0.031455 &    r \\
 DES J022344.56-064039.00 &  56923.304 &  21.046423 &  0.030348 &    r \\
 DES J022344.56-064039.00 &  56931.163 &  21.105977 &  0.031768 &    r \\
 DES J022344.56-064039.00 &  56934.369 &  21.056221 &  0.049941 &    r \\
 DES J022344.56-064039.00 &  56949.115 &  21.109501 &  0.054947 &    r \\
 DES J022344.56-064039.00 &  56960.228 &  20.948330 &  0.025391 &    r \\
 DES J022344.56-064039.00 &  56990.074 &  20.925142 &  0.097219 &    r \\
 DES J022344.56-064039.00 &  56991.125 &  20.863185 &  0.049326 &    r \\
 DES J022344.56-064039.00 &  56992.064 &  20.976842 &  0.028672 &    r \\
 DES J022344.56-064039.00 &  57001.228 &  20.915381 &  0.034438 &    r \\
 DES J022344.56-064039.00 &  57012.056 &  20.948672 &  0.032236 &    r \\
 DES J022344.56-064039.00 &  57019.087 &  21.033056 &  0.031902 &    r \\
 DES J022344.56-064039.00 &  57026.094 &  20.980933 &  0.041191 &    r \\
 DES J022344.56-064039.00 &  57249.281 &  20.875920 &  0.025149 &    r \\
 DES J022344.56-064039.00 &  57253.332 &  20.853249 &  0.019280 &    r \\
 DES J022344.56-064039.00 &  57257.270 &  20.865209 &  0.022824 &    r \\
 DES J022344.56-064039.00 &  57265.380 &  20.728893 &  0.035359 &    r \\
 DES J022344.56-064039.00 &  57286.231 &  20.722715 &  0.030289 &    r \\
 DES J022344.56-064039.00 &  57288.185 &  20.785943 &  0.039328 &    r \\
 DES J022344.56-064039.00 &  57298.334 &  20.733042 &  0.038594 &    r \\
 DES J022344.56-064039.00 &  57299.142 &  20.758358 &  0.029246 &    r \\
 DES J022344.56-064039.00 &  57304.194 &  20.672640 &  0.032590 &    r \\
 DES J022344.56-064039.00 &  57311.282 &  20.602208 &  0.015671 &    r \\
 DES J022344.56-064039.00 &  57315.194 &  20.615423 &  0.020510 &    r \\
 DES J022344.56-064039.00 &  57319.265 &  20.608210 &  0.039479 &    r \\
 DES J022344.56-064039.00 &  57327.065 &  20.653362 &  0.017502 &    r \\
 DES J022344.56-064039.00 &  57331.056 &  20.644040 &  0.017030 &    r \\
 DES J022344.56-064039.00 &  57339.151 &  20.697886 &  0.018183 &    r \\
 DES J022344.56-064039.00 &  57345.068 &  20.727075 &  0.078554 &    r \\
 DES J022344.56-064039.00 &  57346.027 &  20.731848 &  0.020890 &    r \\
 DES J022344.56-064039.00 &  57389.074 &  20.829570 &  0.018131 &    r \\
 DES J022344.56-064039.00 &  57427.066 &  20.692079 &  0.025339 &    r \\
 DES J022344.56-064039.00 &  56536.198 &  20.742153 &  0.028075 &    i \\
 DES J022344.56-064039.00 &  56543.214 &  20.701908 &  0.022336 &    i \\
 DES J022344.56-064039.00 &  56547.203 &  20.722279 &  0.026465 &    i \\
 DES J022344.56-064039.00 &  56551.280 &  20.672845 &  0.033359 &    i \\
 DES J022344.56-064039.00 &  56558.313 &  20.625002 &  0.026919 &    i \\
 DES J022344.56-064039.00 &  56563.159 &  20.631529 &  0.017246 &    i \\
 DES J022344.56-064039.00 &  56567.148 &  20.608144 &  0.024878 &    i \\
 DES J022344.56-064039.00 &  56575.127 &  20.589794 &  0.014616 &    i \\
 DES J022344.56-064039.00 &  56579.116 &  20.596015 &  0.020438 &    i \\
 DES J022344.56-064039.00 &  56591.095 &  20.537087 &  0.026382 &    i \\
 DES J022344.56-064039.00 &  56595.073 &  20.547535 &  0.069691 &    i \\
 DES J022344.56-064039.00 &  56602.054 &  20.527848 &  0.014126 &    i \\
 DES J022344.56-064039.00 &  56606.058 &  20.516305 &  0.044258 &    i \\
 DES J022344.56-064039.00 &  56609.101 &  20.494078 &  0.020978 &    i \\
 DES J022344.56-064039.00 &  56615.057 &  20.427075 &  0.026731 &    i \\
 DES J022344.56-064039.00 &  56628.095 &  20.439039 &  0.017038 &    i \\
 DES J022344.56-064039.00 &  56635.072 &  20.348162 &  0.015749 &    i \\
 DES J022344.56-064039.00 &  56645.097 &  20.416963 &  0.016382 &    i \\
 DES J022344.56-064039.00 &  56653.052 &  20.418700 &  0.032101 &    i \\
 DES J022344.56-064039.00 &  56660.107 &  20.359735 &  0.016098 &    i \\
 DES J022344.56-064039.00 &  56660.107 &  20.359735 &  0.016099 &    i \\
 DES J022344.56-064039.00 &  56667.079 &  20.399340 &  0.023633 &    i \\
 DES J022344.56-064039.00 &  56675.118 &  20.411129 &  0.026015 &    i \\
 DES J022344.56-064039.00 &  56682.100 &  20.435298 &  0.017592 &    i \\
 DES J022344.56-064039.00 &  56690.040 &  20.414497 &  0.016282 &    i \\
 DES J022344.56-064039.00 &  56697.070 &  20.478079 &  0.023996 &    i \\
 DES J022344.56-064039.00 &  56887.272 &  20.973140 &  0.029541 &    i \\
 DES J022344.56-064039.00 &  56904.225 &  20.992829 &  0.031256 &    i \\
 DES J022344.56-064039.00 &  56923.306 &  21.025679 &  0.035229 &    i \\
 DES J022344.56-064039.00 &  56931.165 &  20.993118 &  0.029920 &    i \\
 DES J022344.56-064039.00 &  56934.371 &  20.928797 &  0.058328 &    i \\
 DES J022344.56-064039.00 &  56949.117 &  20.903569 &  0.155176 &    i \\
 DES J022344.56-064039.00 &  56960.231 &  20.862424 &  0.025392 &    i \\
 DES J022344.56-064039.00 &  56980.070 &  20.883257 &  0.024213 &    i \\
 DES J022344.56-064039.00 &  56990.076 &  20.888964 &  0.326537 &    i \\
 DES J022344.56-064039.00 &  56991.127 &  20.808719 &  0.054499 &    i \\
 DES J022344.56-064039.00 &  56992.066 &  20.916755 &  0.027518 &    i \\
 DES J022344.56-064039.00 &  57001.230 &  20.921015 &  0.031731 &    i \\
 DES J022344.56-064039.00 &  57005.076 &  20.929835 &  0.033140 &    i \\
 DES J022344.56-064039.00 &  57012.058 &  20.866427 &  0.036628 &    i \\
 DES J022344.56-064039.00 &  57019.089 &  20.904900 &  0.026651 &    i \\
 DES J022344.56-064039.00 &  57026.096 &  20.909340 &  0.033173 &    i \\
 DES J022344.56-064039.00 &  57033.044 &  20.965512 &  0.026949 &    i \\
 DES J022344.56-064039.00 &  57045.050 &  21.007876 &  0.040625 &    i \\
 DES J022344.56-064039.00 &  57052.039 &  20.990787 &  0.030876 &    i \\
 DES J022344.56-064039.00 &  57249.283 &  20.796991 &  0.024766 &    i \\
 DES J022344.56-064039.00 &  57253.334 &  20.791119 &  0.020098 &    i \\
 DES J022344.56-064039.00 &  57257.272 &  20.779353 &  0.024998 &    i \\
 DES J022344.56-064039.00 &  57265.382 &  20.735200 &  0.029319 &    i \\
 DES J022344.56-064039.00 &  57273.333 &  20.726637 &  0.016204 &    i \\
 DES J022344.56-064039.00 &  57278.303 &  20.717221 &  0.018159 &    i \\
 DES J022344.56-064039.00 &  57288.187 &  20.737616 &  0.032783 &    i \\
 DES J022344.56-064039.00 &  57297.150 &  20.763958 &  0.157983 &    i \\
 DES J022344.56-064039.00 &  57298.336 &  20.669662 &  0.086685 &    i \\
 DES J022344.56-064039.00 &  57299.144 &  20.636827 &  0.039733 &    i \\
 DES J022344.56-064039.00 &  57303.133 &  20.672446 &  0.107935 &    i \\
 DES J022344.56-064039.00 &  57304.196 &  20.630872 &  0.018683 &    i \\
 DES J022344.56-064039.00 &  57311.284 &  20.559766 &  0.013041 &    i \\
 DES J022344.56-064039.00 &  57315.196 &  20.564837 &  0.022549 &    i \\
 DES J022344.56-064039.00 &  57319.267 &  20.568952 &  0.032278 &    i \\
 DES J022344.56-064039.00 &  57327.067 &  20.584124 &  0.020656 &    i \\
 DES J022344.56-064039.00 &  57331.058 &  20.574042 &  0.019354 &    i \\
 DES J022344.56-064039.00 &  57339.153 &  20.662044 &  0.021414 &    i \\
 DES J022344.56-064039.00 &  57345.070 &  20.699113 &  0.089443 &    i \\
 DES J022344.56-064039.00 &  57346.029 &  20.682096 &  0.019917 &    i \\
 DES J022344.56-064039.00 &  57356.100 &  20.681551 &  0.014639 &    i \\
 DES J022344.56-064039.00 &  57366.058 &  20.698394 &  0.016509 &    i \\
 DES J022344.56-064039.00 &  57373.055 &  20.744885 &  0.019232 &    i \\
 DES J022344.56-064039.00 &  57385.111 &  20.710393 &  0.016784 &    i \\
 DES J022344.56-064039.00 &  57389.076 &  20.768914 &  0.022563 &    i \\
 DES J022344.56-064039.00 &  57396.063 &  20.717656 &  0.020612 &    i \\
 DES J022344.56-064039.00 &  57403.064 &  20.723586 &  0.019848 &    i \\
 DES J022344.56-064039.00 &  57427.068 &  20.678437 &  0.032732 &    i \\
 DES J022344.56-064039.00 &  56536.201 &  20.534364 &  0.026827 &    z \\
 DES J022344.56-064039.00 &  56543.217 &  20.568101 &  0.021954 &    z \\
 DES J022344.56-064039.00 &  56547.206 &  20.497005 &  0.026149 &    z \\
 DES J022344.56-064039.00 &  56551.282 &  20.544409 &  0.028779 &    z \\
 DES J022344.56-064039.00 &  56558.316 &  20.481923 &  0.022229 &    z \\
 DES J022344.56-064039.00 &  56563.162 &  20.465002 &  0.018811 &    z \\
 DES J022344.56-064039.00 &  56567.151 &  20.495887 &  0.028879 &    z \\
 DES J022344.56-064039.00 &  56575.130 &  20.456239 &  0.014503 &    z \\
 DES J022344.56-064039.00 &  56579.119 &  20.446277 &  0.019435 &    z \\
 DES J022344.56-064039.00 &  56591.097 &  20.410760 &  0.029501 &    z \\
 DES J022344.56-064039.00 &  56602.057 &  20.356879 &  0.015141 &    z \\
 DES J022344.56-064039.00 &  56606.061 &  20.509638 &  0.056205 &    z \\
 DES J022344.56-064039.00 &  56609.103 &  20.346600 &  0.019111 &    z \\
 DES J022344.56-064039.00 &  56615.060 &  20.300123 &  0.023086 &    z \\
 DES J022344.56-064039.00 &  56628.097 &  20.281662 &  0.019227 &    z \\
 DES J022344.56-064039.00 &  56635.075 &  20.268080 &  0.017979 &    z \\
 DES J022344.56-064039.00 &  56645.099 &  20.284127 &  0.015341 &    z \\
 DES J022344.56-064039.00 &  56653.054 &  20.288399 &  0.031298 &    z \\
 DES J022344.56-064039.00 &  56660.110 &  20.314646 &  0.020582 &    z \\
 DES J022344.56-064039.00 &  56667.082 &  20.235527 &  0.021618 &    z \\
 DES J022344.56-064039.00 &  56682.102 &  20.246496 &  0.020434 &    z \\
 DES J022344.56-064039.00 &  56690.042 &  20.330462 &  0.017950 &    z \\
 DES J022344.56-064039.00 &  56697.073 &  20.357439 &  0.022140 &    z \\
 DES J022344.56-064039.00 &  56887.275 &  20.770671 &  0.028082 &    z \\
 DES J022344.56-064039.00 &  56891.414 &  20.856016 &  0.030822 &    z \\
 DES J022344.56-064039.00 &  56904.228 &  20.860646 &  0.031296 &    z \\
 DES J022344.56-064039.00 &  56923.309 &  20.895888 &  0.037740 &    z \\
 DES J022344.56-064039.00 &  56931.168 &  20.936755 &  0.032786 &    z \\
 DES J022344.56-064039.00 &  56934.374 &  20.774861 &  0.073172 &    z \\
 DES J022344.56-064039.00 &  56936.368 &  20.804848 &  0.038341 &    z \\
 DES J022344.56-064039.00 &  56949.119 &  20.870976 &  0.060044 &    z \\
 DES J022344.56-064039.00 &  56960.233 &  20.786691 &  0.035806 &    z \\
 DES J022344.56-064039.00 &  56973.080 &  20.833383 &  0.033145 &    z \\
 DES J022344.56-064039.00 &  56980.073 &  20.739488 &  0.025038 &    z \\
 DES J022344.56-064039.00 &  56987.078 &  20.745765 &  0.022244 &    z \\
 DES J022344.56-064039.00 &  56990.078 &  20.883377 &  0.084418 &    z \\
 DES J022344.56-064039.00 &  56991.130 &  20.721295 &  0.080257 &    z \\
 DES J022344.56-064039.00 &  56992.068 &  20.757678 &  0.026345 &    z \\
 DES J022344.56-064039.00 &  57001.233 &  20.841523 &  0.036957 &    z \\
 DES J022344.56-064039.00 &  57005.079 &  20.791242 &  0.035959 &    z \\
 DES J022344.56-064039.00 &  57012.061 &  20.798235 &  0.039923 &    z \\
 DES J022344.56-064039.00 &  57019.091 &  20.823405 &  0.028978 &    z \\
 DES J022344.56-064039.00 &  57026.098 &  20.832942 &  0.029487 &    z \\
 DES J022344.56-064039.00 &  57040.054 &  20.861345 &  0.028135 &    z \\
 DES J022344.56-064039.00 &  57045.053 &  20.921913 &  0.049263 &    z \\
 DES J022344.56-064039.00 &  57249.286 &  20.595850 &  0.024965 &    z \\
 DES J022344.56-064039.00 &  57253.337 &  20.631400 &  0.023149 &    z \\
 DES J022344.56-064039.00 &  57257.274 &  20.649155 &  0.024937 &    z \\
 DES J022344.56-064039.00 &  57265.385 &  20.611548 &  0.022996 &    z \\
 DES J022344.56-064039.00 &  57273.336 &  20.562989 &  0.020218 &    z \\
 DES J022344.56-064039.00 &  57278.306 &  20.594107 &  0.019236 &    z \\
 DES J022344.56-064039.00 &  57288.190 &  20.653649 &  0.037829 &    z \\
 DES J022344.56-064039.00 &  57297.153 &  20.390665 &  0.105633 &    z \\
 DES J022344.56-064039.00 &  57298.338 &  20.634082 &  0.141084 &    z \\
 DES J022344.56-064039.00 &  57299.146 &  20.581431 &  0.061301 &    z \\
 DES J022344.56-064039.00 &  57303.136 &  20.535185 &  0.141272 &    z \\
 DES J022344.56-064039.00 &  57304.199 &  20.524264 &  0.023784 &    z \\
 DES J022344.56-064039.00 &  57311.287 &  20.472133 &  0.014699 &    z \\
 DES J022344.56-064039.00 &  57315.199 &  20.470977 &  0.024307 &    z \\
 DES J022344.56-064039.00 &  57319.270 &  20.473514 &  0.035624 &    z \\
 DES J022344.56-064039.00 &  57327.070 &  20.476594 &  0.027042 &    z \\
 DES J022344.56-064039.00 &  57331.061 &  20.477483 &  0.024737 &    z \\
 DES J022344.56-064039.00 &  57339.156 &  20.502447 &  0.021658 &    z \\
 DES J022344.56-064039.00 &  57345.073 &  20.312205 &  0.109530 &    z \\
 DES J022344.56-064039.00 &  57346.031 &  20.556321 &  0.018757 &    z \\
 DES J022344.56-064039.00 &  57356.103 &  20.559731 &  0.015536 &    z \\
 DES J022344.56-064039.00 &  57366.061 &  20.597083 &  0.019062 &    z \\
 DES J022344.56-064039.00 &  57373.058 &  20.622706 &  0.020526 &    z \\
 DES J022344.56-064039.00 &  57385.114 &  20.600149 &  0.018023 &    z \\
 DES J022344.56-064039.00 &  57389.079 &  20.681610 &  0.034982 &    z \\
 DES J022344.56-064039.00 &  57396.066 &  20.601683 &  0.021769 &    z \\
 DES J022344.56-064039.00 &  57403.066 &  20.605749 &  0.019911 &    z \\
 DES J022344.56-064039.00 &  57403.066 &  20.608775 &  0.019976 &    z \\
 DES J022344.56-064039.00 &  57427.070 &  20.539294 &  0.036189 &    z \\
 DES J022344.56-064039.00 &  57427.070 &  20.542862 &  0.036310 &    z \\
 DES J021952.14-040919.91 &  56538.382 &  19.959841 &  0.009468 &    g \\
 DES J021952.14-040919.91 &  56547.212 &  19.931826 &  0.009380 &    g \\
 DES J021952.14-040919.91 &  56551.293 &  19.916231 &  0.019091 &    g \\
 DES J021952.14-040919.91 &  56559.167 &  19.971810 &  0.020233 &    g \\
 DES J021952.14-040919.91 &  56567.157 &  19.846564 &  0.009540 &    g \\
 DES J021952.14-040919.91 &  56575.136 &  19.791846 &  0.008086 &    g \\
 DES J021952.14-040919.91 &  56579.125 &  19.775042 &  0.015350 &    g \\
 DES J021952.14-040919.91 &  56591.077 &  19.780810 &  0.010429 &    g \\
 DES J021952.14-040919.91 &  56602.063 &  19.784516 &  0.007768 &    g \\
 DES J021952.14-040919.91 &  56615.023 &  19.823684 &  0.013533 &    g \\
 DES J021952.14-040919.91 &  56618.030 &  19.789615 &  0.007980 &    g \\
 DES J021952.14-040919.91 &  56627.050 &  19.777570 &  0.008100 &    g \\
 DES J021952.14-040919.91 &  56635.054 &  19.804998 &  0.010146 &    g \\
 DES J021952.14-040919.91 &  56642.114 &  19.789252 &  0.022063 &    g \\
 DES J021952.14-040919.91 &  56648.145 &  19.780014 &  0.010908 &    g \\
 DES J021952.14-040919.91 &  56653.072 &  19.780398 &  0.009073 &    g \\
 DES J021952.14-040919.91 &  56660.116 &  19.774880 &  0.007885 &    g \\
 DES J021952.14-040919.91 &  56667.130 &  19.755378 &  0.016785 &    g \\
 DES J021952.14-040919.91 &  56676.044 &  19.744403 &  0.008025 &    g \\
 DES J021952.14-040919.91 &  56683.053 &  19.808008 &  0.008892 &    g \\
 DES J021952.14-040919.91 &  56698.031 &  19.914830 &  0.027315 &    g \\
 DES J021952.14-040919.91 &  56890.258 &  19.826826 &  0.008676 &    g \\
 DES J021952.14-040919.91 &  56894.265 &  19.828016 &  0.014523 &    g \\
 DES J021952.14-040919.91 &  56915.190 &  19.808583 &  0.009156 &    g \\
 DES J021952.14-040919.91 &  56923.288 &  19.813453 &  0.009950 &    g \\
 DES J021952.14-040919.91 &  56924.166 &  19.822773 &  0.007367 &    g \\
 DES J021952.14-040919.91 &  56936.347 &  19.793681 &  0.017719 &    g \\
 DES J021952.14-040919.91 &  56943.117 &  19.801918 &  0.007211 &    g \\
 DES J021952.14-040919.91 &  56949.099 &  19.835790 &  0.010063 &    g \\
 DES J021952.14-040919.91 &  56956.080 &  19.826281 &  0.007278 &    g \\
 DES J021952.14-040919.91 &  56960.198 &  19.786910 &  0.006983 &    g \\
 DES J021952.14-040919.91 &  56973.035 &  19.729892 &  0.007939 &    g \\
 DES J021952.14-040919.91 &  56980.052 &  19.716226 &  0.006363 &    g \\
 DES J021952.14-040919.91 &  56987.057 &  19.715534 &  0.006762 &    g \\
 DES J021952.14-040919.91 &  56990.057 &  19.729366 &  0.035549 &    g \\
 DES J021952.14-040919.91 &  57001.037 &  19.751429 &  0.007123 &    g \\
 DES J021952.14-040919.91 &  57005.035 &  19.766011 &  0.009863 &    g \\
 DES J021952.14-040919.91 &  57012.040 &  19.765401 &  0.011756 &    g \\
 DES J021952.14-040919.91 &  57014.042 &  19.759079 &  0.008822 &    g \\
 DES J021952.14-040919.91 &  57018.085 &  19.716068 &  0.008765 &    g \\
 DES J021952.14-040919.91 &  57025.086 &  19.659788 &  0.017577 &    g \\
 DES J021952.14-040919.91 &  57030.105 &  19.646973 &  0.011140 &    g \\
 DES J021952.14-040919.91 &  57037.088 &  19.664683 &  0.006269 &    g \\
 DES J021952.14-040919.91 &  57051.051 &  19.622083 &  0.010948 &    g \\
 DES J021952.14-040919.91 &  57248.419 &  19.788930 &  0.010247 &    g \\
 DES J021952.14-040919.91 &  57252.267 &  19.799793 &  0.008037 &    g \\
 DES J021952.14-040919.91 &  57256.264 &  19.785503 &  0.011980 &    g \\
 DES J021952.14-040919.91 &  57257.254 &  19.790986 &  0.009325 &    g \\
 DES J021952.14-040919.91 &  57276.368 &  19.772574 &  0.008449 &    g \\
 DES J021952.14-040919.91 &  57278.203 &  19.799313 &  0.007709 &    g \\
 DES J021952.14-040919.91 &  57286.210 &  19.755914 &  0.009211 &    g \\
 DES J021952.14-040919.91 &  57297.159 &  19.779509 &  0.027557 &    g \\
 DES J021952.14-040919.91 &  57301.280 &  19.762467 &  0.012728 &    g \\
 DES J021952.14-040919.91 &  57301.280 &  19.762835 &  0.012734 &    g \\
 DES J021952.14-040919.91 &  57305.279 &  19.759866 &  0.007816 &    g \\
 DES J021952.14-040919.91 &  57311.106 &  19.751917 &  0.008496 &    g \\
 DES J021952.14-040919.91 &  57315.178 &  19.736304 &  0.009287 &    g \\
 DES J021952.14-040919.91 &  57319.276 &  19.731609 &  0.017779 &    g \\
 DES J021952.14-040919.91 &  57325.068 &  19.734401 &  0.010930 &    g \\
 DES J021952.14-040919.91 &  57329.057 &  19.751954 &  0.007544 &    g \\
 DES J021952.14-040919.91 &  57339.033 &  19.786625 &  0.008985 &    g \\
 DES J021952.14-040919.91 &  57344.213 &  19.757871 &  0.006877 &    g \\
 DES J021952.14-040919.91 &  57355.156 &  19.748834 &  0.010424 &    g \\
 DES J021952.14-040919.91 &  57365.051 &  19.750232 &  0.008574 &    g \\
 DES J021952.14-040919.91 &  57372.046 &  19.711378 &  0.007469 &    g \\
 DES J021952.14-040919.91 &  57379.058 &  19.712719 &  0.019255 &    g \\
 DES J021952.14-040919.91 &  57388.042 &  19.834672 &  0.008654 &    g \\
 DES J021952.14-040919.91 &  57395.094 &  19.856846 &  0.009318 &    g \\
 DES J021952.14-040919.91 &  57427.050 &  19.991472 &  0.013579 &    g \\
 DES J021952.14-040919.91 &  56538.385 &  19.982096 &  0.013415 &    r \\
 DES J021952.14-040919.91 &  56543.327 &  19.968222 &  0.010579 &    r \\
 DES J021952.14-040919.91 &  56547.215 &  19.947575 &  0.010720 &    r \\
 DES J021952.14-040919.91 &  56551.296 &  19.976659 &  0.017898 &    r \\
 DES J021952.14-040919.91 &  56559.169 &  19.951813 &  0.018449 &    r \\
 DES J021952.14-040919.91 &  56563.262 &  19.920861 &  0.009749 &    r \\
 DES J021952.14-040919.91 &  56567.160 &  19.874959 &  0.018265 &    r \\
 DES J021952.14-040919.91 &  56575.139 &  19.808872 &  0.008714 &    r \\
 DES J021952.14-040919.91 &  56579.128 &  19.802961 &  0.013331 &    r \\
 DES J021952.14-040919.91 &  56591.079 &  19.810565 &  0.011539 &    r \\
 DES J021952.14-040919.91 &  56602.066 &  19.785219 &  0.008597 &    r \\
 DES J021952.14-040919.91 &  56607.036 &  19.816207 &  0.022249 &    r \\
 DES J021952.14-040919.91 &  56615.025 &  19.806334 &  0.013967 &    r \\
 DES J021952.14-040919.91 &  56618.033 &  19.796031 &  0.008609 &    r \\
 DES J021952.14-040919.91 &  56627.053 &  19.796258 &  0.008697 &    r \\
 DES J021952.14-040919.91 &  56635.057 &  19.810521 &  0.011909 &    r \\
 DES J021952.14-040919.91 &  56642.116 &  19.792106 &  0.020914 &    r \\
 DES J021952.14-040919.91 &  56648.148 &  19.796229 &  0.010231 &    r \\
 DES J021952.14-040919.91 &  56653.074 &  19.783110 &  0.010623 &    r \\
 DES J021952.14-040919.91 &  56660.119 &  19.784797 &  0.009040 &    r \\
 DES J021952.14-040919.91 &  56667.133 &  19.779533 &  0.016250 &    r \\
 DES J021952.14-040919.91 &  56676.046 &  19.762278 &  0.008248 &    r \\
 DES J021952.14-040919.91 &  56683.055 &  19.798517 &  0.008666 &    r \\
 DES J021952.14-040919.91 &  56691.062 &  19.824230 &  0.009659 &    r \\
 DES J021952.14-040919.91 &  56698.033 &  19.808118 &  0.020780 &    r \\
 DES J021952.14-040919.91 &  56894.267 &  19.836840 &  0.018867 &    r \\
 DES J021952.14-040919.91 &  56903.225 &  19.816781 &  0.010417 &    r \\
 DES J021952.14-040919.91 &  56915.193 &  19.805304 &  0.010493 &    r \\
 DES J021952.14-040919.91 &  56923.291 &  19.830673 &  0.013290 &    r \\
 DES J021952.14-040919.91 &  56924.169 &  19.820228 &  0.008679 &    r \\
 DES J021952.14-040919.91 &  56931.150 &  19.801795 &  0.009635 &    r \\
 DES J021952.14-040919.91 &  56934.355 &  19.799541 &  0.017223 &    r \\
 DES J021952.14-040919.91 &  56936.350 &  19.801635 &  0.016097 &    r \\
 DES J021952.14-040919.91 &  56943.119 &  19.803062 &  0.008240 &    r \\
 DES J021952.14-040919.91 &  56949.101 &  19.822495 &  0.011612 &    r \\
 DES J021952.14-040919.91 &  56956.083 &  19.829220 &  0.007828 &    r \\
 DES J021952.14-040919.91 &  56960.200 &  19.793044 &  0.007747 &    r \\
 DES J021952.14-040919.91 &  56973.038 &  19.724153 &  0.008550 &    r \\
 DES J021952.14-040919.91 &  56980.054 &  19.713333 &  0.006822 &    r \\
 DES J021952.14-040919.91 &  56986.172 &  19.730386 &  0.055482 &    r \\
 DES J021952.14-040919.91 &  56987.059 &  19.731816 &  0.007695 &    r \\
 DES J021952.14-040919.91 &  56990.060 &  19.747326 &  0.043001 &    r \\
 DES J021952.14-040919.91 &  57001.039 &  19.747972 &  0.007090 &    r \\
 DES J021952.14-040919.91 &  57005.037 &  19.765153 &  0.008254 &    r \\
 DES J021952.14-040919.91 &  57012.043 &  19.784999 &  0.016127 &    r \\
 DES J021952.14-040919.91 &  57014.044 &  19.775690 &  0.009172 &    r \\
 DES J021952.14-040919.91 &  57018.088 &  19.750586 &  0.008881 &    r \\
 DES J021952.14-040919.91 &  57030.108 &  19.666501 &  0.009152 &    r \\
 DES J021952.14-040919.91 &  57037.091 &  19.664192 &  0.006836 &    r \\
 DES J021952.14-040919.91 &  57044.061 &  19.654235 &  0.008258 &    r \\
 DES J021952.14-040919.91 &  57051.053 &  19.628568 &  0.009751 &    r \\
 DES J021952.14-040919.91 &  57248.421 &  19.825503 &  0.012759 &    r \\
 DES J021952.14-040919.91 &  57252.269 &  19.815486 &  0.009346 &    r \\
 DES J021952.14-040919.91 &  57256.266 &  19.810944 &  0.015193 &    r \\
 DES J021952.14-040919.91 &  57257.256 &  19.795434 &  0.010572 &    r \\
 DES J021952.14-040919.91 &  57268.226 &  19.709744 &  0.025689 &    r \\
 DES J021952.14-040919.91 &  57276.370 &  19.784080 &  0.011481 &    r \\
 DES J021952.14-040919.91 &  57278.205 &  19.799389 &  0.008497 &    r \\
 DES J021952.14-040919.91 &  57286.213 &  19.817416 &  0.011208 &    r \\
 DES J021952.14-040919.91 &  57297.161 &  19.834585 &  0.042617 &    r \\
 DES J021952.14-040919.91 &  57301.282 &  19.757336 &  0.017205 &    r \\
 DES J021952.14-040919.91 &  57301.282 &  19.758830 &  0.017210 &    r \\
 DES J021952.14-040919.91 &  57305.281 &  19.768304 &  0.008892 &    r \\
 DES J021952.14-040919.91 &  57311.109 &  19.783596 &  0.010440 &    r \\
 DES J021952.14-040919.91 &  57315.181 &  19.757486 &  0.010900 &    r \\
 DES J021952.14-040919.91 &  57319.278 &  19.738961 &  0.018067 &    r \\
 DES J021952.14-040919.91 &  57325.071 &  19.759419 &  0.012092 &    r \\
 DES J021952.14-040919.91 &  57329.059 &  19.744827 &  0.009109 &    r \\
 DES J021952.14-040919.91 &  57339.035 &  19.758562 &  0.010507 &    r \\
 DES J021952.14-040919.91 &  57344.216 &  19.753745 &  0.007543 &    r \\
 DES J021952.14-040919.91 &  57355.159 &  19.763172 &  0.009290 &    r \\
 DES J021952.14-040919.91 &  57365.054 &  19.727149 &  0.008225 &    r \\
 DES J021952.14-040919.91 &  57372.048 &  19.752984 &  0.007933 &    r \\
 DES J021952.14-040919.91 &  57379.061 &  19.752526 &  0.017062 &    r \\
 DES J021952.14-040919.91 &  57388.045 &  19.823795 &  0.010325 &    r \\
 DES J021952.14-040919.91 &  57395.096 &  19.849086 &  0.010268 &    r \\
 DES J021952.14-040919.91 &  57402.051 &  19.850696 &  0.008353 &    r \\
 DES J021952.14-040919.91 &  57427.052 &  19.991410 &  0.014402 &    r \\
 DES J021952.14-040919.91 &  56534.208 &  19.821765 &  0.011038 &    i \\
 DES J021952.14-040919.91 &  56538.387 &  19.800196 &  0.012872 &    i \\
 DES J021952.14-040919.91 &  56543.329 &  19.768049 &  0.010427 &    i \\
 DES J021952.14-040919.91 &  56547.217 &  19.753917 &  0.010490 &    i \\
 DES J021952.14-040919.91 &  56551.298 &  19.755638 &  0.013827 &    i \\
 DES J021952.14-040919.91 &  56559.172 &  19.751825 &  0.014546 &    i \\
 DES J021952.14-040919.91 &  56563.264 &  19.742340 &  0.009698 &    i \\
 DES J021952.14-040919.91 &  56567.162 &  19.693411 &  0.011200 &    i \\
 DES J021952.14-040919.91 &  56575.141 &  19.662997 &  0.007718 &    i \\
 DES J021952.14-040919.91 &  56579.130 &  19.655662 &  0.010613 &    i \\
 DES J021952.14-040919.91 &  56591.081 &  19.650622 &  0.011563 &    i \\
 DES J021952.14-040919.91 &  56595.087 &  19.615453 &  0.026121 &    i \\
 DES J021952.14-040919.91 &  56602.068 &  19.654821 &  0.007770 &    i \\
 DES J021952.14-040919.91 &  56607.038 &  19.673031 &  0.022870 &    i \\
 DES J021952.14-040919.91 &  56615.027 &  19.662743 &  0.072570 &    i \\
 DES J021952.14-040919.91 &  56618.035 &  19.657029 &  0.009252 &    i \\
 DES J021952.14-040919.91 &  56627.055 &  19.657742 &  0.007515 &    i \\
 DES J021952.14-040919.91 &  56635.059 &  19.672520 &  0.010017 &    i \\
 DES J021952.14-040919.91 &  56642.119 &  19.647099 &  0.019617 &    i \\
 DES J021952.14-040919.91 &  56648.150 &  19.670372 &  0.010380 &    i \\
 DES J021952.14-040919.91 &  56653.076 &  19.663480 &  0.011562 &    i \\
 DES J021952.14-040919.91 &  56660.121 &  19.647692 &  0.010016 &    i \\
 DES J021952.14-040919.91 &  56667.135 &  19.632152 &  0.015428 &    i \\
 DES J021952.14-040919.91 &  56676.048 &  19.634530 &  0.007551 &    i \\
 DES J021952.14-040919.91 &  56683.057 &  19.666131 &  0.010005 &    i \\
 DES J021952.14-040919.91 &  56691.064 &  19.695973 &  0.009618 &    i \\
 DES J021952.14-040919.91 &  56698.036 &  19.667253 &  0.017647 &    i \\
 DES J021952.14-040919.91 &  56890.263 &  19.674780 &  0.010051 &    i \\
 DES J021952.14-040919.91 &  56903.228 &  19.695647 &  0.010761 &    i \\
 DES J021952.14-040919.91 &  56915.195 &  19.663371 &  0.011136 &    i \\
 DES J021952.14-040919.91 &  56923.293 &  19.671681 &  0.012411 &    i \\
 DES J021952.14-040919.91 &  56924.171 &  19.674011 &  0.008284 &    i \\
 DES J021952.14-040919.91 &  56931.152 &  19.664098 &  0.009645 &    i \\
 DES J021952.14-040919.91 &  56934.358 &  19.639014 &  0.018210 &    i \\
 DES J021952.14-040919.91 &  56936.352 &  19.657413 &  0.013017 &    i \\
 DES J021952.14-040919.91 &  56943.122 &  19.642799 &  0.009037 &    i \\
 DES J021952.14-040919.91 &  56949.103 &  19.692607 &  0.011392 &    i \\
 DES J021952.14-040919.91 &  56956.085 &  19.675390 &  0.007676 &    i \\
 DES J021952.14-040919.91 &  56960.202 &  19.650330 &  0.007632 &    i \\
 DES J021952.14-040919.91 &  56973.040 &  19.610992 &  0.008778 &    i \\
 DES J021952.14-040919.91 &  56980.056 &  19.576279 &  0.007456 &    i \\
 DES J021952.14-040919.91 &  56986.174 &  19.586440 &  0.032260 &    i \\
 DES J021952.14-040919.91 &  56987.061 &  19.587370 &  0.007961 &    i \\
 DES J021952.14-040919.91 &  56990.062 &  19.605612 &  0.015568 &    i \\
 DES J021952.14-040919.91 &  57001.041 &  19.609129 &  0.007399 &    i \\
 DES J021952.14-040919.91 &  57005.039 &  19.642654 &  0.008330 &    i \\
 DES J021952.14-040919.91 &  57012.045 &  19.682330 &  0.018198 &    i \\
 DES J021952.14-040919.91 &  57014.046 &  19.638756 &  0.008413 &    i \\
 DES J021952.14-040919.91 &  57018.090 &  19.602146 &  0.009011 &    i \\
 DES J021952.14-040919.91 &  57025.090 &  19.580307 &  0.012807 &    i \\
 DES J021952.14-040919.91 &  57030.110 &  19.561743 &  0.008405 &    i \\
 DES J021952.14-040919.91 &  57037.093 &  19.562103 &  0.007566 &    i \\
 DES J021952.14-040919.91 &  57044.063 &  19.561572 &  0.009697 &    i \\
 DES J021952.14-040919.91 &  57051.055 &  19.532600 &  0.008724 &    i \\
 DES J021952.14-040919.91 &  57248.423 &  19.697908 &  0.014703 &    i \\
 DES J021952.14-040919.91 &  57252.272 &  19.679587 &  0.010519 &    i \\
 DES J021952.14-040919.91 &  57256.269 &  19.694512 &  0.017582 &    i \\
 DES J021952.14-040919.91 &  57257.258 &  19.673036 &  0.012037 &    i \\
 DES J021952.14-040919.91 &  57268.228 &  19.656348 &  0.020547 &    i \\
 DES J021952.14-040919.91 &  57276.373 &  19.652839 &  0.009960 &    i \\
 DES J021952.14-040919.91 &  57278.208 &  19.654431 &  0.008462 &    i \\
 DES J021952.14-040919.91 &  57286.215 &  19.653145 &  0.015050 &    i \\
 DES J021952.14-040919.91 &  57288.173 &  19.792078 &  0.062202 &    i \\
 DES J021952.14-040919.91 &  57297.163 &  19.660664 &  0.022364 &    i \\
 DES J021952.14-040919.91 &  57301.284 &  19.611161 &  0.026293 &    i \\
 DES J021952.14-040919.91 &  57305.283 &  19.664690 &  0.009023 &    i \\
 DES J021952.14-040919.91 &  57311.111 &  19.648680 &  0.012599 &    i \\
 DES J021952.14-040919.91 &  57315.183 &  19.611649 &  0.011694 &    i \\
 DES J021952.14-040919.91 &  57319.281 &  19.647446 &  0.016787 &    i \\
 DES J021952.14-040919.91 &  57325.073 &  19.618623 &  0.012083 &    i \\
 DES J021952.14-040919.91 &  57329.062 &  19.620483 &  0.010104 &    i \\
 DES J021952.14-040919.91 &  57339.037 &  19.624011 &  0.011295 &    i \\
 DES J021952.14-040919.91 &  57344.218 &  19.625341 &  0.008483 &    i \\
 DES J021952.14-040919.91 &  57355.161 &  19.620556 &  0.008013 &    i \\
 DES J021952.14-040919.91 &  57365.056 &  19.616793 &  0.007496 &    i \\
 DES J021952.14-040919.91 &  57372.051 &  19.617995 &  0.008396 &    i \\
 DES J021952.14-040919.91 &  57379.063 &  19.649052 &  0.014222 &    i \\
 DES J021952.14-040919.91 &  57388.047 &  19.671448 &  0.008537 &    i \\
 DES J021952.14-040919.91 &  57395.098 &  19.713625 &  0.015112 &    i \\
 DES J021952.14-040919.91 &  57402.053 &  19.713326 &  0.007735 &    i \\
 DES J021952.14-040919.91 &  57427.054 &  19.804529 &  0.016776 &    i \\
 DES J021952.14-040919.91 &  56534.211 &  19.804888 &  0.013259 &    z \\
 DES J021952.14-040919.91 &  56538.389 &  19.779744 &  0.012205 &    z \\
 DES J021952.14-040919.91 &  56543.331 &  19.771555 &  0.011784 &    z \\
 DES J021952.14-040919.91 &  56547.220 &  19.740079 &  0.012092 &    z \\
 DES J021952.14-040919.91 &  56551.300 &  19.770254 &  0.014056 &    z \\
 DES J021952.14-040919.91 &  56559.174 &  19.743895 &  0.012060 &    z \\
 DES J021952.14-040919.91 &  56563.266 &  19.735631 &  0.011191 &    z \\
 DES J021952.14-040919.91 &  56567.164 &  19.711029 &  0.012657 &    z \\
 DES J021952.14-040919.91 &  56575.143 &  19.671122 &  0.008324 &    z \\
 DES J021952.14-040919.91 &  56579.132 &  19.664827 &  0.010245 &    z \\
 DES J021952.14-040919.91 &  56591.084 &  19.667327 &  0.014012 &    z \\
 DES J021952.14-040919.91 &  56595.089 &  19.658083 &  0.026121 &    z \\
 DES J021952.14-040919.91 &  56602.070 &  19.655254 &  0.008492 &    z \\
 DES J021952.14-040919.91 &  56607.041 &  19.658170 &  0.022513 &    z \\
 DES J021952.14-040919.91 &  56615.030 &  19.741363 &  0.075610 &    z \\
 DES J021952.14-040919.91 &  56618.038 &  19.675138 &  0.010541 &    z \\
 DES J021952.14-040919.91 &  56627.058 &  19.664885 &  0.007984 &    z \\
 DES J021952.14-040919.91 &  56635.061 &  19.675122 &  0.012511 &    z \\
 DES J021952.14-040919.91 &  56642.121 &  19.704944 &  0.023668 &    z \\
 DES J021952.14-040919.91 &  56648.152 &  19.665755 &  0.011105 &    z \\
 DES J021952.14-040919.91 &  56653.079 &  19.638454 &  0.016509 &    z \\
 DES J021952.14-040919.91 &  56660.123 &  19.654927 &  0.012699 &    z \\
 DES J021952.14-040919.91 &  56667.137 &  19.663393 &  0.019468 &    z \\
 DES J021952.14-040919.91 &  56676.051 &  19.646368 &  0.009105 &    z \\
 DES J021952.14-040919.91 &  56683.060 &  19.654749 &  0.012912 &    z \\
 DES J021952.14-040919.91 &  56691.066 &  19.659736 &  0.011346 &    z \\
 DES J021952.14-040919.91 &  56698.038 &  19.679882 &  0.017960 &    z \\
 DES J021952.14-040919.91 &  56890.265 &  19.701346 &  0.013954 &    z \\
 DES J021952.14-040919.91 &  56903.230 &  19.711298 &  0.016075 &    z \\
 DES J021952.14-040919.91 &  56915.197 &  19.680673 &  0.013193 &    z \\
 DES J021952.14-040919.91 &  56923.295 &  19.716193 &  0.015441 &    z \\
 DES J021952.14-040919.91 &  56924.173 &  19.691744 &  0.009127 &    z \\
 DES J021952.14-040919.91 &  56931.154 &  19.683251 &  0.012985 &    z \\
 DES J021952.14-040919.91 &  56934.360 &  19.623855 &  0.024361 &    z \\
 DES J021952.14-040919.91 &  56936.354 &  19.682886 &  0.011609 &    z \\
 DES J021952.14-040919.91 &  56943.124 &  19.655677 &  0.010676 &    z \\
 DES J021952.14-040919.91 &  56949.106 &  19.681046 &  0.014190 &    z \\
 DES J021952.14-040919.91 &  56956.087 &  19.687722 &  0.010374 &    z \\
 DES J021952.14-040919.91 &  56960.205 &  19.662273 &  0.009427 &    z \\
 DES J021952.14-040919.91 &  56973.042 &  19.624807 &  0.010077 &    z \\
 DES J021952.14-040919.91 &  56980.059 &  19.611860 &  0.008996 &    z \\
 DES J021952.14-040919.91 &  56987.064 &  19.612548 &  0.009922 &    z \\
 DES J021952.14-040919.91 &  56990.064 &  19.600156 &  0.076223 &    z \\
 DES J021952.14-040919.91 &  57001.044 &  19.639232 &  0.009291 &    z \\
 DES J021952.14-040919.91 &  57005.042 &  19.655135 &  0.010875 &    z \\
 DES J021952.14-040919.91 &  57012.047 &  19.655348 &  0.018394 &    z \\
 DES J021952.14-040919.91 &  57014.049 &  19.641468 &  0.009899 &    z \\
 DES J021952.14-040919.91 &  57018.092 &  19.633970 &  0.010477 &    z \\
 DES J021952.14-040919.91 &  57025.093 &  19.631176 &  0.014464 &    z \\
 DES J021952.14-040919.91 &  57030.112 &  19.568292 &  0.009322 &    z \\
 DES J021952.14-040919.91 &  57037.095 &  19.584846 &  0.009342 &    z \\
 DES J021952.14-040919.91 &  57044.066 &  19.604427 &  0.011452 &    z \\
 DES J021952.14-040919.91 &  57051.058 &  19.561473 &  0.009765 &    z \\
 DES J021952.14-040919.91 &  57248.426 &  19.684550 &  0.019946 &    z \\
 DES J021952.14-040919.91 &  57252.274 &  19.702325 &  0.012214 &    z \\
 DES J021952.14-040919.91 &  57256.271 &  19.730865 &  0.018707 &    z \\
 DES J021952.14-040919.91 &  57257.261 &  19.695874 &  0.014510 &    z \\
 DES J021952.14-040919.91 &  57268.231 &  19.654885 &  0.016659 &    z \\
 DES J021952.14-040919.91 &  57276.375 &  19.628068 &  0.012047 &    z \\
 DES J021952.14-040919.91 &  57278.210 &  19.669490 &  0.009714 &    z \\
 DES J021952.14-040919.91 &  57286.218 &  19.687770 &  0.023487 &    z \\
 DES J021952.14-040919.91 &  57288.176 &  19.674362 &  0.022770 &    z \\
 DES J021952.14-040919.91 &  57297.166 &  19.653274 &  0.021947 &    z \\
 DES J021952.14-040919.91 &  57301.287 &  19.683598 &  0.033675 &    z \\
 DES J021952.14-040919.91 &  57305.286 &  19.636668 &  0.009097 &    z \\
 DES J021952.14-040919.91 &  57311.114 &  19.645035 &  0.014618 &    z \\
 DES J021952.14-040919.91 &  57315.185 &  19.633256 &  0.017338 &    z \\
 DES J021952.14-040919.91 &  57319.283 &  19.602504 &  0.016528 &    z \\
 DES J021952.14-040919.91 &  57325.076 &  19.622314 &  0.014818 &    z \\
 DES J021952.14-040919.91 &  57329.064 &  19.633456 &  0.012450 &    z \\
 DES J021952.14-040919.91 &  57339.040 &  19.646125 &  0.013828 &    z \\
 DES J021952.14-040919.91 &  57344.220 &  19.638625 &  0.010500 &    z \\
 DES J021952.14-040919.91 &  57355.164 &  19.620120 &  0.009460 &    z \\
 DES J021952.14-040919.91 &  57365.059 &  19.604540 &  0.008398 &    z \\
 DES J021952.14-040919.91 &  57372.053 &  19.634889 &  0.009410 &    z \\
 DES J021952.14-040919.91 &  57379.066 &  19.617053 &  0.012027 &    z \\
 DES J021952.14-040919.91 &  57388.049 &  19.658823 &  0.011516 &    z \\
 DES J021952.14-040919.91 &  57395.101 &  19.654842 &  0.021191 &    z \\
 DES J021952.14-040919.91 &  57402.056 &  19.700863 &  0.008670 &    z \\
 DES J021952.14-040919.91 &  57427.057 &  19.811797 &  0.021041 &    z \\
 DES J024854.79+001054.12 &  56534.233 &  19.390297 &  0.006535 &    g \\
 DES J024854.79+001054.12 &  56536.241 &  19.412858 &  0.007363 &    g \\
 DES J024854.79+001054.12 &  56537.220 &  19.386811 &  0.008478 &    g \\
 DES J024854.79+001054.12 &  56543.282 &  19.342955 &  0.005271 &    g \\
 DES J024854.79+001054.12 &  56547.240 &  19.345763 &  0.006124 &    g \\
 DES J024854.79+001054.12 &  56559.219 &  19.309309 &  0.010142 &    g \\
 DES J024854.79+001054.12 &  56563.244 &  19.273352 &  0.004901 &    g \\
 DES J024854.79+001054.12 &  56567.185 &  19.246935 &  0.005441 &    g \\
 DES J024854.79+001054.12 &  56579.153 &  19.242984 &  0.009924 &    g \\
 DES J024854.79+001054.12 &  56590.311 &  19.157787 &  0.011622 &    g \\
 DES J024854.79+001054.12 &  56594.118 &  19.199408 &  0.007449 &    g \\
 DES J024854.79+001054.12 &  56609.082 &  19.164569 &  0.007339 &    g \\
 DES J024854.79+001054.12 &  56625.210 &  19.065261 &  0.004447 &    g \\
 DES J024854.79+001054.12 &  56629.038 &  19.078645 &  0.006251 &    g \\
 DES J024854.79+001054.12 &  56645.136 &  19.090869 &  0.007299 &    g \\
 DES J024854.79+001054.12 &  56649.132 &  19.079853 &  0.005474 &    g \\
 DES J024854.79+001054.12 &  56653.147 &  19.114206 &  0.005927 &    g \\
 DES J024854.79+001054.12 &  56660.061 &  19.107794 &  0.004389 &    g \\
 DES J024854.79+001054.12 &  56669.044 &  19.137987 &  0.007967 &    g \\
 DES J024854.79+001054.12 &  56676.058 &  19.108920 &  0.005217 &    g \\
 DES J024854.79+001054.12 &  56683.039 &  19.132236 &  0.005723 &    g \\
 DES J024854.79+001054.12 &  56690.065 &  19.167094 &  0.005054 &    g \\
 DES J024854.79+001054.12 &  56697.037 &  19.195573 &  0.007957 &    g \\
 DES J024854.79+001054.12 &  56890.386 &  19.365122 &  0.006827 &    g \\
 DES J024854.79+001054.12 &  57269.255 &  19.381360 &  0.011344 &    g \\
 DES J024854.79+001054.12 &  57276.382 &  19.347158 &  0.005126 &    g \\
 DES J024854.79+001054.12 &  57287.337 &  19.372031 &  0.005514 &    g \\
 DES J024854.79+001054.12 &  57297.202 &  19.351596 &  0.021365 &    g \\
 DES J024854.79+001054.12 &  57299.204 &  19.385531 &  0.009265 &    g \\
 DES J024854.79+001054.12 &  57304.254 &  19.378355 &  0.009203 &    g \\
 DES J024854.79+001054.12 &  57305.265 &  19.370046 &  0.007508 &    g \\
 DES J024854.79+001054.12 &  57318.178 &  19.362354 &  0.011936 &    g \\
 DES J024854.79+001054.12 &  57325.212 &  19.303233 &  0.009115 &    g \\
 DES J024854.79+001054.12 &  57339.162 &  19.311955 &  0.004750 &    g \\
 DES J024854.79+001054.12 &  57355.223 &  19.315631 &  0.009033 &    g \\
 DES J024854.79+001054.12 &  57408.051 &  19.382839 &  0.012677 &    g \\
 DES J024854.79+001054.12 &  56534.235 &  19.087959 &  0.005699 &    r \\
 DES J024854.79+001054.12 &  56536.243 &  19.102667 &  0.013696 &    r \\
 DES J024854.79+001054.12 &  56537.222 &  19.063933 &  0.007215 &    r \\
 DES J024854.79+001054.12 &  56543.284 &  19.063002 &  0.005149 &    r \\
 DES J024854.79+001054.12 &  56547.242 &  19.056511 &  0.005361 &    r \\
 DES J024854.79+001054.12 &  56551.233 &  19.077400 &  0.011910 &    r \\
 DES J024854.79+001054.12 &  56559.221 &  19.030817 &  0.008768 &    r \\
 DES J024854.79+001054.12 &  56579.155 &  18.994881 &  0.007146 &    r \\
 DES J024854.79+001054.12 &  56590.313 &  18.924683 &  0.008196 &    r \\
 DES J024854.79+001054.12 &  56594.121 &  18.926228 &  0.006659 &    r \\
 DES J024854.79+001054.12 &  56606.083 &  18.926867 &  0.008828 &    r \\
 DES J024854.79+001054.12 &  56616.075 &  18.891497 &  0.008637 &    r \\
 DES J024854.79+001054.12 &  56629.040 &  18.865651 &  0.005422 &    r \\
 DES J024854.79+001054.12 &  56645.138 &  18.891298 &  0.005664 &    r \\
 DES J024854.79+001054.12 &  56649.134 &  18.870661 &  0.005047 &    r \\
 DES J024854.79+001054.12 &  56653.149 &  18.881090 &  0.005499 &    r \\
 DES J024854.79+001054.12 &  56676.060 &  18.915372 &  0.004926 &    r \\
 DES J024854.79+001054.12 &  56683.042 &  18.886224 &  0.004988 &    r \\
 DES J024854.79+001054.12 &  56690.068 &  18.925067 &  0.004665 &    r \\
 DES J024854.79+001054.12 &  56697.039 &  18.950132 &  0.006133 &    r \\
 DES J024854.79+001054.12 &  56890.388 &  19.097843 &  0.007089 &    r \\
 DES J024854.79+001054.12 &  56935.377 &  19.113707 &  0.010567 &    r \\
 DES J024854.79+001054.12 &  57299.207 &  19.177996 &  0.009972 &    r \\
 DES J024854.79+001054.12 &  57304.257 &  19.178138 &  0.010994 &    r \\
 DES J024854.79+001054.12 &  56536.245 &  19.100515 &  0.012158 &    i \\
 DES J024854.79+001054.12 &  56537.225 &  19.073112 &  0.007371 &    i \\
 DES J024854.79+001054.12 &  56543.287 &  19.055363 &  0.004821 &    i \\
 DES J024854.79+001054.12 &  56547.244 &  19.046790 &  0.004936 &    i \\
 DES J024854.79+001054.12 &  56551.235 &  19.055881 &  0.009524 &    i \\
 DES J024854.79+001054.12 &  56559.223 &  19.034810 &  0.008670 &    i \\
 DES J024854.79+001054.12 &  56567.189 &  19.003947 &  0.004803 &    i \\
 DES J024854.79+001054.12 &  56579.157 &  18.980549 &  0.006685 &    i \\
 DES J024854.79+001054.12 &  56590.315 &  18.939099 &  0.009982 &    i \\
 DES J024854.79+001054.12 &  56594.123 &  18.934597 &  0.007405 &    i \\
 DES J024854.79+001054.12 &  56606.085 &  18.922522 &  0.009762 &    i \\
 DES J024854.79+001054.12 &  56616.077 &  18.904491 &  0.009433 &    i \\
 DES J024854.79+001054.12 &  56625.215 &  18.864307 &  0.004647 &    i \\
 DES J024854.79+001054.12 &  56629.042 &  18.863013 &  0.005990 &    i \\
 DES J024854.79+001054.12 &  56649.136 &  18.894408 &  0.004982 &    i \\
 DES J024854.79+001054.12 &  56653.151 &  18.870992 &  0.005439 &    i \\
 DES J024854.79+001054.12 &  56660.065 &  18.897802 &  0.004135 &    i \\
 DES J024854.79+001054.12 &  56676.062 &  18.926622 &  0.004487 &    i \\
 DES J024854.79+001054.12 &  56683.044 &  18.908794 &  0.005582 &    i \\
 DES J024854.79+001054.12 &  56683.044 &  18.908804 &  0.005581 &    i \\
 DES J024854.79+001054.12 &  56690.070 &  18.935092 &  0.004234 &    i \\
 DES J024854.79+001054.12 &  56697.041 &  18.966628 &  0.005166 &    i \\
 DES J024854.79+001054.12 &  56890.390 &  19.062424 &  0.009603 &    i \\
 DES J024854.79+001054.12 &  56894.301 &  19.107664 &  0.018532 &    i \\
 DES J024854.79+001054.12 &  56903.401 &  19.111077 &  0.009164 &    i \\
 DES J024854.79+001054.12 &  56935.379 &  19.116082 &  0.013292 &    i \\
 DES J024854.79+001054.12 &  56960.261 &  19.186422 &  0.012287 &    i \\
 DES J024854.79+001054.12 &  57297.206 &  19.156087 &  0.020969 &    i \\
 DES J024854.79+001054.12 &  57304.259 &  19.174636 &  0.010752 &    i \\
 DES J024854.79+001054.12 &  56536.252 &  19.212592 &  0.038083 &    z \\
 DES J024854.79+001054.12 &  56537.227 &  19.138751 &  0.009222 &    z \\
 DES J024854.79+001054.12 &  56543.289 &  19.127568 &  0.006297 &    z \\
 DES J024854.79+001054.12 &  56547.247 &  19.136537 &  0.006513 &    z \\
 DES J024854.79+001054.12 &  56551.238 &  19.143021 &  0.011246 &    z \\
 DES J024854.79+001054.12 &  56559.226 &  19.098881 &  0.008821 &    z \\
 DES J024854.79+001054.12 &  56563.251 &  19.102843 &  0.005671 &    z \\
 DES J024854.79+001054.12 &  56567.192 &  19.073720 &  0.006053 &    z \\
 DES J024854.79+001054.12 &  56575.171 &  19.100874 &  0.005302 &    z \\
 DES J024854.79+001054.12 &  56579.160 &  19.067337 &  0.007444 &    z \\
 DES J024854.79+001054.12 &  56590.318 &  19.018521 &  0.009768 &    z \\
 DES J024854.79+001054.12 &  56594.125 &  18.999937 &  0.008861 &    z \\
 DES J024854.79+001054.12 &  56602.098 &  19.037433 &  0.005256 &    z \\
 DES J024854.79+001054.12 &  56606.088 &  19.013251 &  0.013811 &    z \\
 DES J024854.79+001054.12 &  56609.090 &  19.011733 &  0.006996 &    z \\
 DES J024854.79+001054.12 &  56616.080 &  18.963157 &  0.013841 &    z \\
 DES J024854.79+001054.12 &  56629.045 &  18.951154 &  0.007683 &    z \\
 DES J024854.79+001054.12 &  56645.143 &  18.992181 &  0.005697 &    z \\
 DES J024854.79+001054.12 &  56649.139 &  18.983262 &  0.006437 &    z \\
 DES J024854.79+001054.12 &  56653.154 &  18.970188 &  0.009350 &    z \\
 DES J024854.79+001054.12 &  56660.068 &  19.000769 &  0.005763 &    z \\
 DES J024854.79+001054.12 &  56676.065 &  19.012296 &  0.005504 &    z \\
 DES J024854.79+001054.12 &  56683.046 &  19.001023 &  0.007179 &    z \\
 DES J024854.79+001054.12 &  56890.393 &  19.206381 &  0.012315 &    z \\
 DES J024854.79+001054.12 &  56894.304 &  19.230092 &  0.026482 &    z \\
 DES J024854.79+001054.12 &  56903.404 &  19.188485 &  0.010794 &    z \\
 DES J024854.79+001054.12 &  56935.382 &  19.237591 &  0.025033 &    z \\
 DES J024854.79+001054.12 &  56960.264 &  19.283101 &  0.016212 &    z \\
 DES J024854.79+001054.12 &  57018.064 &  19.406407 &  0.017281 &    z \\
 DES J024854.79+001054.12 &  57287.344 &  19.209895 &  0.009529 &    z \\
 DES J024854.79+001054.12 &  57297.209 &  19.199244 &  0.019056 &    z \\
 DES J024854.79+001054.12 &  57299.211 &  19.184206 &  0.018979 &    z \\
 DES J024854.79+001054.12 &  57303.187 &  19.188822 &  0.011473 &    z \\
 DES J024854.79+001054.12 &  57304.261 &  19.201249 &  0.030851 &    z \\
 DES J024854.79+001054.12 &  57312.145 &  19.220181 &  0.010552 &    z \\
 DES J024854.79+001054.12 &  57318.185 &  19.207482 &  0.010952 &    z \\
 DES J024854.79+001054.12 &  57325.219 &  19.179236 &  0.009908 &    z \\
 DES J024357.90-011330.40 &  56534.283 &  19.952891 &  0.008088 &    g \\
 DES J024357.90-011330.40 &  56538.325 &  19.990416 &  0.007845 &    g \\
 DES J024357.90-011330.40 &  56543.296 &  20.019971 &  0.008059 &    g \\
 DES J024357.90-011330.40 &  56547.226 &  20.061061 &  0.010024 &    g \\
 DES J024357.90-011330.40 &  56550.246 &  20.070938 &  0.028410 &    g \\
 DES J024357.90-011330.40 &  56559.205 &  20.144048 &  0.024822 &    g \\
 DES J024357.90-011330.40 &  56567.171 &  20.154366 &  0.011252 &    g \\
 DES J024357.90-011330.40 &  56579.139 &  20.169993 &  0.016742 &    g \\
 DES J024357.90-011330.40 &  56590.297 &  20.189667 &  0.023267 &    g \\
 DES J024357.90-011330.40 &  56594.105 &  20.140648 &  0.011519 &    g \\
 DES J024357.90-011330.40 &  56602.077 &  20.113349 &  0.008710 &    g \\
 DES J024357.90-011330.40 &  56609.069 &  20.096493 &  0.016708 &    g \\
 DES J024357.90-011330.40 &  56616.059 &  20.075813 &  0.013043 &    g \\
 DES J024357.90-011330.40 &  56627.037 &  20.099375 &  0.009284 &    g \\
 DES J024357.90-011330.40 &  56635.040 &  20.137710 &  0.013597 &    g \\
 DES J024357.90-011330.40 &  56645.050 &  20.165533 &  0.014599 &    g \\
 DES J024357.90-011330.40 &  56649.118 &  20.162345 &  0.010999 &    g \\
 DES J024357.90-011330.40 &  56653.100 &  20.143568 &  0.011779 &    g \\
 DES J024357.90-011330.40 &  56667.088 &  20.195077 &  0.022455 &    g \\
 DES J024357.90-011330.40 &  56675.043 &  20.130847 &  0.014688 &    g \\
 DES J024357.90-011330.40 &  56682.039 &  20.163900 &  0.012443 &    g \\
 DES J024357.90-011330.40 &  56687.039 &  20.187094 &  0.014388 &    g \\
 DES J024357.90-011330.40 &  56694.032 &  20.190543 &  0.016598 &    g \\
 DES J024357.90-011330.40 &  56890.328 &  19.926468 &  0.006800 &    g \\
 DES J024357.90-011330.40 &  56894.283 &  19.940363 &  0.015925 &    g \\
 DES J024357.90-011330.40 &  56903.383 &  19.871594 &  0.008771 &    g \\
 DES J024357.90-011330.40 &  56915.265 &  19.878638 &  0.011396 &    g \\
 DES J024357.90-011330.40 &  56923.315 &  19.917533 &  0.008965 &    g \\
 DES J024357.90-011330.40 &  56927.280 &  19.907192 &  0.008044 &    g \\
 DES J024357.90-011330.40 &  56932.217 &  19.934418 &  0.009088 &    g \\
 DES J024357.90-011330.40 &  56943.202 &  19.924663 &  0.011650 &    g \\
 DES J024357.90-011330.40 &  56952.118 &  19.926742 &  0.007098 &    g \\
 DES J024357.90-011330.40 &  56957.104 &  19.904241 &  0.011999 &    g \\
 DES J024357.90-011330.40 &  56959.100 &  19.906945 &  0.007904 &    g \\
 DES J024357.90-011330.40 &  56964.215 &  19.901136 &  0.013268 &    g \\
 DES J024357.90-011330.40 &  56973.183 &  19.911400 &  0.008149 &    g \\
 DES J024357.90-011330.40 &  56980.179 &  19.924807 &  0.006164 &    g \\
 DES J024357.90-011330.40 &  56987.180 &  19.919618 &  0.006370 &    g \\
 DES J024357.90-011330.40 &  56990.181 &  19.953033 &  0.009638 &    g \\
 DES J024357.90-011330.40 &  57001.147 &  19.965428 &  0.018549 &    g \\
 DES J024357.90-011330.40 &  57003.043 &  19.952443 &  0.006691 &    g \\
 DES J024357.90-011330.40 &  57011.071 &  19.960302 &  0.006291 &    g \\
 DES J024357.90-011330.40 &  57018.043 &  19.983011 &  0.013537 &    g \\
 DES J024357.90-011330.40 &  57019.042 &  19.981907 &  0.020931 &    g \\
 DES J024357.90-011330.40 &  57021.043 &  19.992525 &  0.014514 &    g \\
 DES J024357.90-011330.40 &  57029.066 &  19.992015 &  0.012618 &    g \\
 DES J024357.90-011330.40 &  57036.051 &  20.026537 &  0.007884 &    g \\
 DES J024357.90-011330.40 &  57042.074 &  20.041393 &  0.010004 &    g \\
 DES J024357.90-011330.40 &  57256.292 &  20.588964 &  0.020638 &    g \\
 DES J024357.90-011330.40 &  57265.286 &  20.642402 &  0.059227 &    g \\
 DES J024357.90-011330.40 &  57276.310 &  20.714110 &  0.110248 &    g \\
 DES J024357.90-011330.40 &  57291.222 &  20.638295 &  0.048996 &    g \\
 DES J024357.90-011330.40 &  57303.166 &  20.537146 &  0.022134 &    g \\
 DES J024357.90-011330.40 &  57325.106 &  20.519354 &  0.037396 &    g \\
 DES J024357.90-011330.40 &  57355.210 &  20.381241 &  0.019799 &    g \\
 DES J024357.90-011330.40 &  56534.286 &  19.816423 &  0.008464 &    r \\
 DES J024357.90-011330.40 &  56538.328 &  19.845115 &  0.008249 &    r \\
 DES J024357.90-011330.40 &  56543.298 &  19.883386 &  0.009276 &    r \\
 DES J024357.90-011330.40 &  56547.229 &  19.884158 &  0.010117 &    r \\
 DES J024357.90-011330.40 &  56550.249 &  19.917703 &  0.021763 &    r \\
 DES J024357.90-011330.40 &  56559.207 &  19.991722 &  0.020544 &    r \\
 DES J024357.90-011330.40 &  56563.217 &  19.987080 &  0.008815 &    r \\
 DES J024357.90-011330.40 &  56567.173 &  19.999777 &  0.010984 &    r \\
 DES J024357.90-011330.40 &  56579.142 &  19.999399 &  0.013147 &    r \\
 DES J024357.90-011330.40 &  56590.299 &  19.988085 &  0.018998 &    r \\
 DES J024357.90-011330.40 &  56594.107 &  20.019128 &  0.012482 &    r \\
 DES J024357.90-011330.40 &  56606.069 &  19.928311 &  0.022243 &    r \\
 DES J024357.90-011330.40 &  56609.071 &  19.946475 &  0.012632 &    r \\
 DES J024357.90-011330.40 &  56616.062 &  19.935697 &  0.013153 &    r \\
 DES J024357.90-011330.40 &  56635.043 &  19.984855 &  0.011793 &    r \\
 DES J024357.90-011330.40 &  56645.052 &  19.996658 &  0.012049 &    r \\
 DES J024357.90-011330.40 &  56649.121 &  20.011135 &  0.010631 &    r \\
 DES J024357.90-011330.40 &  56653.102 &  20.020311 &  0.011647 &    r \\
 DES J024357.90-011330.40 &  56667.091 &  20.019295 &  0.019604 &    r \\
 DES J024357.90-011330.40 &  56675.045 &  19.956343 &  0.011285 &    r \\
 DES J024357.90-011330.40 &  56682.041 &  20.019180 &  0.012370 &    r \\
 DES J024357.90-011330.40 &  56687.041 &  20.025904 &  0.012275 &    r \\
 DES J024357.90-011330.40 &  56694.034 &  20.012747 &  0.013800 &    r \\
 DES J024357.90-011330.40 &  56890.331 &  19.811485 &  0.007271 &    r \\
 DES J024357.90-011330.40 &  56894.285 &  19.861161 &  0.017589 &    r \\
 DES J024357.90-011330.40 &  56903.386 &  19.807732 &  0.010769 &    r \\
 DES J024357.90-011330.40 &  56915.267 &  19.800618 &  0.011592 &    r \\
 DES J024357.90-011330.40 &  56923.318 &  19.831015 &  0.010281 &    r \\
 DES J024357.90-011330.40 &  56927.283 &  19.795866 &  0.008416 &    r \\
 DES J024357.90-011330.40 &  56932.220 &  19.802629 &  0.008171 &    r \\
 DES J024357.90-011330.40 &  56943.204 &  19.811104 &  0.009580 &    r \\
 DES J024357.90-011330.40 &  56952.120 &  19.784904 &  0.007194 &    r \\
 DES J024357.90-011330.40 &  56957.106 &  19.796721 &  0.012674 &    r \\
 DES J024357.90-011330.40 &  56959.102 &  19.764707 &  0.007464 &    r \\
 DES J024357.90-011330.40 &  56964.218 &  19.742239 &  0.009706 &    r \\
 DES J024357.90-011330.40 &  56973.185 &  19.795251 &  0.007315 &    r \\
 DES J024357.90-011330.40 &  56980.181 &  19.797913 &  0.006337 &    r \\
 DES J024357.90-011330.40 &  56987.182 &  19.805013 &  0.006534 &    r \\
 DES J024357.90-011330.40 &  56990.183 &  19.819581 &  0.010097 &    r \\
 DES J024357.90-011330.40 &  57001.149 &  19.823798 &  0.014865 &    r \\
 DES J024357.90-011330.40 &  57003.045 &  19.814283 &  0.006641 &    r \\
 DES J024357.90-011330.40 &  57011.073 &  19.810551 &  0.006134 &    r \\
 DES J024357.90-011330.40 &  57018.045 &  19.832042 &  0.013230 &    r \\
 DES J024357.90-011330.40 &  57019.045 &  19.848546 &  0.013899 &    r \\
 DES J024357.90-011330.40 &  57021.045 &  19.833246 &  0.011570 &    r \\
 DES J024357.90-011330.40 &  57029.068 &  19.839657 &  0.011322 &    r \\
 DES J024357.90-011330.40 &  57036.053 &  19.863173 &  0.007208 &    r \\
 DES J024357.90-011330.40 &  57042.076 &  19.887198 &  0.009628 &    r \\
 DES J024357.90-011330.40 &  57049.068 &  19.890066 &  0.018078 &    r \\
 DES J024357.90-011330.40 &  57248.391 &  20.330424 &  0.019581 &    r \\
 DES J024357.90-011330.40 &  57256.295 &  20.305956 &  0.019303 &    r \\
 DES J024357.90-011330.40 &  57265.288 &  20.275093 &  0.030229 &    r \\
 DES J024357.90-011330.40 &  57288.199 &  20.335374 &  0.030706 &    r \\
 DES J024357.90-011330.40 &  57291.224 &  20.328617 &  0.030028 &    r \\
 DES J024357.90-011330.40 &  57299.220 &  20.236404 &  0.026828 &    r \\
 DES J024357.90-011330.40 &  57303.169 &  20.259573 &  0.019789 &    r \\
 DES J024357.90-011330.40 &  57325.108 &  20.281999 &  0.028557 &    r \\
 DES J024357.90-011330.40 &  56534.288 &  19.774607 &  0.008221 &    i \\
 DES J024357.90-011330.40 &  56538.330 &  19.814415 &  0.009181 &    i \\
 DES J024357.90-011330.40 &  56543.300 &  19.850070 &  0.010094 &    i \\
 DES J024357.90-011330.40 &  56547.231 &  19.859964 &  0.010902 &    i \\
 DES J024357.90-011330.40 &  56550.251 &  19.869326 &  0.018585 &    i \\
 DES J024357.90-011330.40 &  56563.219 &  19.910066 &  0.008597 &    i \\
 DES J024357.90-011330.40 &  56567.176 &  19.929535 &  0.011290 &    i \\
 DES J024357.90-011330.40 &  56579.144 &  19.952694 &  0.012497 &    i \\
 DES J024357.90-011330.40 &  56590.301 &  19.935469 &  0.015237 &    i \\
 DES J024357.90-011330.40 &  56594.109 &  19.954897 &  0.014652 &    i \\
 DES J024357.90-011330.40 &  56606.072 &  19.905518 &  0.025452 &    i \\
 DES J024357.90-011330.40 &  56609.073 &  19.909482 &  0.012166 &    i \\
 DES J024357.90-011330.40 &  56616.064 &  19.884397 &  0.013988 &    i \\
 DES J024357.90-011330.40 &  56631.182 &  19.887104 &  0.065558 &    i \\
 DES J024357.90-011330.40 &  56635.045 &  19.903604 &  0.012108 &    i \\
 DES J024357.90-011330.40 &  56649.123 &  19.948818 &  0.013684 &    i \\
 DES J024357.90-011330.40 &  56653.104 &  19.951877 &  0.011034 &    i \\
 DES J024357.90-011330.40 &  56667.093 &  19.928858 &  0.016827 &    i \\
 DES J024357.90-011330.40 &  56675.047 &  19.929795 &  0.011279 &    i \\
 DES J024357.90-011330.40 &  56682.043 &  19.944215 &  0.011341 &    i \\
 DES J024357.90-011330.40 &  56687.043 &  19.963692 &  0.012441 &    i \\
 DES J024357.90-011330.40 &  56694.036 &  19.968092 &  0.013134 &    i \\
 DES J024357.90-011330.40 &  56890.333 &  19.792871 &  0.009642 &    i \\
 DES J024357.90-011330.40 &  56894.288 &  19.756790 &  0.019678 &    i \\
 DES J024357.90-011330.40 &  56903.388 &  19.786140 &  0.016479 &    i \\
 DES J024357.90-011330.40 &  56915.269 &  19.774308 &  0.012531 &    i \\
 DES J024357.90-011330.40 &  56923.320 &  19.769371 &  0.011151 &    i \\
 DES J024357.90-011330.40 &  56927.285 &  19.792124 &  0.008975 &    i \\
 DES J024357.90-011330.40 &  56932.222 &  19.794434 &  0.008254 &    i \\
 DES J024357.90-011330.40 &  56943.206 &  19.788650 &  0.008578 &    i \\
 DES J024357.90-011330.40 &  56952.122 &  19.796294 &  0.008704 &    i \\
 DES J024357.90-011330.40 &  56957.108 &  19.779029 &  0.013324 &    i \\
 DES J024357.90-011330.40 &  56959.105 &  19.785342 &  0.008998 &    i \\
 DES J024357.90-011330.40 &  56964.220 &  19.791473 &  0.010994 &    i \\
 DES J024357.90-011330.40 &  56973.188 &  19.779257 &  0.007037 &    i \\
 DES J024357.90-011330.40 &  56980.183 &  19.797846 &  0.007383 &    i \\
 DES J024357.90-011330.40 &  56990.185 &  19.825333 &  0.020760 &    i \\
 DES J024357.90-011330.40 &  57001.151 &  19.793260 &  0.017660 &    i \\
 DES J024357.90-011330.40 &  57003.047 &  19.805951 &  0.007432 &    i \\
 DES J024357.90-011330.40 &  57011.075 &  19.817530 &  0.006903 &    i \\
 DES J024357.90-011330.40 &  57018.047 &  19.822349 &  0.012397 &    i \\
 DES J024357.90-011330.40 &  57019.047 &  19.824337 &  0.012726 &    i \\
 DES J024357.90-011330.40 &  57021.047 &  19.823232 &  0.011399 &    i \\
 DES J024357.90-011330.40 &  57029.070 &  19.831851 &  0.012700 &    i \\
 DES J024357.90-011330.40 &  57036.055 &  19.876741 &  0.008684 &    i \\
 DES J024357.90-011330.40 &  57042.078 &  19.872548 &  0.010533 &    i \\
 DES J024357.90-011330.40 &  57049.070 &  19.887901 &  0.019100 &    i \\
 DES J024357.90-011330.40 &  57248.393 &  20.228011 &  0.022772 &    i \\
 DES J024357.90-011330.40 &  57256.297 &  20.245557 &  0.018664 &    i \\
 DES J024357.90-011330.40 &  57265.291 &  20.220584 &  0.021150 &    i \\
 DES J024357.90-011330.40 &  57284.328 &  20.214392 &  0.017246 &    i \\
 DES J024357.90-011330.40 &  57288.201 &  20.204199 &  0.024703 &    i \\
 DES J024357.90-011330.40 &  57299.222 &  20.177987 &  0.034612 &    i \\
 DES J024357.90-011330.40 &  57303.171 &  20.223404 &  0.021419 &    i \\
 DES J024357.90-011330.40 &  57304.210 &  20.175048 &  0.015013 &    i \\
 DES J024357.90-011330.40 &  57319.137 &  20.181465 &  0.022118 &    i \\
 DES J024357.90-011330.40 &  57325.110 &  20.210038 &  0.024753 &    i \\
 DES J024357.90-011330.40 &  57339.122 &  20.173430 &  0.016027 &    i \\
 DES J024357.90-011330.40 &  57345.231 &  20.141132 &  0.015990 &    i \\
 DES J024357.90-011330.40 &  56534.290 &  19.591648 &  0.008188 &    z \\
 DES J024357.90-011330.40 &  56538.333 &  19.614676 &  0.011255 &    z \\
 DES J024357.90-011330.40 &  56543.303 &  19.625637 &  0.010851 &    z \\
 DES J024357.90-011330.40 &  56547.233 &  19.659175 &  0.011369 &    z \\
 DES J024357.90-011330.40 &  56550.253 &  19.661292 &  0.015026 &    z \\
 DES J024357.90-011330.40 &  56559.212 &  19.691695 &  0.011689 &    z \\
 DES J024357.90-011330.40 &  56563.222 &  19.705843 &  0.010018 &    z \\
 DES J024357.90-011330.40 &  56567.178 &  19.729994 &  0.013400 &    z \\
 DES J024357.90-011330.40 &  56575.157 &  19.719692 &  0.008025 &    z \\
 DES J024357.90-011330.40 &  56579.146 &  19.714683 &  0.012213 &    z \\
 DES J024357.90-011330.40 &  56590.304 &  19.735626 &  0.015888 &    z \\
 DES J024357.90-011330.40 &  56594.112 &  19.743251 &  0.016168 &    z \\
 DES J024357.90-011330.40 &  56602.084 &  19.716094 &  0.008358 &    z \\
 DES J024357.90-011330.40 &  56606.074 &  19.682781 &  0.025601 &    z \\
 DES J024357.90-011330.40 &  56609.076 &  19.695202 &  0.010364 &    z \\
 DES J024357.90-011330.40 &  56616.066 &  19.690358 &  0.014087 &    z \\
 DES J024357.90-011330.40 &  56627.044 &  19.688647 &  0.007400 &    z \\
 DES J024357.90-011330.40 &  56631.184 &  19.820810 &  0.171555 &    z \\
 DES J024357.90-011330.40 &  56635.048 &  19.696332 &  0.012826 &    z \\
 DES J024357.90-011330.40 &  56645.057 &  19.744078 &  0.008848 &    z \\
 DES J024357.90-011330.40 &  56649.125 &  19.741028 &  0.012129 &    z \\
 DES J024357.90-011330.40 &  56653.107 &  19.739950 &  0.011084 &    z \\
 DES J024357.90-011330.40 &  56660.054 &  19.748171 &  0.010247 &    z \\
 DES J024357.90-011330.40 &  56660.054 &  19.746546 &  0.010232 &    z \\
 DES J024357.90-011330.40 &  56667.095 &  19.720503 &  0.014604 &    z \\
 DES J024357.90-011330.40 &  56675.050 &  19.745952 &  0.011302 &    z \\
 DES J024357.90-011330.40 &  56682.046 &  19.752075 &  0.011440 &    z \\
 DES J024357.90-011330.40 &  56687.046 &  19.753223 &  0.011663 &    z \\
 DES J024357.90-011330.40 &  56694.039 &  19.743933 &  0.011893 &    z \\
 DES J024357.90-011330.40 &  56890.335 &  19.630145 &  0.010859 &    z \\
 DES J024357.90-011330.40 &  56903.390 &  19.635734 &  0.013048 &    z \\
 DES J024357.90-011330.40 &  56915.272 &  19.600091 &  0.010769 &    z \\
 DES J024357.90-011330.40 &  56923.322 &  19.632161 &  0.012735 &    z \\
 DES J024357.90-011330.40 &  56927.287 &  19.621149 &  0.008738 &    z \\
 DES J024357.90-011330.40 &  56932.225 &  19.618272 &  0.007873 &    z \\
 DES J024357.90-011330.40 &  56943.209 &  19.622400 &  0.007498 &    z \\
 DES J024357.90-011330.40 &  56952.125 &  19.617973 &  0.009834 &    z \\
 DES J024357.90-011330.40 &  56957.111 &  19.605311 &  0.014130 &    z \\
 DES J024357.90-011330.40 &  56959.107 &  19.615341 &  0.008544 &    z \\
 DES J024357.90-011330.40 &  56964.222 &  19.612287 &  0.010243 &    z \\
 DES J024357.90-011330.40 &  56973.190 &  19.617409 &  0.007039 &    z \\
 DES J024357.90-011330.40 &  56980.186 &  19.651580 &  0.008253 &    z \\
 DES J024357.90-011330.40 &  56987.187 &  19.621090 &  0.008225 &    z \\
 DES J024357.90-011330.40 &  56990.188 &  19.653301 &  0.016414 &    z \\
 DES J024357.90-011330.40 &  57001.154 &  19.640756 &  0.013112 &    z \\
 DES J024357.90-011330.40 &  57003.050 &  19.641566 &  0.008537 &    z \\
 DES J024357.90-011330.40 &  57011.078 &  19.633518 &  0.007424 &    z \\
 DES J024357.90-011330.40 &  57018.050 &  19.648271 &  0.014201 &    z \\
 DES J024357.90-011330.40 &  57019.049 &  19.638992 &  0.012753 &    z \\
 DES J024357.90-011330.40 &  57021.050 &  19.645996 &  0.009834 &    z \\
 DES J024357.90-011330.40 &  57029.073 &  19.663954 &  0.012131 &    z \\
 DES J024357.90-011330.40 &  57036.058 &  19.679775 &  0.009451 &    z \\
 DES J024357.90-011330.40 &  57042.081 &  19.690000 &  0.010861 &    z \\
 DES J024357.90-011330.40 &  57049.072 &  19.671930 &  0.014732 &    z \\
 DES J024357.90-011330.40 &  57248.395 &  19.949409 &  0.022852 &    z \\
 DES J024357.90-011330.40 &  57252.310 &  19.957046 &  0.016763 &    z \\
 DES J024357.90-011330.40 &  57256.300 &  20.002403 &  0.022437 &    z \\
 DES J024357.90-011330.40 &  57276.317 &  19.983306 &  0.018321 &    z \\
 DES J024357.90-011330.40 &  57277.314 &  19.964338 &  0.013647 &    z \\
 DES J024357.90-011330.40 &  57284.331 &  19.956954 &  0.017561 &    z \\
 DES J024357.90-011330.40 &  57288.203 &  19.982909 &  0.020240 &    z \\
 DES J024357.90-011330.40 &  57291.229 &  19.960156 &  0.016294 &    z \\
 DES J024357.90-011330.40 &  57299.225 &  19.987199 &  0.043236 &    z \\
 DES J024357.90-011330.40 &  57303.173 &  19.954813 &  0.022532 &    z \\
 DES J024357.90-011330.40 &  57304.212 &  19.943354 &  0.020655 &    z \\
 DES J024357.90-011330.40 &  57315.213 &  19.997460 &  0.019308 &    z \\
 DES J024357.90-011330.40 &  57319.139 &  19.956872 &  0.018802 &    z \\
 DES J024357.90-011330.40 &  57325.113 &  19.960113 &  0.019138 &    z \\
 DES J024357.90-011330.40 &  57329.176 &  19.960195 &  0.014457 &    z \\
 DES J024357.90-011330.40 &  57339.124 &  19.912517 &  0.014667 &    z \\
 DES J024357.90-011330.40 &  57345.234 &  19.926248 &  0.018971 &    z \\
 DES J024357.90-011330.40 &  57389.116 &  19.947057 &  0.013233 &    z \\
 DES J024753.20-002137.69 &  56534.233 &  20.260417 &  0.012226 &    g \\
 DES J024753.20-002137.69 &  56536.241 &  20.285753 &  0.014399 &    g \\
 DES J024753.20-002137.69 &  56537.220 &  20.246905 &  0.015687 &    g \\
 DES J024753.20-002137.69 &  56543.282 &  20.273645 &  0.009968 &    g \\
 DES J024753.20-002137.69 &  56547.240 &  20.243628 &  0.011326 &    g \\
 DES J024753.20-002137.69 &  56559.219 &  20.304026 &  0.024530 &    g \\
 DES J024753.20-002137.69 &  56563.244 &  20.302537 &  0.010089 &    g \\
 DES J024753.20-002137.69 &  56567.185 &  20.300019 &  0.011686 &    g \\
 DES J024753.20-002137.69 &  56579.153 &  20.332800 &  0.025349 &    g \\
 DES J024753.20-002137.69 &  56590.311 &  20.292834 &  0.029797 &    g \\
 DES J024753.20-002137.69 &  56594.118 &  20.311761 &  0.017302 &    g \\
 DES J024753.20-002137.69 &  56609.082 &  20.334895 &  0.020207 &    g \\
 DES J024753.20-002137.69 &  56616.073 &  20.314679 &  0.025243 &    g \\
 DES J024753.20-002137.69 &  56625.210 &  20.244603 &  0.009919 &    g \\
 DES J024753.20-002137.69 &  56629.038 &  20.219072 &  0.014495 &    g \\
 DES J024753.20-002137.69 &  56636.041 &  20.195983 &  0.012483 &    g \\
 DES J024753.20-002137.69 &  56645.136 &  20.138808 &  0.018257 &    g \\
 DES J024753.20-002137.69 &  56649.132 &  20.145349 &  0.012020 &    g \\
 DES J024753.20-002137.69 &  56653.147 &  20.156339 &  0.012664 &    g \\
 DES J024753.20-002137.69 &  56660.061 &  20.122254 &  0.008702 &    g \\
 DES J024753.20-002137.69 &  56669.044 &  20.100138 &  0.018759 &    g \\
 DES J024753.20-002137.69 &  56683.039 &  20.093810 &  0.012296 &    g \\
 DES J024753.20-002137.69 &  56690.065 &  20.076820 &  0.009338 &    g \\
 DES J024753.20-002137.69 &  56697.037 &  20.070441 &  0.017421 &    g \\
 DES J024753.20-002137.69 &  56890.386 &  20.164129 &  0.013126 &    g \\
 DES J024753.20-002137.69 &  56903.397 &  20.176002 &  0.010500 &    g \\
 DES J024753.20-002137.69 &  56915.278 &  20.248096 &  0.019151 &    g \\
 DES J024753.20-002137.69 &  56927.294 &  20.235562 &  0.009419 &    g \\
 DES J024753.20-002137.69 &  56932.270 &  20.218562 &  0.008471 &    g \\
 DES J024753.20-002137.69 &  56943.215 &  20.139276 &  0.013868 &    g \\
 DES J024753.20-002137.69 &  56956.141 &  20.133490 &  0.008115 &    g \\
 DES J024753.20-002137.69 &  56960.257 &  20.153910 &  0.012438 &    g \\
 DES J024753.20-002137.69 &  56973.129 &  20.125001 &  0.008061 &    g \\
 DES J024753.20-002137.69 &  56980.192 &  20.144396 &  0.007316 &    g \\
 DES J024753.20-002137.69 &  56987.193 &  20.115420 &  0.008068 &    g \\
 DES J024753.20-002137.69 &  56990.194 &  20.137877 &  0.011252 &    g \\
 DES J024753.20-002137.69 &  57001.160 &  20.146748 &  0.015882 &    g \\
 DES J024753.20-002137.69 &  57005.200 &  20.170932 &  0.012039 &    g \\
 DES J024753.20-002137.69 &  57012.067 &  20.165184 &  0.009628 &    g \\
 DES J024753.20-002137.69 &  57018.056 &  20.193327 &  0.016235 &    g \\
 DES J024753.20-002137.69 &  57019.056 &  20.225745 &  0.018436 &    g \\
 DES J024753.20-002137.69 &  57026.152 &  20.238352 &  0.036743 &    g \\
 DES J024753.20-002137.69 &  57033.100 &  20.260343 &  0.009394 &    g \\
 DES J024753.20-002137.69 &  57040.113 &  20.279439 &  0.009341 &    g \\
 DES J024753.20-002137.69 &  57045.106 &  20.321881 &  0.012868 &    g \\
 DES J024753.20-002137.69 &  57052.096 &  20.345493 &  0.027609 &    g \\
 DES J024753.20-002137.69 &  57269.255 &  20.624916 &  0.035917 &    g \\
 DES J024753.20-002137.69 &  57297.202 &  20.296274 &  0.051619 &    g \\
 DES J024753.20-002137.69 &  57299.204 &  20.472357 &  0.023174 &    g \\
 DES J024753.20-002137.69 &  57303.180 &  20.461315 &  0.015076 &    g \\
 DES J024753.20-002137.69 &  57304.254 &  20.463954 &  0.024717 &    g \\
 DES J024753.20-002137.69 &  57305.265 &  20.443326 &  0.018939 &    g \\
 DES J024753.20-002137.69 &  57312.138 &  20.449166 &  0.013817 &    g \\
 DES J024753.20-002137.69 &  57318.178 &  20.415190 &  0.031802 &    g \\
 DES J024753.20-002137.69 &  57325.212 &  20.365472 &  0.024978 &    g \\
 DES J024753.20-002137.69 &  57331.164 &  20.409415 &  0.010740 &    g \\
 DES J024753.20-002137.69 &  57339.162 &  20.361570 &  0.011401 &    g \\
 DES J024753.20-002137.69 &  57345.240 &  20.376993 &  0.012517 &    g \\
 DES J024753.20-002137.69 &  57355.223 &  20.302048 &  0.021846 &    g \\
 DES J024753.20-002137.69 &  57365.121 &  20.304550 &  0.008704 &    g \\
 DES J024753.20-002137.69 &  57372.113 &  20.283007 &  0.009826 &    g \\
 DES J024753.20-002137.69 &  57394.042 &  20.233779 &  0.011587 &    g \\
 DES J024753.20-002137.69 &  57401.061 &  20.211569 &  0.009353 &    g \\
 DES J024753.20-002137.69 &  57408.051 &  20.194857 &  0.026840 &    g \\
 DES J024753.20-002137.69 &  56534.235 &  19.846271 &  0.009541 &    r \\
 DES J024753.20-002137.69 &  56536.243 &  19.881575 &  0.025842 &    r \\
 DES J024753.20-002137.69 &  56537.222 &  19.834620 &  0.012518 &    r \\
 DES J024753.20-002137.69 &  56543.284 &  19.853317 &  0.008996 &    r \\
 DES J024753.20-002137.69 &  56547.242 &  19.834355 &  0.009301 &    r \\
 DES J024753.20-002137.69 &  56551.233 &  19.863862 &  0.022516 &    r \\
 DES J024753.20-002137.69 &  56559.221 &  19.879528 &  0.018131 &    r \\
 DES J024753.20-002137.69 &  56563.246 &  19.849232 &  0.008441 &    r \\
 DES J024753.20-002137.69 &  56567.187 &  19.881006 &  0.009405 &    r \\
 DES J024753.20-002137.69 &  56575.166 &  19.869994 &  0.008755 &    r \\
 DES J024753.20-002137.69 &  56579.155 &  19.853381 &  0.014539 &    r \\
 DES J024753.20-002137.69 &  56590.313 &  19.919651 &  0.018617 &    r \\
 DES J024753.20-002137.69 &  56594.121 &  19.897831 &  0.014205 &    r \\
 DES J024753.20-002137.69 &  56602.093 &  19.882382 &  0.008932 &    r \\
 DES J024753.20-002137.69 &  56606.083 &  19.882339 &  0.018945 &    r \\
 DES J024753.20-002137.69 &  56609.085 &  19.905157 &  0.013584 &    r \\
 DES J024753.20-002137.69 &  56616.075 &  19.934051 &  0.020953 &    r \\
 DES J024753.20-002137.69 &  56625.213 &  19.847001 &  0.008446 &    r \\
 DES J024753.20-002137.69 &  56629.040 &  19.831115 &  0.010893 &    r \\
 DES J024753.20-002137.69 &  56636.044 &  19.797401 &  0.009384 &    r \\
 DES J024753.20-002137.69 &  56645.138 &  19.790206 &  0.011739 &    r \\
 DES J024753.20-002137.69 &  56649.134 &  19.784478 &  0.009760 &    r \\
 DES J024753.20-002137.69 &  56653.149 &  19.775649 &  0.010165 &    r \\
 DES J024753.20-002137.69 &  56660.063 &  19.758242 &  0.007663 &    r \\
 DES J024753.20-002137.69 &  56669.046 &  19.740360 &  0.012754 &    r \\
 DES J024753.20-002137.69 &  56676.060 &  19.749872 &  0.009476 &    r \\
 DES J024753.20-002137.69 &  56683.042 &  19.758379 &  0.009675 &    r \\
 DES J024753.20-002137.69 &  56690.068 &  19.733219 &  0.008134 &    r \\
 DES J024753.20-002137.69 &  56697.039 &  19.738504 &  0.011629 &    r \\
 DES J024753.20-002137.69 &  56890.388 &  19.765257 &  0.012018 &    r \\
 DES J024753.20-002137.69 &  56903.399 &  19.810698 &  0.010997 &    r \\
 DES J024753.20-002137.69 &  56915.280 &  19.811688 &  0.013852 &    r \\
 DES J024753.20-002137.69 &  56923.331 &  19.839413 &  0.010341 &    r \\
 DES J024753.20-002137.69 &  56927.296 &  19.795423 &  0.008117 &    r \\
 DES J024753.20-002137.69 &  56932.273 &  19.804911 &  0.007499 &    r \\
 DES J024753.20-002137.69 &  56935.377 &  19.818279 &  0.019517 &    r \\
 DES J024753.20-002137.69 &  56943.218 &  19.772307 &  0.010406 &    r \\
 DES J024753.20-002137.69 &  56956.143 &  19.778981 &  0.006991 &    r \\
 DES J024753.20-002137.69 &  56963.230 &  19.783503 &  0.015831 &    r \\
 DES J024753.20-002137.69 &  56973.131 &  19.750957 &  0.007048 &    r \\
 DES J024753.20-002137.69 &  56980.195 &  19.760244 &  0.006718 &    r \\
 DES J024753.20-002137.69 &  56987.196 &  19.776597 &  0.007021 &    r \\
 DES J024753.20-002137.69 &  56990.196 &  19.779918 &  0.008043 &    r \\
 DES J024753.20-002137.69 &  57001.162 &  19.790597 &  0.010458 &    r \\
 DES J024753.20-002137.69 &  57005.203 &  19.784663 &  0.010198 &    r \\
 DES J024753.20-002137.69 &  57012.070 &  19.795514 &  0.007955 &    r \\
 DES J024753.20-002137.69 &  57018.059 &  19.831756 &  0.014687 &    r \\
 DES J024753.20-002137.69 &  57019.058 &  19.814945 &  0.012407 &    r \\
 DES J024753.20-002137.69 &  57026.154 &  19.853527 &  0.018790 &    r \\
 DES J024753.20-002137.69 &  57033.103 &  19.884886 &  0.007966 &    r \\
 DES J024753.20-002137.69 &  57040.116 &  19.843930 &  0.007498 &    r \\
 DES J024753.20-002137.69 &  57045.109 &  19.879488 &  0.010695 &    r \\
 DES J024753.20-002137.69 &  57052.098 &  19.872540 &  0.016449 &    r \\
 DES J024753.20-002137.69 &  57269.258 &  20.119047 &  0.023736 &    r \\
 DES J024753.20-002137.69 &  57276.384 &  20.091495 &  0.013523 &    r \\
 DES J024753.20-002137.69 &  57287.339 &  20.062199 &  0.011919 &    r \\
 DES J024753.20-002137.69 &  57299.207 &  20.003745 &  0.020596 &    r \\
 DES J024753.20-002137.69 &  57303.182 &  20.049580 &  0.013003 &    r \\
 DES J024753.20-002137.69 &  57304.257 &  20.013788 &  0.022580 &    r \\
 DES J024753.20-002137.69 &  57305.267 &  20.002682 &  0.011945 &    r \\
 DES J024753.20-002137.69 &  57312.140 &  20.036217 &  0.012691 &    r \\
 DES J024753.20-002137.69 &  57318.180 &  20.007326 &  0.018800 &    r \\
 DES J024753.20-002137.69 &  57325.214 &  19.979211 &  0.016290 &    r \\
 DES J024753.20-002137.69 &  57331.166 &  20.005888 &  0.009514 &    r \\
 DES J024753.20-002137.69 &  57339.165 &  19.959565 &  0.009905 &    r \\
 DES J024753.20-002137.69 &  57345.243 &  19.980148 &  0.010618 &    r \\
 DES J024753.20-002137.69 &  57355.226 &  19.942819 &  0.012709 &    r \\
 DES J024753.20-002137.69 &  57365.123 &  19.927684 &  0.007452 &    r \\
 DES J024753.20-002137.69 &  57372.115 &  19.927017 &  0.008314 &    r \\
 DES J024753.20-002137.69 &  57385.080 &  19.914074 &  0.007268 &    r \\
 DES J024753.20-002137.69 &  57394.044 &  19.904709 &  0.008664 &    r \\
 DES J024753.20-002137.69 &  57401.063 &  19.883308 &  0.007898 &    r \\
 DES J024753.20-002137.69 &  57408.053 &  19.916300 &  0.019408 &    r \\
 DES J024753.20-002137.69 &  56536.245 &  19.794269 &  0.024076 &    i \\
 DES J024753.20-002137.69 &  56537.225 &  19.820528 &  0.013900 &    i \\
 DES J024753.20-002137.69 &  56543.287 &  19.784524 &  0.008969 &    i \\
 DES J024753.20-002137.69 &  56547.244 &  19.787795 &  0.009180 &    i \\
 DES J024753.20-002137.69 &  56551.235 &  19.797095 &  0.018409 &    i \\
 DES J024753.20-002137.69 &  56559.223 &  19.809715 &  0.018252 &    i \\
 DES J024753.20-002137.69 &  56563.248 &  19.788725 &  0.007857 &    i \\
 DES J024753.20-002137.69 &  56567.189 &  19.834874 &  0.009736 &    i \\
 DES J024753.20-002137.69 &  56575.168 &  19.773964 &  0.007684 &    i \\
 DES J024753.20-002137.69 &  56579.157 &  19.776657 &  0.013501 &    i \\
 DES J024753.20-002137.69 &  56590.315 &  19.807674 &  0.022215 &    i \\
 DES J024753.20-002137.69 &  56594.123 &  19.825323 &  0.016122 &    i \\
 DES J024753.20-002137.69 &  56602.095 &  19.795337 &  0.007980 &    i \\
 DES J024753.20-002137.69 &  56606.085 &  19.854378 &  0.022665 &    i \\
 DES J024753.20-002137.69 &  56609.087 &  19.791624 &  0.011716 &    i \\
 DES J024753.20-002137.69 &  56616.077 &  19.784829 &  0.022889 &    i \\
 DES J024753.20-002137.69 &  56625.215 &  19.777537 &  0.010098 &    i \\
 DES J024753.20-002137.69 &  56629.042 &  19.784110 &  0.013233 &    i \\
 DES J024753.20-002137.69 &  56636.046 &  19.710445 &  0.008192 &    i \\
 DES J024753.20-002137.69 &  56645.140 &  19.723850 &  0.009740 &    i \\
 DES J024753.20-002137.69 &  56649.136 &  19.719833 &  0.010212 &    i \\
 DES J024753.20-002137.69 &  56653.151 &  19.734196 &  0.011380 &    i \\
 DES J024753.20-002137.69 &  56660.065 &  19.696963 &  0.008233 &    i \\
 DES J024753.20-002137.69 &  56669.048 &  19.708397 &  0.011745 &    i \\
 DES J024753.20-002137.69 &  56676.062 &  19.665164 &  0.008519 &    i \\
 DES J024753.20-002137.69 &  56683.044 &  19.688568 &  0.010929 &    i \\
 DES J024753.20-002137.69 &  56683.044 &  19.688450 &  0.010930 &    i \\
 DES J024753.20-002137.69 &  56690.070 &  19.652540 &  0.007922 &    i \\
 DES J024753.20-002137.69 &  56697.041 &  19.644565 &  0.009744 &    i \\
 DES J024753.20-002137.69 &  56890.390 &  19.737396 &  0.017541 &    i \\
 DES J024753.20-002137.69 &  56894.301 &  19.782893 &  0.034156 &    i \\
 DES J024753.20-002137.69 &  56903.401 &  19.773718 &  0.015969 &    i \\
 DES J024753.20-002137.69 &  56915.283 &  19.817926 &  0.013492 &    i \\
 DES J024753.20-002137.69 &  56923.333 &  19.795989 &  0.012051 &    i \\
 DES J024753.20-002137.69 &  56927.298 &  19.788325 &  0.009061 &    i \\
 DES J024753.20-002137.69 &  56932.275 &  19.791539 &  0.007923 &    i \\
 DES J024753.20-002137.69 &  56935.379 &  19.768321 &  0.025015 &    i \\
 DES J024753.20-002137.69 &  56943.220 &  19.742437 &  0.009035 &    i \\
 DES J024753.20-002137.69 &  56956.145 &  19.720553 &  0.007352 &    i \\
 DES J024753.20-002137.69 &  56960.261 &  19.750580 &  0.020175 &    i \\
 DES J024753.20-002137.69 &  56963.232 &  19.709868 &  0.016574 &    i \\
 DES J024753.20-002137.69 &  56973.133 &  19.752496 &  0.007723 &    i \\
 DES J024753.20-002137.69 &  56980.197 &  19.738247 &  0.008171 &    i \\
 DES J024753.20-002137.69 &  56990.199 &  19.746541 &  0.009696 &    i \\
 DES J024753.20-002137.69 &  57001.165 &  19.779906 &  0.010534 &    i \\
 DES J024753.20-002137.69 &  57005.205 &  19.749491 &  0.014529 &    i \\
 DES J024753.20-002137.69 &  57012.072 &  19.770389 &  0.009300 &    i \\
 DES J024753.20-002137.69 &  57018.061 &  19.787954 &  0.019011 &    i \\
 DES J024753.20-002137.69 &  57019.060 &  19.786234 &  0.013257 &    i \\
 DES J024753.20-002137.69 &  57026.156 &  19.831254 &  0.015632 &    i \\
 DES J024753.20-002137.69 &  57033.105 &  19.813770 &  0.010135 &    i \\
 DES J024753.20-002137.69 &  57040.118 &  19.788298 &  0.008609 &    i \\
 DES J024753.20-002137.69 &  57045.111 &  19.821588 &  0.013194 &    i \\
 DES J024753.20-002137.69 &  57052.100 &  19.855510 &  0.014777 &    i \\
 DES J024753.20-002137.69 &  57249.393 &  19.929506 &  0.010820 &    i \\
 DES J024753.20-002137.69 &  57253.405 &  19.934335 &  0.010606 &    i \\
 DES J024753.20-002137.69 &  57258.362 &  19.948985 &  0.009699 &    i \\
 DES J024753.20-002137.69 &  57269.260 &  19.969890 &  0.021373 &    i \\
 DES J024753.20-002137.69 &  57276.386 &  19.965681 &  0.014904 &    i \\
 DES J024753.20-002137.69 &  57287.342 &  19.965873 &  0.014430 &    i \\
 DES J024753.20-002137.69 &  57297.206 &  19.871601 &  0.042201 &    i \\
 DES J024753.20-002137.69 &  57299.209 &  19.945670 &  0.023536 &    i \\
 DES J024753.20-002137.69 &  57303.184 &  19.908008 &  0.015266 &    i \\
 DES J024753.20-002137.69 &  57304.259 &  19.916814 &  0.020726 &    i \\
 DES J024753.20-002137.69 &  57305.269 &  19.915069 &  0.011765 &    i \\
 DES J024753.20-002137.69 &  57312.142 &  19.935423 &  0.018259 &    i \\
 DES J024753.20-002137.69 &  57318.182 &  19.936026 &  0.017513 &    i \\
 DES J024753.20-002137.69 &  57325.216 &  19.862002 &  0.013046 &    i \\
 DES J024753.20-002137.69 &  57327.124 &  19.886004 &  0.009615 &    i \\
 DES J024753.20-002137.69 &  57331.168 &  19.832482 &  0.010408 &    i \\
 DES J024753.20-002137.69 &  57339.167 &  19.874951 &  0.011266 &    i \\
 DES J024753.20-002137.69 &  57345.245 &  19.846660 &  0.012700 &    i \\
 DES J024753.20-002137.69 &  57355.228 &  19.821842 &  0.011054 &    i \\
 DES J024753.20-002137.69 &  57365.125 &  19.814118 &  0.007097 &    i \\
 DES J024753.20-002137.69 &  57372.118 &  19.821867 &  0.009360 &    i \\
 DES J024753.20-002137.69 &  57385.082 &  19.802220 &  0.007481 &    i \\
 DES J024753.20-002137.69 &  57394.046 &  19.803821 &  0.009879 &    i \\
 DES J024753.20-002137.69 &  57401.065 &  19.783280 &  0.008161 &    i \\
 DES J024753.20-002137.69 &  57408.055 &  19.763792 &  0.015905 &    i \\
 DES J024753.20-002137.69 &  56536.252 &  19.826775 &  0.066661 &    z \\
 DES J024753.20-002137.69 &  56537.227 &  19.916037 &  0.018107 &    z \\
 DES J024753.20-002137.69 &  56543.289 &  19.892672 &  0.012030 &    z \\
 DES J024753.20-002137.69 &  56547.247 &  19.901707 &  0.012137 &    z \\
 DES J024753.20-002137.69 &  56551.238 &  19.903819 &  0.021708 &    z \\
 DES J024753.20-002137.69 &  56559.226 &  19.917662 &  0.019044 &    z \\
 DES J024753.20-002137.69 &  56563.251 &  19.921320 &  0.010981 &    z \\
 DES J024753.20-002137.69 &  56567.192 &  19.906257 &  0.011983 &    z \\
 DES J024753.20-002137.69 &  56575.171 &  19.922995 &  0.010197 &    z \\
 DES J024753.20-002137.69 &  56579.160 &  19.948241 &  0.016041 &    z \\
 DES J024753.20-002137.69 &  56590.318 &  19.937658 &  0.021936 &    z \\
 DES J024753.20-002137.69 &  56594.125 &  19.943623 &  0.019969 &    z \\
 DES J024753.20-002137.69 &  56602.098 &  19.929954 &  0.010580 &    z \\
 DES J024753.20-002137.69 &  56606.088 &  19.928718 &  0.031378 &    z \\
 DES J024753.20-002137.69 &  56609.090 &  19.947994 &  0.015858 &    z \\
 DES J024753.20-002137.69 &  56616.080 &  20.002562 &  0.036063 &    z \\
 DES J024753.20-002137.69 &  56625.217 &  19.909079 &  0.011891 &    z \\
 DES J024753.20-002137.69 &  56629.045 &  19.895161 &  0.017251 &    z \\
 DES J024753.20-002137.69 &  56636.049 &  19.860087 &  0.010721 &    z \\
 DES J024753.20-002137.69 &  56645.143 &  19.852661 &  0.011352 &    z \\
 DES J024753.20-002137.69 &  56649.139 &  19.851185 &  0.013293 &    z \\
 DES J024753.20-002137.69 &  56653.154 &  19.866426 &  0.020717 &    z \\
 DES J024753.20-002137.69 &  56660.068 &  19.831683 &  0.011407 &    z \\
 DES J024753.20-002137.69 &  56669.051 &  19.821453 &  0.012959 &    z \\
 DES J024753.20-002137.69 &  56676.065 &  19.775310 &  0.010094 &    z \\
 DES J024753.20-002137.69 &  56683.046 &  19.812732 &  0.014226 &    z \\
 DES J024753.20-002137.69 &  56690.072 &  19.810828 &  0.011497 &    z \\
 DES J024753.20-002137.69 &  56697.044 &  19.823103 &  0.015433 &    z \\
 DES J024753.20-002137.69 &  56890.393 &  19.812077 &  0.020879 &    z \\
 DES J024753.20-002137.69 &  56894.304 &  19.881696 &  0.047953 &    z \\
 DES J024753.20-002137.69 &  56903.404 &  19.825683 &  0.018716 &    z \\
 DES J024753.20-002137.69 &  56915.285 &  19.871317 &  0.015879 &    z \\
 DES J024753.20-002137.69 &  56923.336 &  19.858294 &  0.015255 &    z \\
 DES J024753.20-002137.69 &  56927.301 &  19.874282 &  0.011063 &    z \\
 DES J024753.20-002137.69 &  56932.278 &  19.842743 &  0.010119 &    z \\
 DES J024753.20-002137.69 &  56935.382 &  19.842850 &  0.042091 &    z \\
 DES J024753.20-002137.69 &  56943.222 &  19.832803 &  0.009235 &    z \\
 DES J024753.20-002137.69 &  56956.148 &  19.823742 &  0.009295 &    z \\
 DES J024753.20-002137.69 &  56960.264 &  19.803781 &  0.026316 &    z \\
 DES J024753.20-002137.69 &  56963.235 &  19.781341 &  0.021366 &    z \\
 DES J024753.20-002137.69 &  56973.136 &  19.828804 &  0.009343 &    z \\
 DES J024753.20-002137.69 &  56980.199 &  19.819499 &  0.010293 &    z \\
 DES J024753.20-002137.69 &  56990.201 &  19.804198 &  0.013785 &    z \\
 DES J024753.20-002137.69 &  57001.167 &  19.863544 &  0.012274 &    z \\
 DES J024753.20-002137.69 &  57005.207 &  19.841793 &  0.015584 &    z \\
 DES J024753.20-002137.69 &  57012.074 &  19.831370 &  0.011193 &    z \\
 DES J024753.20-002137.69 &  57018.064 &  19.837029 &  0.025951 &    z \\
 DES J024753.20-002137.69 &  57019.063 &  19.857017 &  0.014954 &    z \\
 DES J024753.20-002137.69 &  57026.159 &  19.876093 &  0.015595 &    z \\
 DES J024753.20-002137.69 &  57033.107 &  19.890479 &  0.013368 &    z \\
 DES J024753.20-002137.69 &  57040.120 &  19.887175 &  0.011161 &    z \\
 DES J024753.20-002137.69 &  57045.113 &  19.893086 &  0.017195 &    z \\
 DES J024753.20-002137.69 &  57249.395 &  20.061327 &  0.014985 &    z \\
 DES J024753.20-002137.69 &  57269.263 &  20.073691 &  0.021340 &    z \\
 DES J024753.20-002137.69 &  57276.389 &  20.049449 &  0.019435 &    z \\
 DES J024753.20-002137.69 &  57287.344 &  20.066322 &  0.020330 &    z \\
 DES J024753.20-002137.69 &  57297.209 &  20.016739 &  0.041094 &    z \\
 DES J024753.20-002137.69 &  57299.211 &  20.014335 &  0.040337 &    z \\
 DES J024753.20-002137.69 &  57303.187 &  19.989719 &  0.023550 &    z \\
 DES J024753.20-002137.69 &  57304.261 &  20.068845 &  0.071635 &    z \\
 DES J024753.20-002137.69 &  57305.272 &  20.011077 &  0.013192 &    z \\
 DES J024753.20-002137.69 &  57312.145 &  20.027179 &  0.021775 &    z \\
 DES J024753.20-002137.69 &  57318.185 &  20.007967 &  0.022526 &    z \\
 DES J024753.20-002137.69 &  57325.219 &  20.037678 &  0.021580 &    z \\
 DES J024753.20-002137.69 &  57327.127 &  20.021849 &  0.013265 &    z \\
 DES J024753.20-002137.69 &  57331.171 &  20.050267 &  0.014939 &    z \\
 DES J024753.20-002137.69 &  57339.169 &  19.983001 &  0.014041 &    z \\
 DES J024753.20-002137.69 &  57345.247 &  19.978687 &  0.015001 &    z \\
 DES J024753.20-002137.69 &  57355.231 &  20.000917 &  0.015741 &    z \\
 DES J024753.20-002137.69 &  57365.128 &  19.944539 &  0.009147 &    z \\
 DES J024753.20-002137.69 &  57372.120 &  19.948521 &  0.011906 &    z \\
 DES J024753.20-002137.69 &  57385.085 &  19.922284 &  0.009631 &    z \\
 DES J024753.20-002137.69 &  57394.049 &  19.936741 &  0.013505 &    z \\
 DES J024753.20-002137.69 &  57401.068 &  19.904972 &  0.010241 &    z \\
 DES J024753.20-002137.69 &  57408.058 &  19.867570 &  0.017749 &    z \\
\enddata
\label{tab: phot_table}
\tablecomments{Photometry for the DES quasars on which we perform our analyses.  All magnitudes are in the AB System.  The full table is available on the online version.}
\end{deluxetable}
